An inexact Matrix-Newton method for solving NEPv

In this paper, an inexact Newton method for solving real-valued nonlinear eigenvalue problems with eigenvector dependency (NEPv) is introduced that is able to solve the problem on a matrix level. Our main contribution is to derive a variant of Newton's method that uses global Krylov methods such as global GMRES to solve the linear operator equation necessary to compute the Newton correction in a matrix-free way. The advantages that this second order method has over the well-established SCF algorithm are explained and visualized by a variety of numerical experiments.

==> figures/compareks/1000x8GMRES.tex <==

\begin{tikzpicture}

\begin{semilogyaxis}[%
width=6cm,
height=8cm, 
xlabel style={yshift=.2cm},
xlabel={Iteration},
xmin=0, xmax=2100,
xmode = linear,
xtick = {0,500,1000,1500,2000},
x tick label style={font=\footnotesize},
ymin = 1e-16, ymax=10, 
ytickten = {-15,-12,-9,-6,-3,0},
ylabel style={yshift=-.2cm},
ylabel={Relative Residual},
y tick label style={font=\footnotesize},
title style={font=\small\bfseries},
title={GMRES-Residual},
legend style={font=\footnotesize},
legend pos=north east,
legend cell align={left},
label style={black,font=\small},
]
\addplot [color=tublue, only marks, mark=diamond, mark size=2pt]
  table[row sep=crcr]{%
1	1\\
2	0.265599481874872\\
3	0.101876623076869\\
4	0.0539897628679417\\
5	0.045198788274401\\
6	0.0447110861759302\\
7	0.0329642817382526\\
8	0.0200824000971959\\
9	0.0121899339563371\\
10	0.0082082529355689\\
11	0.0067206997991462\\
12	0.00665875670589481\\
13	0.0060767198143106\\
14	0.00468791903124066\\
15	0.00345590612489163\\
16	0.00256688393440365\\
17	0.00198575706894147\\
18	0.00170728016953955\\
19	0.00168125995083052\\
20	0.0016114185159797\\
21	0.00136777553686846\\
22	0.0011023562009275\\
23	0.00088779800883419\\
24	0.000741537833377975\\
25	0.000673974964234414\\
26	0.00067070254366583\\
27	0.000640967571091502\\
28	0.000557959788897756\\
29	0.000469058349728965\\
30	0.000395114826917306\\
31	0.000333145339470251\\
32	0.000288977324413495\\
33	0.000271833897044914\\
34	0.000271833855998359\\
35	0.00025589626818218\\
36	0.000221549819670649\\
37	0.00018234943997448\\
38	0.000145734853686724\\
39	0.000116671842652199\\
40	9.51854240265239e-05\\
41	8.6117650270256e-05\\
42	8.60823877648915e-05\\
43	7.90615879202175e-05\\
44	6.45848940343916e-05\\
45	5.15592808485978e-05\\
46	4.24461327574378e-05\\
47	3.61521108661425e-05\\
48	3.13569950560761e-05\\
49	2.84456628587632e-05\\
50	2.82486200489857e-05\\
51	2.69585448457077e-05\\
52	2.27778211961536e-05\\
53	1.80594475947942e-05\\
54	1.41052079917857e-05\\
55	1.09997585702811e-05\\
56	8.78627224852537e-06\\
57	7.67581951563415e-06\\
58	7.54505173236969e-06\\
59	7.3459543515544e-06\\
60	6.37707207020824e-06\\
61	5.11932360712133e-06\\
62	4.13151520400975e-06\\
63	3.59667494087281e-06\\
64	3.31824198270064e-06\\
65	3.18250273929962e-06\\
66	3.17351643180573e-06\\
67	3.13899692345221e-06\\
68	3.01607379944175e-06\\
69	2.88198118357879e-06\\
70	2.76635037376259e-06\\
71	2.66839879364294e-06\\
72	2.58579522759562e-06\\
73	2.51809841957121e-06\\
74	2.48858576727895e-06\\
75	2.48847205812768e-06\\
76	2.46531667856732e-06\\
77	2.41932630035884e-06\\
78	2.38056260749084e-06\\
79	2.3530340422814e-06\\
80	2.3339291625885e-06\\
81	2.32124373096147e-06\\
82	2.31659300990878e-06\\
83	2.31657627051751e-06\\
84	2.31147902579693e-06\\
85	2.30117792318353e-06\\
86	2.28819494187896e-06\\
87	2.27547672864304e-06\\
88	2.26201078470287e-06\\
89	2.25065247515319e-06\\
90	2.24714285014299e-06\\
91	2.24639490107568e-06\\
92	2.23592107180253e-06\\
93	2.2155038109942e-06\\
94	2.18301228568578e-06\\
95	2.14330545842463e-06\\
96	2.10964029018869e-06\\
97	2.0880560153381e-06\\
98	2.08217183755855e-06\\
99	2.08117738494107e-06\\
100	2.06644290064649e-06\\
101	2.04313834416423e-06\\
102	2.01842943982453e-06\\
103	1.99765175845445e-06\\
104	1.98233297650724e-06\\
105	1.97197303754308e-06\\
106	1.96385975415744e-06\\
107	1.95898546453695e-06\\
108	1.95866213553859e-06\\
109	1.95650259790771e-06\\
110	1.95021639188822e-06\\
111	1.94390572738369e-06\\
112	1.93886404795114e-06\\
113	1.93448608067576e-06\\
114	1.93029121605561e-06\\
115	1.92644800302448e-06\\
116	1.9248849563111e-06\\
117	1.92481078948444e-06\\
118	1.92174676220286e-06\\
119	1.91488321573148e-06\\
120	1.90484353696227e-06\\
121	1.89329834773633e-06\\
122	1.88205008798581e-06\\
123	1.87136369818013e-06\\
124	1.86286936688646e-06\\
125	1.85918824498361e-06\\
126	1.85918254595381e-06\\
127	1.85512055951814e-06\\
128	1.84524514090351e-06\\
129	1.8284441333167e-06\\
130	1.80092982764295e-06\\
131	1.76026550185364e-06\\
132	1.70198995124022e-06\\
133	1.63049353479255e-06\\
134	1.58621586216673e-06\\
135	1.58466495191807e-06\\
136	1.5567292390959e-06\\
137	1.46305151279116e-06\\
138	1.31081326573757e-06\\
139	1.13468489181529e-06\\
140	9.39830829746363e-07\\
141	7.52121838009502e-07\\
142	6.26144053427351e-07\\
143	5.52711078735256e-07\\
144	5.31031816520011e-07\\
145	5.27952260937685e-07\\
146	4.8001062663258e-07\\
147	4.16493866113793e-07\\
148	3.53784273826782e-07\\
149	3.06314898725035e-07\\
150	2.62006306616612e-07\\
151	2.24430744507025e-07\\
152	1.94880801970355e-07\\
153	1.79042600394792e-07\\
154	1.78518591141425e-07\\
155	1.70089968065702e-07\\
156	1.49072863211958e-07\\
157	1.23445851360183e-07\\
158	9.80226667345057e-08\\
159	7.76911597844724e-08\\
160	6.60614955775913e-08\\
161	6.26461317364352e-08\\
162	6.25063757973045e-08\\
163	5.75618378544192e-08\\
164	4.91063104675064e-08\\
165	4.03898743742197e-08\\
166	3.34607546123589e-08\\
167	2.79619043492506e-08\\
168	2.45188206587621e-08\\
169	2.38682266090425e-08\\
170	2.34057157277389e-08\\
171	2.0533155710547e-08\\
172	1.65657321008241e-08\\
173	1.25817218868903e-08\\
174	9.32437483119382e-09\\
175	7.00934860957029e-09\\
176	5.48184837872347e-09\\
177	4.86170481975726e-09\\
178	4.86128411003524e-09\\
179	4.34502841987071e-09\\
180	3.27148241359274e-09\\
181	2.27130497382901e-09\\
182	1.67697329721647e-09\\
183	1.39083798548752e-09\\
184	1.27929232384123e-09\\
185	1.27202828860628e-09\\
186	1.233594405769e-09\\
187	1.124468006403e-09\\
188	1.01411869480402e-09\\
189	9.15375057291599e-10\\
190	8.2918108211011e-10\\
191	7.56009146842883e-10\\
192	7.06173945389191e-10\\
193	6.75041391445471e-10\\
194	6.57473086675947e-10\\
195	6.53208830148554e-10\\
196	6.52150124076319e-10\\
197	6.41835827321555e-10\\
198	6.27469717572836e-10\\
199	6.14225591683808e-10\\
200	6.03279240202879e-10\\
201	5.9682013998791e-10\\
202	5.93489195406417e-10\\
203	5.91953142641954e-10\\
204	5.91586952821735e-10\\
205	5.91543525375296e-10\\
206	5.90897662424351e-10\\
207	5.90232233161591e-10\\
208	5.89845852205958e-10\\
209	5.89592901849373e-10\\
210	5.89434122781986e-10\\
211	5.89328167311674e-10\\
212	5.89245756786235e-10\\
213	5.89200662475862e-10\\
214	5.89190694076927e-10\\
215	5.89188775310908e-10\\
216	5.89168751169032e-10\\
217	5.8914833438588e-10\\
218	5.89138822283554e-10\\
219	5.89135400773724e-10\\
220	5.89133608435649e-10\\
221	5.89131854585257e-10\\
222	5.89129418234685e-10\\
223	5.8912629688896e-10\\
224	5.89123681200422e-10\\
225	5.89122863825731e-10\\
226	5.89122827857579e-10\\
227	5.89122317989719e-10\\
228	5.89122025101027e-10\\
229	5.89122018635413e-10\\
230	5.89121971867524e-10\\
231	5.89121968544004e-10\\
232	5.89121390809889e-10\\
233	5.89116010810445e-10\\
234	5.89093100132743e-10\\
235	5.89044253707549e-10\\
236	5.89001996862993e-10\\
237	5.88989872882967e-10\\
238	5.8898776885208e-10\\
239	5.88986672849809e-10\\
240	5.88982990417318e-10\\
241	5.88967171285113e-10\\
242	5.88918083165031e-10\\
243	5.88789675537023e-10\\
244	5.88590779175237e-10\\
245	5.88470186459664e-10\\
246	5.8843589109696e-10\\
247	5.88426871751372e-10\\
248	5.88423025259568e-10\\
249	5.88420411576697e-10\\
250	5.88418215443385e-10\\
251	5.88415760637427e-10\\
252	5.88409929536595e-10\\
253	5.88391810861049e-10\\
254	5.8836023998729e-10\\
255	5.88336416849776e-10\\
256	5.88325828241418e-10\\
257	5.88321330246533e-10\\
258	5.88319610515896e-10\\
259	5.88318763123524e-10\\
260	5.88317216420873e-10\\
261	5.88311027692488e-10\\
262	5.88289009553965e-10\\
263	5.88232946063069e-10\\
264	5.88150189890978e-10\\
265	5.88115320387788e-10\\
266	5.88115310130729e-10\\
267	5.88091798202256e-10\\
268	5.8801913585855e-10\\
269	5.87883788167119e-10\\
270	5.87678280176472e-10\\
271	5.87380715557246e-10\\
272	5.86907772808324e-10\\
273	5.86231870604534e-10\\
274	5.85282366286377e-10\\
275	5.83836265375904e-10\\
276	5.82300944985007e-10\\
277	5.81187290731977e-10\\
278	5.80618545419057e-10\\
279	5.80523202795686e-10\\
280	5.80457097453405e-10\\
281	5.80077210509931e-10\\
282	5.7961372234187e-10\\
283	5.79214327316197e-10\\
284	5.78907566486924e-10\\
285	5.78693212474634e-10\\
286	5.78570961515202e-10\\
287	5.78527026013779e-10\\
288	5.78526288111226e-10\\
289	5.78500282382748e-10\\
290	5.78450001922262e-10\\
291	5.78423004298387e-10\\
292	5.78414843353746e-10\\
293	5.78413558419856e-10\\
294	5.78413472331113e-10\\
295	5.78413429115536e-10\\
296	5.78413085701872e-10\\
297	5.78411872933016e-10\\
298	5.78409802226531e-10\\
299	5.78408158330801e-10\\
300	5.78407861350182e-10\\
301	5.78407593717411e-10\\
302	5.78405354796495e-10\\
303	5.78401149155819e-10\\
304	5.78396032159755e-10\\
305	5.78393059547459e-10\\
306	5.78392709940905e-10\\
307	5.78392702405886e-10\\
308	5.78392574971564e-10\\
309	5.78391749840022e-10\\
310	5.78390234474795e-10\\
311	5.78388918615137e-10\\
312	5.78388275581089e-10\\
313	5.78388010634515e-10\\
314	5.78387430145464e-10\\
315	5.78383164395474e-10\\
316	5.78360421300922e-10\\
317	5.78310298624842e-10\\
318	5.78271501683825e-10\\
319	5.78259954656096e-10\\
320	5.78258875942168e-10\\
321	5.78258854631163e-10\\
322	5.78258674847632e-10\\
323	5.78258663430323e-10\\
324	5.78258494451179e-10\\
325	5.78257745850503e-10\\
326	5.78256674193489e-10\\
327	5.78256119587832e-10\\
328	5.78256088932307e-10\\
329	5.7825608670798e-10\\
330	5.78255781402853e-10\\
331	5.78253768094751e-10\\
332	5.78248391673504e-10\\
333	5.7823776522012e-10\\
334	5.78217950823396e-10\\
335	5.78180175414855e-10\\
336	5.78107791666534e-10\\
337	5.7797930962665e-10\\
338	5.77764209185383e-10\\
339	5.77397866688556e-10\\
340	5.76725794637685e-10\\
341	5.75271247547775e-10\\
342	5.71954565209688e-10\\
343	5.64346461376023e-10\\
344	5.48902899178935e-10\\
345	5.28891305996154e-10\\
346	5.11117750117646e-10\\
347	4.95632130002776e-10\\
348	4.81778505053749e-10\\
349	4.68928015831565e-10\\
350	4.57246398677752e-10\\
351	4.45478047086963e-10\\
352	4.32187434241921e-10\\
353	4.19551073141806e-10\\
354	4.0905134527063e-10\\
355	4.02151091549628e-10\\
356	3.9824127367997e-10\\
357	3.9632961439097e-10\\
358	3.95400138376418e-10\\
359	3.94928083719798e-10\\
360	3.9464561515619e-10\\
361	3.9448433706859e-10\\
362	3.94412553628358e-10\\
363	3.94383178293497e-10\\
364	3.94372718709489e-10\\
365	3.94369093130606e-10\\
366	3.94367112133271e-10\\
367	3.94365225331599e-10\\
368	3.94363079299132e-10\\
369	3.94361140563535e-10\\
370	3.94360134659866e-10\\
371	3.94359867370651e-10\\
372	3.94359867284755e-10\\
373	3.9435973663078e-10\\
374	3.94359491830861e-10\\
375	3.94359351164939e-10\\
376	3.9435934872716e-10\\
377	3.94359243036179e-10\\
378	3.94358889562473e-10\\
379	3.94358456811351e-10\\
380	3.94358258742069e-10\\
381	3.94358258302379e-10\\
382	3.94358036844733e-10\\
383	3.94357345564107e-10\\
384	3.94356584912978e-10\\
385	3.94356186023171e-10\\
386	3.94356081305747e-10\\
387	3.94356068666608e-10\\
388	3.94356037121846e-10\\
389	3.94355698855124e-10\\
390	3.94354172588918e-10\\
391	3.94349973276732e-10\\
392	3.94341335466097e-10\\
393	3.94330447170495e-10\\
394	3.94320292047447e-10\\
395	3.94308366345475e-10\\
396	3.94287133068705e-10\\
397	3.94235447929559e-10\\
398	3.94084601584223e-10\\
399	3.93731214074241e-10\\
400	3.93015924932623e-10\\
401	3.91574775949157e-10\\
402	3.8863612158188e-10\\
403	3.83599724359672e-10\\
404	3.76012572665155e-10\\
405	3.66762188947697e-10\\
406	3.59842341008822e-10\\
407	3.55976663905528e-10\\
408	3.53868556072506e-10\\
409	3.526422881738e-10\\
410	3.51880701783187e-10\\
411	3.51448941540315e-10\\
412	3.512382513656e-10\\
413	3.51142724341813e-10\\
414	3.51100974806595e-10\\
415	3.51081618743215e-10\\
416	3.51071473771646e-10\\
417	3.51065116552943e-10\\
418	3.51060736427353e-10\\
419	3.51057380203585e-10\\
420	3.51055209411842e-10\\
421	3.51054468442776e-10\\
422	3.51054419094888e-10\\
423	3.51054340404594e-10\\
424	3.51054135534886e-10\\
425	3.51054083260145e-10\\
426	3.51054032584199e-10\\
427	3.51053627255999e-10\\
428	3.51053019335475e-10\\
429	3.51052685886066e-10\\
430	3.51052666872287e-10\\
431	3.51052545913952e-10\\
432	3.51052121235486e-10\\
433	3.51051689650038e-10\\
434	3.51051575075309e-10\\
435	3.51051562178696e-10\\
436	3.51051251114246e-10\\
437	3.51050651120582e-10\\
438	3.51050274433495e-10\\
439	3.51050220223307e-10\\
440	3.51050206292836e-10\\
441	3.51050146904179e-10\\
442	3.51050144811638e-10\\
443	3.5104992745714e-10\\
444	3.51048516573091e-10\\
445	3.51044778843212e-10\\
446	3.51037452252153e-10\\
447	3.5102495182547e-10\\
448	3.51003805036946e-10\\
449	3.50965807471624e-10\\
450	3.50888930035672e-10\\
451	3.50722633665314e-10\\
452	3.50307234815892e-10\\
453	3.49298010353436e-10\\
454	3.47150687604674e-10\\
455	3.42889102236942e-10\\
456	3.35605557448544e-10\\
457	3.27207671649686e-10\\
458	3.20864252035746e-10\\
459	3.1609568210233e-10\\
460	3.11729980138108e-10\\
461	3.07288695223019e-10\\
462	3.03081141552547e-10\\
463	2.99617766212516e-10\\
464	2.97345281016303e-10\\
465	2.96114393456327e-10\\
466	2.95534775590446e-10\\
467	2.95276336099174e-10\\
468	2.95175119482647e-10\\
469	2.9513872434004e-10\\
470	2.95125301053841e-10\\
471	2.95117545049235e-10\\
472	2.95111486738844e-10\\
473	2.95107763245897e-10\\
474	2.95106360958213e-10\\
475	2.95106166169863e-10\\
476	2.95106149428281e-10\\
477	2.95106002622809e-10\\
478	2.95105936736573e-10\\
479	2.95105923236002e-10\\
480	2.95105647252291e-10\\
481	2.95104990430887e-10\\
482	2.95104391578605e-10\\
483	2.9510420578816e-10\\
484	2.95104203266707e-10\\
485	2.95103921010718e-10\\
486	2.95103223182582e-10\\
487	2.95102490194185e-10\\
488	2.95102048236716e-10\\
489	2.95101937408528e-10\\
490	2.95101937408419e-10\\
491	2.9510191473236e-10\\
492	2.95101914347849e-10\\
493	2.95101655156634e-10\\
494	2.95100216023477e-10\\
495	2.95096406953487e-10\\
496	2.95090002020954e-10\\
497	2.95079979644431e-10\\
498	2.95063179389223e-10\\
499	2.9502806364707e-10\\
500	2.94940475759677e-10\\
501	2.94699144280573e-10\\
502	2.94045021204502e-10\\
503	2.92463979819461e-10\\
504	2.89170597767551e-10\\
505	2.83682350231004e-10\\
506	2.76319153342482e-10\\
507	2.68068892161715e-10\\
508	2.62127319351981e-10\\
509	2.59059058268663e-10\\
510	2.57830941931002e-10\\
511	2.57366873921266e-10\\
512	2.57158869669772e-10\\
513	2.57039988321701e-10\\
514	2.56972470918439e-10\\
515	2.56931567782921e-10\\
516	2.56907512385134e-10\\
517	2.56896153577001e-10\\
518	2.56891629416779e-10\\
519	2.56890475138696e-10\\
520	2.56890287452748e-10\\
521	2.56890255891567e-10\\
522	2.56890211502187e-10\\
523	2.56890074778424e-10\\
524	2.56889792218533e-10\\
525	2.56889421774627e-10\\
526	2.56889114201778e-10\\
527	2.56888986689681e-10\\
528	2.5688898235022e-10\\
529	2.5688891753273e-10\\
530	2.56888709528549e-10\\
531	2.56888543700495e-10\\
532	2.56888511546829e-10\\
533	2.5688849941163e-10\\
534	2.56888354790184e-10\\
535	2.56888111025902e-10\\
536	2.56887911630952e-10\\
537	2.56887801973543e-10\\
538	2.56887745455971e-10\\
539	2.56887677010146e-10\\
540	2.56887433378575e-10\\
541	2.56886424164034e-10\\
542	2.56882982509649e-10\\
543	2.56873722227405e-10\\
544	2.5685181500961e-10\\
545	2.56809038991957e-10\\
546	2.56737139853437e-10\\
547	2.56610425890912e-10\\
548	2.56385780675728e-10\\
549	2.55972004013555e-10\\
550	2.55168052033422e-10\\
551	2.53643322811781e-10\\
552	2.5058812993362e-10\\
553	2.44753057466256e-10\\
554	2.34925689351034e-10\\
555	2.23609334250114e-10\\
556	2.15833382519113e-10\\
557	2.11931822917426e-10\\
558	2.10289089500815e-10\\
559	2.0971244182106e-10\\
560	2.09501087462732e-10\\
561	2.09407280716431e-10\\
562	2.09369320783629e-10\\
563	2.09353384595831e-10\\
564	2.09346733229049e-10\\
565	2.09344074087654e-10\\
566	2.09342908521077e-10\\
567	2.0934229907325e-10\\
568	2.09341909052653e-10\\
569	2.09341639908974e-10\\
570	2.09341440502138e-10\\
571	2.09341302960953e-10\\
572	2.09341213864438e-10\\
573	2.09341181123707e-10\\
574	2.0934117707213e-10\\
575	2.09341176177216e-10\\
576	2.09341172022998e-10\\
577	2.09341170988945e-10\\
578	2.0934116972754e-10\\
579	2.09341157657868e-10\\
580	2.09341129850208e-10\\
581	2.09341102786859e-10\\
582	2.09341096134067e-10\\
583	2.09341089043522e-10\\
584	2.09340992687083e-10\\
585	2.09340672243554e-10\\
586	2.0933999263252e-10\\
587	2.09338941248995e-10\\
588	2.09337430904009e-10\\
589	2.09334922898412e-10\\
590	2.0933045450409e-10\\
591	2.09322425044502e-10\\
592	2.09306102355982e-10\\
593	2.09267291009292e-10\\
594	2.09168770353602e-10\\
595	2.08923718196408e-10\\
596	2.0841301019924e-10\\
597	2.07453985847481e-10\\
598	2.05699445014396e-10\\
599	2.02709643408479e-10\\
600	1.9845788458772e-10\\
601	1.92784497072159e-10\\
602	1.87396323867498e-10\\
603	1.83722114956117e-10\\
604	1.81727748785518e-10\\
605	1.8076112121747e-10\\
606	1.80342060796343e-10\\
607	1.80119569471284e-10\\
608	1.80006165090275e-10\\
609	1.79948485723314e-10\\
610	1.79924116430606e-10\\
611	1.79915529854755e-10\\
612	1.79912834161579e-10\\
613	1.79911959293217e-10\\
614	1.79911636979846e-10\\
615	1.79911489078165e-10\\
616	1.79911387352469e-10\\
617	1.79911300044998e-10\\
618	1.79911226547396e-10\\
619	1.79911178164927e-10\\
620	1.7991115078617e-10\\
621	1.79911142782761e-10\\
622	1.79911142770745e-10\\
623	1.79911137686263e-10\\
624	1.79911126879621e-10\\
625	1.79911121589812e-10\\
626	1.79911121566124e-10\\
627	1.7991111000417e-10\\
628	1.79911070328188e-10\\
629	1.79911002620777e-10\\
630	1.79910931036327e-10\\
631	1.79910866829331e-10\\
632	1.79910793796416e-10\\
633	1.79910670480763e-10\\
634	1.79910387683532e-10\\
635	1.79909447553874e-10\\
636	1.79906207460994e-10\\
637	1.79897481521408e-10\\
638	1.79876602380857e-10\\
639	1.79832110518648e-10\\
640	1.79746565588658e-10\\
641	1.79598267130492e-10\\
642	1.79375329434451e-10\\
643	1.78972153241532e-10\\
644	1.78253493840374e-10\\
645	1.77086260075837e-10\\
646	1.75369403322254e-10\\
647	1.73443587721135e-10\\
648	1.71847639187921e-10\\
649	1.70756066129512e-10\\
650	1.70204076058495e-10\\
651	1.69972155512209e-10\\
652	1.69860006439201e-10\\
653	1.69803738691365e-10\\
654	1.6977591654361e-10\\
655	1.69758720907663e-10\\
656	1.69748720156326e-10\\
657	1.69744298837657e-10\\
658	1.69742657129286e-10\\
659	1.69742143710737e-10\\
660	1.69742057133856e-10\\
661	1.69742055544209e-10\\
662	1.69742051061532e-10\\
663	1.69742047661698e-10\\
664	1.69742047232014e-10\\
665	1.69742032172099e-10\\
666	1.6974199556022e-10\\
667	1.69741964153748e-10\\
668	1.69741958872339e-10\\
669	1.69741953561002e-10\\
670	1.69741913920709e-10\\
671	1.69741852391925e-10\\
672	1.69741799014918e-10\\
673	1.69741783423729e-10\\
674	1.69741783376394e-10\\
675	1.69741782050032e-10\\
676	1.6974177574983e-10\\
677	1.69741566133911e-10\\
678	1.69740069654607e-10\\
679	1.69734967536474e-10\\
680	1.69723066333514e-10\\
681	1.69700504561167e-10\\
682	1.6966883029859e-10\\
683	1.69618595170491e-10\\
684	1.69515901595843e-10\\
685	1.69294382235733e-10\\
686	1.68778075854652e-10\\
687	1.67670336978339e-10\\
688	1.65365193436628e-10\\
689	1.61520056332466e-10\\
690	1.5693218432942e-10\\
691	1.52336639430525e-10\\
692	1.48832304135481e-10\\
693	1.46545155166198e-10\\
694	1.45246560999442e-10\\
695	1.446736282645e-10\\
696	1.44454282976894e-10\\
697	1.44369085233887e-10\\
698	1.44331323682398e-10\\
699	1.44310154792671e-10\\
700	1.44299422803111e-10\\
701	1.44294487796092e-10\\
702	1.44292610980039e-10\\
703	1.44291894805903e-10\\
704	1.4429158950036e-10\\
705	1.44291454642642e-10\\
706	1.44291390334914e-10\\
707	1.4429135910908e-10\\
708	1.44291346602774e-10\\
709	1.44291343810488e-10\\
710	1.4429134379386e-10\\
711	1.44291342181598e-10\\
712	1.4429134050918e-10\\
713	1.44291340430413e-10\\
714	1.44291338251691e-10\\
715	1.44291325792873e-10\\
716	1.44291298673783e-10\\
717	1.44291255237765e-10\\
718	1.44291201126705e-10\\
719	1.44291158382214e-10\\
720	1.44291140728983e-10\\
721	1.44291139198868e-10\\
722	1.44291137411777e-10\\
723	1.44291133107732e-10\\
724	1.44291133105687e-10\\
725	1.44291113943421e-10\\
726	1.44290974347249e-10\\
727	1.44290516105331e-10\\
728	1.44289379179735e-10\\
729	1.44287359278796e-10\\
730	1.44284344294246e-10\\
731	1.44280110943788e-10\\
732	1.44273143982486e-10\\
733	1.44260399480673e-10\\
734	1.44233307750244e-10\\
735	1.44170473495913e-10\\
736	1.44057350040472e-10\\
737	1.43922321311304e-10\\
738	1.43830428379521e-10\\
739	1.43781240210108e-10\\
740	1.43758468414851e-10\\
741	1.43750553005259e-10\\
742	1.43748171166433e-10\\
743	1.43747408406442e-10\\
744	1.43747072168536e-10\\
745	1.43746897526948e-10\\
746	1.43746773429108e-10\\
747	1.43746692698489e-10\\
748	1.4374666745679e-10\\
749	1.43746666994964e-10\\
750	1.43746658882941e-10\\
751	1.43746638930663e-10\\
752	1.43746623275102e-10\\
753	1.43746619237184e-10\\
754	1.43746618611435e-10\\
755	1.43746604434366e-10\\
756	1.43746572088158e-10\\
757	1.43746529553355e-10\\
758	1.43746497796327e-10\\
759	1.43746493582284e-10\\
760	1.43746480430448e-10\\
761	1.43746378301788e-10\\
762	1.4374615667961e-10\\
763	1.43745864636612e-10\\
764	1.4374547048612e-10\\
765	1.43744783833551e-10\\
766	1.43743361244636e-10\\
767	1.43739529327815e-10\\
768	1.43727565370101e-10\\
769	1.43692247581816e-10\\
770	1.43598144473251e-10\\
771	1.43340049259863e-10\\
772	1.4265198611235e-10\\
773	1.41084561345092e-10\\
774	1.3827287069012e-10\\
775	1.35220442447094e-10\\
776	1.33559229325864e-10\\
777	1.33000261637713e-10\\
778	1.32838349934408e-10\\
779	1.32785599453351e-10\\
780	1.32764754462507e-10\\
781	1.327548592151e-10\\
782	1.32750076348548e-10\\
783	1.32747900236891e-10\\
784	1.32747219397397e-10\\
785	1.32747128164484e-10\\
786	1.32747125477024e-10\\
787	1.3274708549699e-10\\
788	1.32747065899962e-10\\
789	1.32747061827758e-10\\
790	1.32746972134868e-10\\
791	1.32746737613673e-10\\
792	1.32746402980943e-10\\
793	1.3274614134739e-10\\
794	1.327460564537e-10\\
795	1.32746056089038e-10\\
796	1.32745992438359e-10\\
797	1.32745804077734e-10\\
798	1.32745573823701e-10\\
799	1.327454447909e-10\\
800	1.32745439687603e-10\\
801	1.32745350746843e-10\\
802	1.3274491410816e-10\\
803	1.32744019573795e-10\\
804	1.32742707709579e-10\\
805	1.32741038894456e-10\\
806	1.32737960779601e-10\\
807	1.32729949289023e-10\\
808	1.3270307160191e-10\\
809	1.32614156965067e-10\\
810	1.3237090692602e-10\\
811	1.31835709779534e-10\\
812	1.31127351781835e-10\\
813	1.30678820080187e-10\\
814	1.30441471792541e-10\\
815	1.30336701804757e-10\\
816	1.3030025403404e-10\\
817	1.30287663132805e-10\\
818	1.30283244609855e-10\\
819	1.30281347339946e-10\\
820	1.30280196323016e-10\\
821	1.3027916345861e-10\\
822	1.30278276591518e-10\\
823	1.30277661605849e-10\\
824	1.30277403237245e-10\\
825	1.3027739733977e-10\\
826	1.30277288750889e-10\\
827	1.30276972196055e-10\\
828	1.30276591063662e-10\\
829	1.3027636084662e-10\\
830	1.30276323051123e-10\\
831	1.30276301796161e-10\\
832	1.30276118340243e-10\\
833	1.30275816450278e-10\\
834	1.30275635334883e-10\\
835	1.30275618389631e-10\\
836	1.3027555752095e-10\\
837	1.30275187069402e-10\\
838	1.30274375445889e-10\\
839	1.30273005159679e-10\\
840	1.30270868760082e-10\\
841	1.30267179494283e-10\\
842	1.30260822245211e-10\\
843	1.30244877834221e-10\\
844	1.30192771206893e-10\\
845	1.30034918787887e-10\\
846	1.29663011926676e-10\\
847	1.28925045328147e-10\\
848	1.27546617380351e-10\\
849	1.24956028495683e-10\\
850	1.21285769285917e-10\\
851	1.18307586234096e-10\\
852	1.16806191218587e-10\\
853	1.16149852667598e-10\\
854	1.15908945163108e-10\\
855	1.15814044401813e-10\\
856	1.15774666616784e-10\\
857	1.15754874208351e-10\\
858	1.15743742772322e-10\\
859	1.15739754572367e-10\\
860	1.1573898110444e-10\\
861	1.15738981102388e-10\\
862	1.1573858976384e-10\\
863	1.15737839716096e-10\\
864	1.15737249985506e-10\\
865	1.15737109315431e-10\\
866	1.15737052056944e-10\\
867	1.15736401746186e-10\\
868	1.15735284239545e-10\\
869	1.15734530716635e-10\\
870	1.15734336653586e-10\\
871	1.15734329750281e-10\\
872	1.15734027521368e-10\\
873	1.15733419407608e-10\\
874	1.15732913651347e-10\\
875	1.15732785583924e-10\\
876	1.15732762912434e-10\\
877	1.15732363120479e-10\\
878	1.15731485694887e-10\\
879	1.15730464137385e-10\\
880	1.15729687348299e-10\\
881	1.15729247843385e-10\\
882	1.15729015227988e-10\\
883	1.15728728400291e-10\\
884	1.15727623954781e-10\\
885	1.15723149353719e-10\\
886	1.15710243405316e-10\\
887	1.15682252735059e-10\\
888	1.15629780761093e-10\\
889	1.15564309523082e-10\\
890	1.15518087290486e-10\\
891	1.15498173303729e-10\\
892	1.15492101384175e-10\\
893	1.15490223853701e-10\\
894	1.15489273459886e-10\\
895	1.15488332635849e-10\\
896	1.15487197321598e-10\\
897	1.15486135263642e-10\\
898	1.15485533625891e-10\\
899	1.15485392371746e-10\\
900	1.15485387486882e-10\\
901	1.15485183418251e-10\\
902	1.15484808424427e-10\\
903	1.15484587448934e-10\\
904	1.15484556682912e-10\\
905	1.1548451465551e-10\\
906	1.15484253811822e-10\\
907	1.15483895063295e-10\\
908	1.1548369076596e-10\\
909	1.15483674144921e-10\\
910	1.15483607241906e-10\\
911	1.15483329679211e-10\\
912	1.15483037911449e-10\\
913	1.15482907412693e-10\\
914	1.15482900898786e-10\\
915	1.15482872234566e-10\\
916	1.1548279717733e-10\\
917	1.15482780780903e-10\\
918	1.15482687479883e-10\\
919	1.15481580896799e-10\\
920	1.15476924608651e-10\\
921	1.15462122926053e-10\\
922	1.15414682239413e-10\\
923	1.1528267411143e-10\\
924	1.15015244798094e-10\\
925	1.1455890510341e-10\\
926	1.13733129742001e-10\\
927	1.1235766181598e-10\\
928	1.1082048167945e-10\\
929	1.09651300076678e-10\\
930	1.09089605701043e-10\\
931	1.08892892815607e-10\\
932	1.08820720398914e-10\\
933	1.08794840999927e-10\\
934	1.08785895064435e-10\\
935	1.08783205560295e-10\\
936	1.08782389372212e-10\\
937	1.08781984173378e-10\\
938	1.08781604616503e-10\\
939	1.08781173985372e-10\\
940	1.08780766802492e-10\\
941	1.08780494320738e-10\\
942	1.08780401966216e-10\\
943	1.08780401881567e-10\\
944	1.08780335066322e-10\\
945	1.08780168267674e-10\\
946	1.08779989200509e-10\\
947	1.0877988201405e-10\\
948	1.08779869652363e-10\\
949	1.087798487165e-10\\
950	1.08779697869313e-10\\
951	1.08779449976832e-10\\
952	1.08779274262078e-10\\
953	1.08779244367091e-10\\
954	1.08779205774139e-10\\
955	1.08778863909075e-10\\
956	1.08778074510998e-10\\
957	1.08776976556449e-10\\
958	1.08775479007769e-10\\
959	1.08772888992132e-10\\
960	1.08766256628331e-10\\
961	1.08744675482223e-10\\
962	1.08678172675253e-10\\
963	1.08503206952948e-10\\
964	1.08149499389945e-10\\
965	1.07602551076558e-10\\
966	1.07034286756311e-10\\
967	1.06662505221632e-10\\
968	1.06476796580891e-10\\
969	1.06405752845611e-10\\
970	1.06381212896466e-10\\
971	1.0637131695283e-10\\
972	1.0636675529334e-10\\
973	1.06364100100643e-10\\
974	1.06362360272963e-10\\
975	1.06361228950156e-10\\
976	1.06360770736078e-10\\
977	1.06360732242465e-10\\
978	1.06360688136502e-10\\
979	1.06360507678991e-10\\
980	1.06360323572747e-10\\
981	1.0636022416862e-10\\
982	1.06360205257359e-10\\
983	1.06360199625503e-10\\
984	1.06360131775297e-10\\
985	1.06360012987609e-10\\
986	1.06359918226704e-10\\
987	1.06359886936924e-10\\
988	1.06359886714471e-10\\
989	1.06359851253299e-10\\
990	1.06359763019104e-10\\
991	1.06359685725703e-10\\
992	1.06359674221951e-10\\
993	1.0635963858798e-10\\
994	1.06359304086283e-10\\
995	1.06358287455924e-10\\
996	1.06355876923103e-10\\
997	1.06350268816713e-10\\
998	1.0633920190422e-10\\
999	1.06319058596912e-10\\
1000	1.06278969361608e-10\\
1001	1.0616751942431e-10\\
1002	1.05855279192778e-10\\
1003	1.05259706582493e-10\\
1004	1.04696623893568e-10\\
1005	1.04428885289852e-10\\
1006	1.04345915794385e-10\\
1007	1.04318915850648e-10\\
1008	1.04310308750588e-10\\
1009	1.04307788433917e-10\\
1010	1.04307213987219e-10\\
1011	1.04307166947435e-10\\
1012	1.04307157569181e-10\\
1013	1.04307113096093e-10\\
1014	1.04307090244089e-10\\
1015	1.04307089920325e-10\\
1016	1.04307038584335e-10\\
1017	1.04306908000414e-10\\
1018	1.04306762936734e-10\\
1019	1.0430666980301e-10\\
1020	1.04306653874431e-10\\
1021	1.04306647328461e-10\\
1022	1.0430658896194e-10\\
1023	1.04306494423926e-10\\
1024	1.04306408633582e-10\\
1025	1.043063653304e-10\\
1026	1.04306358582224e-10\\
1027	1.0430635615907e-10\\
1028	1.04306337337156e-10\\
1029	1.04306327842868e-10\\
1030	1.0430631196603e-10\\
1031	1.04305873906984e-10\\
1032	1.0430293214665e-10\\
1033	1.04290540319234e-10\\
1034	1.04244835386514e-10\\
1035	1.04106957697885e-10\\
1036	1.03745968869892e-10\\
1037	1.02783707735569e-10\\
1038	1.00548561197976e-10\\
1039	9.71124030454883e-11\\
1040	9.38280121342613e-11\\
1041	9.11139521276656e-11\\
1042	8.92834561142154e-11\\
1043	8.83783983417273e-11\\
1044	8.80071831855829e-11\\
1045	8.78808219096444e-11\\
1046	8.78366841797833e-11\\
1047	8.78205794875135e-11\\
1048	8.78148136380701e-11\\
1049	8.78129431830041e-11\\
1050	8.78124226209231e-11\\
1051	8.78123106702613e-11\\
1052	8.78122993131715e-11\\
1053	8.78122993123014e-11\\
1054	8.78122988404813e-11\\
1055	8.7812298795737e-11\\
1056	8.78122958101772e-11\\
1057	8.78122862561919e-11\\
1058	8.78122739234376e-11\\
1059	8.78122686516136e-11\\
1060	8.78122686347762e-11\\
1061	8.78122620776831e-11\\
1062	8.78122466133144e-11\\
1063	8.78122332786519e-11\\
1064	8.78122288515027e-11\\
1065	8.78122287805255e-11\\
1066	8.7812227951532e-11\\
1067	8.78122277477777e-11\\
1068	8.78122165298742e-11\\
1069	8.78120696285111e-11\\
1070	8.78113310697483e-11\\
1071	8.78091584866923e-11\\
1072	8.78042414407551e-11\\
1073	8.77930024085606e-11\\
1074	8.77683790005254e-11\\
1075	8.77097573672248e-11\\
1076	8.75712352150607e-11\\
1077	8.73309225575544e-11\\
1078	8.70620509111842e-11\\
1079	8.68580129563028e-11\\
1080	8.6742958244835e-11\\
1081	8.66985178307001e-11\\
1082	8.66824046203633e-11\\
1083	8.66774346031626e-11\\
1084	8.66762365171221e-11\\
1085	8.66759704728613e-11\\
1086	8.66759238484448e-11\\
1087	8.66759164056214e-11\\
1088	8.66759111910762e-11\\
1089	8.66758952076802e-11\\
1090	8.6675855663344e-11\\
1091	8.66757827698189e-11\\
1092	8.66757114678532e-11\\
1093	8.66756798734694e-11\\
1094	8.66756778672482e-11\\
1095	8.66756649247739e-11\\
1096	8.66756096369167e-11\\
1097	8.66755446664976e-11\\
1098	8.6675518853411e-11\\
1099	8.66755188521617e-11\\
1100	8.66754873632021e-11\\
1101	8.66753800538877e-11\\
1102	8.66751675623464e-11\\
1103	8.66748476491576e-11\\
1104	8.66744180142527e-11\\
1105	8.6673689233818e-11\\
1106	8.66718816896262e-11\\
1107	8.66662584669591e-11\\
1108	8.66479301616897e-11\\
1109	8.65889496933255e-11\\
1110	8.64297947292353e-11\\
1111	8.60239744169723e-11\\
1112	8.49390273597431e-11\\
1113	8.302967061183e-11\\
1114	8.10448343845931e-11\\
1115	7.98642075849225e-11\\
1116	7.9351660270714e-11\\
1117	7.91483169675081e-11\\
1118	7.90574152051611e-11\\
1119	7.9014882944596e-11\\
1120	7.89923554864412e-11\\
1121	7.89819686682943e-11\\
1122	7.89779551668217e-11\\
1123	7.89767305774753e-11\\
1124	7.89764910182588e-11\\
1125	7.89764755874322e-11\\
1126	7.89764649324289e-11\\
1127	7.89764311131367e-11\\
1128	7.89764123119338e-11\\
1129	7.89764114699232e-11\\
1130	7.89764014699751e-11\\
1131	7.89763548009136e-11\\
1132	7.89762720792437e-11\\
1133	7.89761994856472e-11\\
1134	7.89761741347034e-11\\
1135	7.89761729661727e-11\\
1136	7.89761271716394e-11\\
1137	7.89760117944145e-11\\
1138	7.8975865892572e-11\\
1139	7.89757522009318e-11\\
1140	7.89756963291084e-11\\
1141	7.89756694120955e-11\\
1142	7.89756231351766e-11\\
1143	7.89753654102835e-11\\
1144	7.89740019336808e-11\\
1145	7.8968170234407e-11\\
1146	7.89463878285151e-11\\
1147	7.88746384364708e-11\\
1148	7.86597977112799e-11\\
1149	7.79709067911435e-11\\
1150	7.60920205582247e-11\\
1151	7.23277651615939e-11\\
1152	6.79615890492568e-11\\
1153	6.56850128994402e-11\\
1154	6.49288454774258e-11\\
1155	6.4733744823018e-11\\
1156	6.46832973976777e-11\\
1157	6.46696249724241e-11\\
1158	6.4665631324852e-11\\
1159	6.466422013489e-11\\
1160	6.46637557938019e-11\\
1161	6.4663618445299e-11\\
1162	6.46635861840442e-11\\
1163	6.46635838091491e-11\\
1164	6.46635826900778e-11\\
1165	6.46635789997699e-11\\
1166	6.46635765095377e-11\\
1167	6.46635763005712e-11\\
1168	6.4663575439258e-11\\
1169	6.46635707161133e-11\\
1170	6.46635614767727e-11\\
1171	6.4663552032878e-11\\
1172	6.46635479654226e-11\\
1173	6.4663547838091e-11\\
1174	6.46635472021966e-11\\
1175	6.46635469707737e-11\\
1176	6.46635440952077e-11\\
1177	6.46635096985754e-11\\
1178	6.46633443926687e-11\\
1179	6.46627978551485e-11\\
1180	6.46611251814812e-11\\
1181	6.4656211419879e-11\\
1182	6.46399914667179e-11\\
1183	6.45759909866113e-11\\
1184	6.4321149249807e-11\\
1185	6.36345029659112e-11\\
1186	6.22046485127374e-11\\
1187	6.02780159550353e-11\\
1188	5.89907289388714e-11\\
1189	5.84144240037485e-11\\
1190	5.81933944414743e-11\\
1191	5.81280323718911e-11\\
1192	5.81097854303598e-11\\
1193	5.81034108231057e-11\\
1194	5.81012016871426e-11\\
1195	5.81004551264101e-11\\
1196	5.81002152472413e-11\\
1197	5.81001550877507e-11\\
1198	5.81001456570235e-11\\
1199	5.81001449057571e-11\\
1200	5.81001446398509e-11\\
1201	5.81001430948164e-11\\
1202	5.81001382478594e-11\\
1203	5.81001312532633e-11\\
1204	5.81001269943812e-11\\
1205	5.81001266342899e-11\\
1206	5.81001251756511e-11\\
1207	5.81001174253606e-11\\
1208	5.81001005069626e-11\\
1209	5.81000747637003e-11\\
1210	5.81000434857062e-11\\
1211	5.81000120335456e-11\\
1212	5.80999738514061e-11\\
1213	5.80999089988249e-11\\
1214	5.80997495746396e-11\\
1215	5.80992680148101e-11\\
1216	5.80977610224919e-11\\
1217	5.80932045354284e-11\\
1218	5.80796912412955e-11\\
1219	5.8038690575204e-11\\
1220	5.79123434348597e-11\\
1221	5.75922337367407e-11\\
1222	5.71215331799368e-11\\
1223	5.67566245431476e-11\\
1224	5.65532578601253e-11\\
1225	5.64603641688081e-11\\
1226	5.64224912786049e-11\\
1227	5.64074814783749e-11\\
1228	5.64011993376455e-11\\
1229	5.63976789394916e-11\\
1230	5.63960698232658e-11\\
1231	5.63955236511008e-11\\
1232	5.63953862028197e-11\\
1233	5.63953691481033e-11\\
1234	5.63953691473507e-11\\
1235	5.63953650573681e-11\\
1236	5.63953597555356e-11\\
1237	5.6395357790416e-11\\
1238	5.63953572749675e-11\\
1239	5.63953457654807e-11\\
1240	5.63953127850315e-11\\
1241	5.63952703724767e-11\\
1242	5.63952296188551e-11\\
1243	5.63951968475133e-11\\
1244	5.63951691491555e-11\\
1245	5.63951445113639e-11\\
1246	5.63951236341938e-11\\
1247	5.63950982808961e-11\\
1248	5.6395043717301e-11\\
1249	5.63948571673863e-11\\
1250	5.63940949246669e-11\\
1251	5.63906552168467e-11\\
1252	5.63769695739634e-11\\
1253	5.63323253423592e-11\\
1254	5.62018925566985e-11\\
1255	5.58283107021699e-11\\
1256	5.48374357796644e-11\\
1257	5.26116340741579e-11\\
1258	4.8629447737505e-11\\
1259	4.42778906261686e-11\\
1260	4.17649597239791e-11\\
1261	4.08485315282461e-11\\
1262	4.05068164307826e-11\\
1263	4.04003930033636e-11\\
1264	4.03714476716091e-11\\
1265	4.03650561510788e-11\\
1266	4.03638099654567e-11\\
1267	4.03635501894131e-11\\
1268	4.03635019594451e-11\\
1269	4.03634975071289e-11\\
1270	4.03634974496299e-11\\
1271	4.03634963205455e-11\\
1272	4.03634954312003e-11\\
1273	4.03634953060063e-11\\
1274	4.03634950517933e-11\\
1275	4.03634934341043e-11\\
1276	4.03634899042995e-11\\
1277	4.03634843498867e-11\\
1278	4.03634764566803e-11\\
1279	4.03634679930674e-11\\
1280	4.0363461519114e-11\\
1281	4.03634594045714e-11\\
1282	4.03634592839647e-11\\
1283	4.0363453488605e-11\\
1284	4.03634328755071e-11\\
1285	4.03633896146939e-11\\
1286	4.03632997751819e-11\\
1287	4.03631012772975e-11\\
1288	4.03625685228615e-11\\
1289	4.03609864369227e-11\\
1290	4.03565411881042e-11\\
1291	4.03429687201577e-11\\
1292	4.0305403578315e-11\\
1293	4.02023731706394e-11\\
1294	3.99543783546074e-11\\
1295	3.95197657121534e-11\\
1296	3.91136049903571e-11\\
1297	3.89134100974356e-11\\
1298	3.88550192699877e-11\\
1299	3.88394746008075e-11\\
1300	3.88339331251351e-11\\
1301	3.88323193088998e-11\\
1302	3.88318600414339e-11\\
1303	3.88316607635284e-11\\
1304	3.88315364144011e-11\\
1305	3.88314440283719e-11\\
1306	3.88313566104397e-11\\
1307	3.88312746585834e-11\\
1308	3.88312256148687e-11\\
1309	3.88312105651365e-11\\
1310	3.88312104583514e-11\\
1311	3.88312005264917e-11\\
1312	3.88311704187625e-11\\
1313	3.88311364984853e-11\\
1314	3.88311144900106e-11\\
1315	3.88311102313915e-11\\
1316	3.88311098661713e-11\\
1317	3.88311020534803e-11\\
1318	3.8831088015963e-11\\
1319	3.88310788049639e-11\\
1320	3.88310787455797e-11\\
1321	3.88310494600477e-11\\
1322	3.88308143312176e-11\\
1323	3.88298075127109e-11\\
1324	3.88266646200941e-11\\
1325	3.88179207064966e-11\\
1326	3.87925294149846e-11\\
1327	3.87187642189988e-11\\
1328	3.84762425952554e-11\\
1329	3.79234526421811e-11\\
1330	3.70863660346127e-11\\
1331	3.62756130571985e-11\\
1332	3.57527927132329e-11\\
1333	3.55260411756681e-11\\
1334	3.54442714952491e-11\\
1335	3.54211470059487e-11\\
1336	3.5415681335686e-11\\
1337	3.54145774145524e-11\\
1338	3.54142903963112e-11\\
1339	3.54142245701965e-11\\
1340	3.54142169785506e-11\\
1341	3.54142169160242e-11\\
1342	3.54142165134603e-11\\
1343	3.54142162499666e-11\\
1344	3.54142162407932e-11\\
1345	3.54142156287637e-11\\
1346	3.54142137718682e-11\\
1347	3.54142109759735e-11\\
1348	3.54142082518565e-11\\
1349	3.54142067300742e-11\\
1350	3.54142066971827e-11\\
1351	3.54142048657956e-11\\
1352	3.54141942112554e-11\\
1353	3.54141629455799e-11\\
1354	3.5414086435309e-11\\
1355	3.54139169046306e-11\\
1356	3.54134832144229e-11\\
1357	3.54122492516223e-11\\
1358	3.54088076344743e-11\\
1359	3.53980830563562e-11\\
1360	3.536203784738e-11\\
1361	3.52240845827656e-11\\
1362	3.47053733359145e-11\\
1363	3.29373794314051e-11\\
1364	2.85685734052044e-11\\
1365	2.31877837638438e-11\\
1366	2.0199245258022e-11\\
1367	1.92066768077035e-11\\
1368	1.89316983369003e-11\\
1369	1.88646725927309e-11\\
1370	1.88435426937687e-11\\
1371	1.88360113944683e-11\\
1372	1.88338021600016e-11\\
1373	1.88331299889716e-11\\
1374	1.88328766212189e-11\\
1375	1.88327591409339e-11\\
1376	1.88326869620189e-11\\
1377	1.88326364041438e-11\\
1378	1.88325965458104e-11\\
1379	1.88325667041411e-11\\
1380	1.88325525616992e-11\\
1381	1.88325504109906e-11\\
1382	1.88325498494112e-11\\
1383	1.88325424649762e-11\\
1384	1.88325264662968e-11\\
1385	1.88325077924221e-11\\
1386	1.88324851435563e-11\\
1387	1.88324479830014e-11\\
1388	1.88323655239144e-11\\
1389	1.88320585496328e-11\\
1390	1.88307215842668e-11\\
1391	1.88259817833719e-11\\
1392	1.88091588482848e-11\\
1393	1.87415723444408e-11\\
1394	1.84983280441766e-11\\
1395	1.78993066013477e-11\\
1396	1.64309647117768e-11\\
1397	1.31792339549536e-11\\
1398	8.83171951863103e-12\\
1399	5.37725415474373e-12\\
1400	3.2271784104489e-12\\
1401	1.88369575275593e-12\\
1402	1.01116637035936e-12\\
1403	5.01552568377178e-13\\
1404	2.43637298168636e-13\\
1405	1.23149852520907e-13\\
1406	6.14129550659596e-14\\
1407	3.18178445551924e-14\\
1408	1.71866846243286e-14\\
1409	1.00371815178842e-14\\
1410	6.38613260094608e-15\\
1411	4.85863039681167e-15\\
1412	4.3506846242843e-15\\
1413	4.18781202903096e-15\\
1414	4.13078619074819e-15\\
1415	4.11076122668968e-15\\
1416	4.10363521200922e-15\\
1417	4.10123038531619e-15\\
1418	4.10050442562158e-15\\
1419	4.10030785453583e-15\\
1420	4.10025296198393e-15\\
1421	4.10023849019553e-15\\
1422	4.10023489624196e-15\\
1423	4.10023393185317e-15\\
1424	4.10023366594693e-15\\
1425	4.10023358256361e-15\\
1426	4.10023355442517e-15\\
1427	4.10023354497174e-15\\
1428	4.10023354222121e-15\\
1429	4.10023354143457e-15\\
1430	4.10023354121254e-15\\
1431	4.10023354113757e-15\\
1432	4.10023354111143e-15\\
1433	4.10023354110306e-15\\
1434	4.1002335411003e-15\\
1435	4.10023354109948e-15\\
1436	4.10023354109931e-15\\
1437	4.1002335410993e-15\\
1438	4.1002335410993e-15\\
1439	4.10023354109928e-15\\
1440	4.10023354109927e-15\\
1441	4.10023354109925e-15\\
1442	4.10023354109923e-15\\
1443	4.1002335410992e-15\\
1444	4.10023354109907e-15\\
1445	4.10023354109854e-15\\
1446	4.10023354109628e-15\\
1447	4.10023354108745e-15\\
1448	4.10023354105305e-15\\
1449	4.10023354090578e-15\\
1450	4.10023354032538e-15\\
1451	4.10023353842756e-15\\
1452	4.10023353278767e-15\\
1453	4.10023351645722e-15\\
1454	4.10023346684533e-15\\
1455	4.10023331372096e-15\\
1456	4.10023292549522e-15\\
1457	4.10023174986642e-15\\
1458	4.10022686199647e-15\\
1459	4.10020592777416e-15\\
1460	4.10010831712442e-15\\
1461	4.09972339105668e-15\\
1462	4.09820313024024e-15\\
1463	4.09371572366728e-15\\
1464	4.08427832550029e-15\\
1465	4.07088911098702e-15\\
1466	4.06149001925858e-15\\
1467	4.05774352191418e-15\\
1468	4.05644041132508e-15\\
1469	4.05600865472794e-15\\
1470	4.05587921725932e-15\\
1471	4.05584654068641e-15\\
1472	4.05583818747588e-15\\
1473	4.05583611940447e-15\\
1474	4.05583553127208e-15\\
1475	4.05583535854569e-15\\
1476	4.05583530325204e-15\\
1477	4.05583528510909e-15\\
1478	4.05583527974726e-15\\
1479	4.05583527825804e-15\\
1480	4.055835277884e-15\\
1481	4.05583527775449e-15\\
1482	4.05583527770407e-15\\
1483	4.05583527768799e-15\\
1484	4.05583527768325e-15\\
1485	4.05583527768199e-15\\
1486	4.05583527768161e-15\\
1487	4.05583527768145e-15\\
1488	4.05583527768134e-15\\
1489	4.05583527768127e-15\\
1490	4.05583527768123e-15\\
1491	4.05583527768121e-15\\
1492	4.05583527768121e-15\\
1493	4.05583527768121e-15\\
1494	4.05583527768119e-15\\
1495	4.05583527768113e-15\\
1496	4.05583527768102e-15\\
1497	4.05583527768085e-15\\
1498	4.05583527768059e-15\\
1499	4.05583527767996e-15\\
1500	4.05583527767843e-15\\
1501	4.05583527767464e-15\\
1502	4.05583527766382e-15\\
1503	4.05583527763001e-15\\
1504	4.05583527751847e-15\\
1505	4.05583527712345e-15\\
1506	4.05583527565052e-15\\
1507	4.05583527041846e-15\\
1508	4.05583525205404e-15\\
1509	4.05583518727685e-15\\
1510	4.05583493865162e-15\\
1511	4.05583379864431e-15\\
1512	4.05582880552921e-15\\
1513	4.05580821843854e-15\\
1514	4.05573543826024e-15\\
1515	4.05549716022431e-15\\
1516	4.05488780115301e-15\\
1517	4.05384069164923e-15\\
1518	4.05293886887036e-15\\
1519	4.05252933310118e-15\\
1520	4.05240582291273e-15\\
1521	4.05237374991654e-15\\
1522	4.05236392658922e-15\\
1523	4.05236075243053e-15\\
1524	4.05235979824348e-15\\
1525	4.05235951704309e-15\\
1526	4.05235940674629e-15\\
1527	4.05235936444892e-15\\
1528	4.05235935151109e-15\\
1529	4.05235934827358e-15\\
1530	4.05235934755479e-15\\
1531	4.05235934740161e-15\\
1532	4.05235934736852e-15\\
1533	4.0523593473597e-15\\
1534	4.05235934735734e-15\\
1535	4.05235934735664e-15\\
1536	4.05235934735637e-15\\
1537	4.05235934735628e-15\\
1538	4.05235934735625e-15\\
1539	4.05235934735625e-15\\
1540	4.05235934735625e-15\\
1541	4.05235934735624e-15\\
1542	4.05235934735623e-15\\
1543	4.05235934735622e-15\\
1544	4.05235934735622e-15\\
1545	4.05235934735622e-15\\
1546	4.05235934735621e-15\\
1547	4.05235934735619e-15\\
1548	4.05235934735617e-15\\
1549	4.05235934735615e-15\\
1550	4.05235934735611e-15\\
1551	4.05235934735604e-15\\
1552	4.05235934735588e-15\\
1553	4.0523593473553e-15\\
1554	4.05235934735291e-15\\
1555	4.05235934734291e-15\\
1556	4.05235934730449e-15\\
1557	4.05235934715094e-15\\
1558	4.05235934654454e-15\\
1559	4.05235934403604e-15\\
1560	4.05235933508236e-15\\
1561	4.05235930525846e-15\\
1562	4.0523592277689e-15\\
1563	4.05235903703585e-15\\
1564	4.05235838185135e-15\\
1565	4.05235606598262e-15\\
1566	4.05234779446338e-15\\
1567	4.05231874940755e-15\\
1568	4.05222429512956e-15\\
1569	4.05196919200956e-15\\
1570	4.05162180490587e-15\\
1571	4.05141624081543e-15\\
1572	4.05134013786477e-15\\
1573	4.05131811473873e-15\\
1574	4.05131096641336e-15\\
1575	4.05130887588703e-15\\
1576	4.05130833248417e-15\\
1577	4.05130820692803e-15\\
1578	4.05130818084695e-15\\
1579	4.05130817508092e-15\\
1580	4.05130817374216e-15\\
1581	4.05130817337635e-15\\
1582	4.05130817327619e-15\\
1583	4.05130817325023e-15\\
1584	4.05130817324314e-15\\
1585	4.0513081732411e-15\\
1586	4.05130817324043e-15\\
1587	4.05130817324016e-15\\
1588	4.05130817324003e-15\\
1589	4.05130817323996e-15\\
1590	4.05130817323992e-15\\
1591	4.05130817323991e-15\\
1592	4.05130817323991e-15\\
1593	4.05130817323991e-15\\
1594	4.05130817323989e-15\\
1595	4.05130817323987e-15\\
1596	4.05130817323983e-15\\
1597	4.05130817323979e-15\\
1598	4.05130817323977e-15\\
1599	4.05130817323977e-15\\
1600	4.05130817323976e-15\\
1601	4.05130817323967e-15\\
1602	4.05130817323938e-15\\
1603	4.05130817323871e-15\\
1604	4.05130817323734e-15\\
1605	4.05130817323414e-15\\
1606	4.05130817322479e-15\\
1607	4.05130817319603e-15\\
1608	4.05130817310466e-15\\
1609	4.05130817279818e-15\\
1610	4.05130817177737e-15\\
1611	4.05130816782047e-15\\
1612	4.05130815455037e-15\\
1613	4.05130810665266e-15\\
1614	4.05130793658277e-15\\
1615	4.05130725179602e-15\\
1616	4.05130414435968e-15\\
1617	4.05129126591782e-15\\
1618	4.0512375013463e-15\\
1619	4.05110031538297e-15\\
1620	4.05093073467705e-15\\
1621	4.05085376093743e-15\\
1622	4.05083548925108e-15\\
1623	4.05083185298927e-15\\
1624	4.05083108887384e-15\\
1625	4.05083094711566e-15\\
1626	4.0508309177925e-15\\
1627	4.05083090969307e-15\\
1628	4.05083090745343e-15\\
1629	4.05083090691987e-15\\
1630	4.0508309067958e-15\\
1631	4.05083090675997e-15\\
1632	4.05083090674884e-15\\
1633	4.05083090674539e-15\\
1634	4.05083090674449e-15\\
1635	4.05083090674432e-15\\
1636	4.0508309067443e-15\\
1637	4.0508309067443e-15\\
1638	4.05083090674429e-15\\
1639	4.05083090674427e-15\\
1640	4.05083090674425e-15\\
1641	4.05083090674424e-15\\
1642	4.05083090674424e-15\\
1643	4.05083090674424e-15\\
1644	4.05083090674422e-15\\
1645	4.05083090674418e-15\\
1646	4.05083090674411e-15\\
1647	4.050830906744e-15\\
1648	4.05083090674384e-15\\
1649	4.0508309067436e-15\\
1650	4.05083090674314e-15\\
1651	4.05083090674173e-15\\
1652	4.05083090673682e-15\\
1653	4.05083090672135e-15\\
1654	4.05083090666688e-15\\
1655	4.05083090643398e-15\\
1656	4.05083090541156e-15\\
1657	4.05083090072639e-15\\
1658	4.05083087918181e-15\\
1659	4.0508307706759e-15\\
1660	4.05083020530328e-15\\
1661	4.05082729793951e-15\\
1662	4.05081668038976e-15\\
1663	4.05077714371244e-15\\
1664	4.05061132466396e-15\\
1665	4.04997595560254e-15\\
1666	4.04841879716996e-15\\
1667	4.04707518703482e-15\\
1668	4.04662512674281e-15\\
1669	4.04651843450639e-15\\
1670	4.04649129951692e-15\\
1671	4.0464851254573e-15\\
1672	4.04648377461068e-15\\
1673	4.04648343619379e-15\\
1674	4.04648335140565e-15\\
1675	4.04648333153531e-15\\
1676	4.04648332734798e-15\\
1677	4.04648332646316e-15\\
1678	4.04648332627354e-15\\
1679	4.04648332622898e-15\\
1680	4.04648332621791e-15\\
1681	4.04648332621521e-15\\
1682	4.04648332621442e-15\\
1683	4.04648332621421e-15\\
1684	4.04648332621415e-15\\
1685	4.04648332621414e-15\\
1686	4.04648332621414e-15\\
1687	4.04648332621413e-15\\
1688	4.04648332621412e-15\\
1689	4.0464833262141e-15\\
1690	4.04648332621409e-15\\
1691	4.04648332621409e-15\\
1692	4.04648332621409e-15\\
1693	4.04648332621408e-15\\
1694	4.04648332621407e-15\\
1695	4.04648332621403e-15\\
1696	4.046483326214e-15\\
1697	4.04648332621397e-15\\
1698	4.04648332621394e-15\\
1699	4.04648332621392e-15\\
1700	4.04648332621388e-15\\
1701	4.04648332621375e-15\\
1702	4.04648332621322e-15\\
1703	4.04648332621077e-15\\
1704	4.04648332620076e-15\\
1705	4.04648332615952e-15\\
1706	4.0464833259618e-15\\
1707	4.04648332506541e-15\\
1708	4.04648332235759e-15\\
1709	4.04648331386219e-15\\
1710	4.04648328288189e-15\\
1711	4.04648314616757e-15\\
1712	4.04648257132684e-15\\
1713	4.04648144633569e-15\\
1714	4.04648063719492e-15\\
1715	4.04648036438182e-15\\
1716	4.0464802879017e-15\\
1717	4.04648026708001e-15\\
1718	4.04648026115409e-15\\
1719	4.04648025956201e-15\\
1720	4.04648025922742e-15\\
1721	4.04648025915495e-15\\
1722	4.04648025913076e-15\\
1723	4.04648025912184e-15\\
1724	4.04648025911847e-15\\
1725	4.0464802591171e-15\\
1726	4.04648025911668e-15\\
1727	4.04648025911666e-15\\
1728	4.04648025911659e-15\\
1729	4.04648025911623e-15\\
1730	4.04648025911566e-15\\
1731	4.04648025911503e-15\\
1732	4.04648025911448e-15\\
1733	4.04648025911415e-15\\
1734	4.04648025911403e-15\\
1735	4.04648025911403e-15\\
1736	4.046480259114e-15\\
1737	4.04648025911383e-15\\
1738	4.04648025911343e-15\\
1739	4.04648025911282e-15\\
1740	4.04648025911228e-15\\
1741	4.04648025911186e-15\\
1742	4.04648025911163e-15\\
1743	4.04648025911153e-15\\
1744	4.0464802591115e-15\\
1745	4.0464802591115e-15\\
1746	4.04648025911148e-15\\
1747	4.04648025911122e-15\\
1748	4.04648025910912e-15\\
1749	4.04648025909707e-15\\
1750	4.04648025903949e-15\\
1751	4.04648025877684e-15\\
1752	4.04648025772425e-15\\
1753	4.04648025408186e-15\\
1754	4.04648023960793e-15\\
1755	4.04648018045565e-15\\
1756	4.04647995966581e-15\\
1757	4.04647916132765e-15\\
1758	4.04647609722084e-15\\
1759	4.04646507471343e-15\\
1760	4.04643577227817e-15\\
1761	4.0463992521105e-15\\
1762	4.04637944685826e-15\\
1763	4.04637287660789e-15\\
1764	4.04637093980004e-15\\
1765	4.04637049913743e-15\\
1766	4.04637041705528e-15\\
1767	4.04637040206095e-15\\
1768	4.04637039935433e-15\\
1769	4.04637039873175e-15\\
1770	4.04637039854805e-15\\
1771	4.0463703984956e-15\\
1772	4.04637039848241e-15\\
1773	4.04637039847948e-15\\
1774	4.04637039847917e-15\\
1775	4.04637039847915e-15\\
1776	4.04637039847891e-15\\
1777	4.04637039847862e-15\\
1778	4.04637039847842e-15\\
1779	4.04637039847835e-15\\
1780	4.04637039847835e-15\\
1781	4.04637039847831e-15\\
1782	4.04637039847817e-15\\
1783	4.04637039847797e-15\\
1784	4.04637039847778e-15\\
1785	4.0463703984776e-15\\
1786	4.04637039847742e-15\\
1787	4.04637039847728e-15\\
1788	4.04637039847716e-15\\
1789	4.04637039847702e-15\\
1790	4.04637039847684e-15\\
1791	4.04637039847644e-15\\
1792	4.04637039847516e-15\\
1793	4.0463703984712e-15\\
1794	4.04637039845776e-15\\
1795	4.04637039840424e-15\\
1796	4.04637039818962e-15\\
1797	4.0463703973815e-15\\
1798	4.04637039398817e-15\\
1799	4.04637037816373e-15\\
1800	4.04637029954793e-15\\
1801	4.04636996147209e-15\\
1802	4.04636835145005e-15\\
1803	4.04636054540626e-15\\
1804	4.04632831603966e-15\\
1805	4.04621549903853e-15\\
1806	4.04578990248293e-15\\
1807	4.04478378485495e-15\\
1808	4.04365758672451e-15\\
1809	4.04309454494816e-15\\
1810	4.04291228635588e-15\\
1811	4.0428686638033e-15\\
1812	4.04286025418625e-15\\
1813	4.04285845342951e-15\\
1814	4.04285807399427e-15\\
1815	4.04285798170879e-15\\
1816	4.04285796096941e-15\\
1817	4.04285795631567e-15\\
1818	4.04285795544459e-15\\
1819	4.0428579552701e-15\\
1820	4.04285795523807e-15\\
1821	4.04285795523114e-15\\
1822	4.04285795522943e-15\\
1823	4.04285795522899e-15\\
1824	4.04285795522886e-15\\
1825	4.04285795522883e-15\\
1826	4.04285795522883e-15\\
1827	4.04285795522882e-15\\
1828	4.04285795522881e-15\\
1829	4.04285795522879e-15\\
1830	4.04285795522876e-15\\
1831	4.04285795522874e-15\\
1832	4.04285795522874e-15\\
1833	4.04285795522874e-15\\
1834	4.04285795522873e-15\\
1835	4.0428579552287e-15\\
1836	4.04285795522864e-15\\
1837	4.04285795522857e-15\\
1838	4.04285795522851e-15\\
1839	4.04285795522846e-15\\
1840	4.04285795522841e-15\\
1841	4.04285795522837e-15\\
1842	4.04285795522824e-15\\
1843	4.04285795522757e-15\\
1844	4.04285795522448e-15\\
1845	4.04285795521201e-15\\
1846	4.04285795515943e-15\\
1847	4.04285795492369e-15\\
1848	4.04285795385731e-15\\
1849	4.04285794887487e-15\\
1850	4.04285792471983e-15\\
1851	4.04285782357687e-15\\
1852	4.0428575385409e-15\\
1853	4.04285705353141e-15\\
1854	4.04285658466619e-15\\
1855	4.04285631400598e-15\\
1856	4.04285622835753e-15\\
1857	4.04285620863957e-15\\
1858	4.04285620377112e-15\\
1859	4.04285620261349e-15\\
1860	4.04285620229177e-15\\
1861	4.04285620220719e-15\\
1862	4.04285620218684e-15\\
1863	4.0428562021825e-15\\
1864	4.04285620218131e-15\\
1865	4.04285620218095e-15\\
1866	4.04285620218082e-15\\
1867	4.04285620218078e-15\\
1868	4.04285620218077e-15\\
1869	4.04285620218077e-15\\
1870	4.04285620218077e-15\\
1871	4.04285620218075e-15\\
1872	4.04285620218072e-15\\
1873	4.04285620218068e-15\\
1874	4.0428562021806e-15\\
1875	4.0428562021805e-15\\
1876	4.04285620218037e-15\\
1877	4.04285620218021e-15\\
1878	4.04285620218003e-15\\
1879	4.04285620217986e-15\\
1880	4.04285620217969e-15\\
1881	4.04285620217952e-15\\
1882	4.04285620217931e-15\\
1883	4.04285620217878e-15\\
1884	4.04285620217657e-15\\
1885	4.04285620216533e-15\\
1886	4.04285620210813e-15\\
1887	4.04285620185075e-15\\
1888	4.04285620060402e-15\\
1889	4.04285619433006e-15\\
1890	4.04285617078714e-15\\
1891	4.04285608097868e-15\\
1892	4.04285561653304e-15\\
1893	4.04285328759771e-15\\
1894	4.0428428750841e-15\\
1895	4.04280099904254e-15\\
1896	4.04267585851004e-15\\
1897	4.04235492335519e-15\\
1898	4.04189412516126e-15\\
1899	4.04158000262361e-15\\
1900	4.04146231935684e-15\\
1901	4.04142851943731e-15\\
1902	4.0414204977365e-15\\
1903	4.0414184168113e-15\\
1904	4.04141789579708e-15\\
1905	4.04141775539411e-15\\
1906	4.04141771739521e-15\\
1907	4.04141771002267e-15\\
1908	4.04141770851607e-15\\
1909	4.04141770818184e-15\\
1910	4.04141770811291e-15\\
1911	4.04141770809756e-15\\
1912	4.04141770809388e-15\\
1913	4.04141770809322e-15\\
1914	4.04141770809312e-15\\
1915	4.04141770809309e-15\\
1916	4.04141770809307e-15\\
1917	4.04141770809304e-15\\
1918	4.04141770809299e-15\\
1919	4.04141770809293e-15\\
1920	4.04141770809285e-15\\
1921	4.04141770809274e-15\\
1922	4.04141770809264e-15\\
1923	4.04141770809258e-15\\
1924	4.04141770809255e-15\\
1925	4.04141770809253e-15\\
1926	4.04141770809252e-15\\
1927	4.04141770809251e-15\\
1928	4.0414177080925e-15\\
1929	4.0414177080924e-15\\
1930	4.0414177080918e-15\\
1931	4.04141770808897e-15\\
1932	4.04141770807621e-15\\
1933	4.04141770801719e-15\\
1934	4.04141770776174e-15\\
1935	4.04141770650368e-15\\
1936	4.04141770038556e-15\\
1937	4.04141767155831e-15\\
1938	4.04141753818315e-15\\
1939	4.04141699352822e-15\\
1940	4.04141474460854e-15\\
1941	4.0414051934703e-15\\
1942	4.04137690605815e-15\\
1943	4.04133553246777e-15\\
1944	4.04131417424005e-15\\
1945	4.04130920336105e-15\\
1946	4.0413082305814e-15\\
1947	4.04130803027597e-15\\
1948	4.04130798180669e-15\\
1949	4.0413079677245e-15\\
1950	4.04130796428056e-15\\
1951	4.04130796353547e-15\\
1952	4.04130796339516e-15\\
1953	4.04130796336782e-15\\
1954	4.04130796336312e-15\\
1955	4.04130796336232e-15\\
1956	4.04130796336221e-15\\
1957	4.04130796336221e-15\\
1958	4.0413079633622e-15\\
1959	4.0413079633622e-15\\
1960	4.0413079633622e-15\\
1961	4.0413079633622e-15\\
1962	4.04130796336217e-15\\
1963	4.04130796336212e-15\\
1964	4.04130796336204e-15\\
1965	4.04130796336193e-15\\
1966	4.0413079633618e-15\\
1967	4.04130796336164e-15\\
1968	4.0413079633615e-15\\
1969	4.04130796336139e-15\\
1970	4.0413079633613e-15\\
1971	4.04130796336117e-15\\
1972	4.04130796336084e-15\\
1973	4.0413079633595e-15\\
1974	4.04130796335237e-15\\
1975	4.04130796332043e-15\\
1976	4.04130796319743e-15\\
1977	4.04130796268553e-15\\
1978	4.04130796038609e-15\\
1979	4.04130794877983e-15\\
1980	4.04130789014378e-15\\
1981	4.04130761034129e-15\\
1982	4.04130635134808e-15\\
1983	4.04130045159243e-15\\
1984	4.04127421668202e-15\\
1985	4.04116617965563e-15\\
1986	4.04084063685947e-15\\
1987	4.04036896295822e-15\\
1988	4.04011654075841e-15\\
1989	4.04004783669017e-15\\
1990	4.04003387662474e-15\\
1991	4.04003130734555e-15\\
1992	4.04003078480038e-15\\
1993	4.0400306867819e-15\\
1994	4.04003066955196e-15\\
1995	4.04003066586379e-15\\
1996	4.04003066502219e-15\\
1997	4.04003066483946e-15\\
1998	4.0400306647958e-15\\
1999	4.0400306647861e-15\\
2000	4.04003066478463e-15\\
2001	4.04003066478448e-15\\
2002	4.04003066478448e-15\\
2003	4.04003066478447e-15\\
2004	4.04003066478444e-15\\
2005	4.04003066478443e-15\\
2006	4.04003066478442e-15\\
2007	4.04003066478442e-15\\
2008	4.04003066478442e-15\\
2009	4.0400306647844e-15\\
2010	4.04003066478437e-15\\
2011	4.04003066478431e-15\\
2012	4.04003066478424e-15\\
2013	4.04003066478417e-15\\
2014	4.04003066478412e-15\\
2015	4.04003066478412e-15\\
2016	4.04003066478404e-15\\
2017	0\\
};
\addlegendentry{$\varepsilon=10^{-8}$}

\addplot[color=tured, only marks, mark=star, mark size=2pt]
  table[row sep=crcr]{%
1	1\\
2	0.265599386889821\\
3	0.101876475032828\\
4	0.053989567478734\\
5	0.0451985127866226\\
6	0.0447108551086074\\
7	0.0329641716447537\\
8	0.0200822732910817\\
9	0.0121897631881114\\
10	0.00820794499272504\\
11	0.00672008347464492\\
12	0.00665800162153524\\
13	0.00607640592288631\\
14	0.00468788236392473\\
15	0.00345591425757215\\
16	0.00256685791802445\\
17	0.00198560918032479\\
18	0.00170687020468063\\
19	0.00168068236981777\\
20	0.00161112536832195\\
21	0.00136771700391077\\
22	0.00110235344842166\\
23	0.000887799827915849\\
24	0.000741525502980967\\
25	0.000673928526152863\\
26	0.0006706414599924\\
27	0.000640945681370827\\
28	0.000557965580807678\\
29	0.000469072279506174\\
30	0.000395131125502195\\
31	0.000333163784304253\\
32	0.000288998276942062\\
33	0.000271855988966467\\
34	0.000271855948356973\\
35	0.000255919919716239\\
36	0.000221577223751608\\
37	0.000182382484106749\\
38	0.000145775610736666\\
39	0.000116722220930058\\
40	9.52468630392172e-05\\
41	8.6185324781515e-05\\
42	8.61500664938339e-05\\
43	7.91356053673e-05\\
44	6.46756477576588e-05\\
45	5.16724738196405e-05\\
46	4.25828282738595e-05\\
47	3.63118845899094e-05\\
48	3.15406280342623e-05\\
49	2.86477617405563e-05\\
50	2.84521215812895e-05\\
51	2.71715685282956e-05\\
52	2.3029104999616e-05\\
53	1.83746510564683e-05\\
54	1.45055270731366e-05\\
55	1.15071876284911e-05\\
56	9.41216787159414e-06\\
57	8.38377584958489e-06\\
58	8.26392119734165e-06\\
59	8.08253619153123e-06\\
60	7.21212324446697e-06\\
61	6.12596699617669e-06\\
62	5.32582554482173e-06\\
63	4.92059378831611e-06\\
64	4.71912270507497e-06\\
65	4.6230492048164e-06\\
66	4.61647778061063e-06\\
67	4.5930487759094e-06\\
68	4.50872505363792e-06\\
69	4.41752205022428e-06\\
70	4.33939359516856e-06\\
71	4.27337358661183e-06\\
72	4.21751282244109e-06\\
73	4.17134511842084e-06\\
74	4.15065037556229e-06\\
75	4.15048870944131e-06\\
76	4.13553216554276e-06\\
77	4.1044638138512e-06\\
78	4.07730065455744e-06\\
79	4.05692000068853e-06\\
80	4.04156825468012e-06\\
81	4.03005569890658e-06\\
82	4.02488126763034e-06\\
83	4.02484751602807e-06\\
84	4.0207430417703e-06\\
85	4.01028332055773e-06\\
86	3.99531350236692e-06\\
87	3.97903494372728e-06\\
88	3.96021197661483e-06\\
89	3.94295445519333e-06\\
90	3.93675365367001e-06\\
91	3.93605660591913e-06\\
92	3.92106298189502e-06\\
93	3.8902546726535e-06\\
94	3.84134839888169e-06\\
95	3.78383697590655e-06\\
96	3.737145993935e-06\\
97	3.70778425310061e-06\\
98	3.69941140495062e-06\\
99	3.6983882427462e-06\\
100	3.67970514756674e-06\\
101	3.64978230667868e-06\\
102	3.6182282517517e-06\\
103	3.59164625542481e-06\\
104	3.57147756781482e-06\\
105	3.55687635184644e-06\\
106	3.54422886117734e-06\\
107	3.53554141133158e-06\\
108	3.53454717481102e-06\\
109	3.53183164661497e-06\\
110	3.52181413495238e-06\\
111	3.51031518760927e-06\\
112	3.49966045256714e-06\\
113	3.48865021961839e-06\\
114	3.47600086992166e-06\\
115	3.46223582079951e-06\\
116	3.45516737994469e-06\\
117	3.45514229531875e-06\\
118	3.44516712835231e-06\\
119	3.41956407037891e-06\\
120	3.37977838923807e-06\\
121	3.33241313486787e-06\\
122	3.28507101018131e-06\\
123	3.23888998921564e-06\\
124	3.20083214491827e-06\\
125	3.18297704601834e-06\\
126	3.18296310131636e-06\\
127	3.16634979477346e-06\\
128	3.1227737770214e-06\\
129	3.04781207207831e-06\\
130	2.92910435020256e-06\\
131	2.76604043229106e-06\\
132	2.55624651194526e-06\\
133	2.33088710016238e-06\\
134	2.20712809050818e-06\\
135	2.20391490561405e-06\\
136	2.12481272279915e-06\\
137	1.89366121836825e-06\\
138	1.58090905121674e-06\\
139	1.27709036357222e-06\\
140	9.93528213832849e-07\\
141	7.66250970761036e-07\\
142	6.32681117971252e-07\\
143	5.59187473207536e-07\\
144	5.45973919615035e-07\\
145	5.3617766400935e-07\\
146	4.78240564083374e-07\\
147	4.12147406013458e-07\\
148	3.51410923522007e-07\\
149	3.04232656850429e-07\\
150	2.6041674020285e-07\\
151	2.22852637257768e-07\\
152	1.92856100628932e-07\\
153	1.77133054045539e-07\\
154	1.76640104490245e-07\\
155	1.68109549927847e-07\\
156	1.47064470682313e-07\\
157	1.21454918267563e-07\\
158	9.60811670514181e-08\\
159	7.52387370118857e-08\\
160	6.11273438711423e-08\\
161	5.20324604533279e-08\\
162	4.80840739300091e-08\\
163	4.8045792204006e-08\\
164	4.51371236363917e-08\\
165	3.85931626445762e-08\\
166	3.22525618969594e-08\\
167	2.65908625878902e-08\\
168	2.1541585603246e-08\\
169	1.72733142202631e-08\\
170	1.37618322788357e-08\\
171	1.15634676152204e-08\\
172	1.11954023525976e-08\\
173	1.08860495900959e-08\\
174	9.16417977053895e-09\\
175	7.15295963964872e-09\\
176	5.46682513182091e-09\\
177	4.17527909911349e-09\\
178	3.38657321399202e-09\\
179	3.14278399592958e-09\\
180	3.14048849488194e-09\\
181	2.86311140378735e-09\\
182	2.51871669176206e-09\\
183	2.32623866851905e-09\\
184	2.22178544305575e-09\\
185	2.15736253504844e-09\\
186	2.11529976224502e-09\\
187	2.0865785832245e-09\\
188	2.07393045497791e-09\\
189	2.07392742550534e-09\\
190	2.06399273301286e-09\\
191	2.04457342564716e-09\\
192	2.02817290508916e-09\\
193	2.01684864378877e-09\\
194	2.00876396561141e-09\\
195	2.00343434595048e-09\\
196	2.001129549515e-09\\
197	2.00101414456907e-09\\
198	1.99994560087502e-09\\
199	1.99700290898993e-09\\
200	1.994032472337e-09\\
201	1.99228738380308e-09\\
202	1.99141736344538e-09\\
203	1.99103398866051e-09\\
204	1.99096948636629e-09\\
205	1.99090419347569e-09\\
206	1.99047714929895e-09\\
207	1.99005889395523e-09\\
208	1.98981768962296e-09\\
209	1.98966688424533e-09\\
210	1.98958195341096e-09\\
211	1.9895249547705e-09\\
212	1.98944549744581e-09\\
213	1.98926560528101e-09\\
214	1.98875355159038e-09\\
215	1.98790647348568e-09\\
216	1.98731766225096e-09\\
217	1.98713499314185e-09\\
218	1.98711018974561e-09\\
219	1.98710980639807e-09\\
220	1.98710966882117e-09\\
221	1.98710835463067e-09\\
222	1.98708195920654e-09\\
223	1.98694420341854e-09\\
224	1.98648931756855e-09\\
225	1.98562433893835e-09\\
226	1.98513131282689e-09\\
227	1.98500690266725e-09\\
228	1.98498116359029e-09\\
229	1.98497281622412e-09\\
230	1.98496575677868e-09\\
231	1.98495828435449e-09\\
232	1.98495068024185e-09\\
233	1.98494359343818e-09\\
234	1.98493266837684e-09\\
235	1.98490926989616e-09\\
236	1.98487476306032e-09\\
237	1.98485010891707e-09\\
238	1.98483644205736e-09\\
239	1.98483112023989e-09\\
240	1.98483015856166e-09\\
241	1.98483006737714e-09\\
242	1.98482882699773e-09\\
243	1.9848272335809e-09\\
244	1.984826637544e-09\\
245	1.98482656209967e-09\\
246	1.98482498363324e-09\\
247	1.98482375328563e-09\\
248	1.984823744533e-09\\
249	1.98482246055552e-09\\
250	1.98482052525227e-09\\
251	1.98481972685389e-09\\
252	1.98481972536035e-09\\
253	1.98481864855405e-09\\
254	1.9848154024326e-09\\
255	1.98481079997097e-09\\
256	1.98480725007593e-09\\
257	1.98480619151482e-09\\
258	1.98480606953371e-09\\
259	1.98480586891074e-09\\
260	1.98480498575042e-09\\
261	1.98480364565017e-09\\
262	1.98480340669279e-09\\
263	1.98480175204467e-09\\
264	1.98478688513966e-09\\
265	1.98476344259079e-09\\
266	1.98475278214944e-09\\
267	1.98475126729716e-09\\
268	1.98475116647365e-09\\
269	1.98475077833775e-09\\
270	1.98474745694772e-09\\
271	1.98473540981475e-09\\
272	1.98470908361127e-09\\
273	1.98467308214142e-09\\
274	1.98463131762708e-09\\
275	1.98456918976325e-09\\
276	1.98447424091733e-09\\
277	1.9843321010132e-09\\
278	1.9841015525005e-09\\
279	1.9836695816532e-09\\
280	1.98284162441333e-09\\
281	1.98117382843654e-09\\
282	1.97767983542201e-09\\
283	1.97037611769863e-09\\
284	1.96147236525987e-09\\
285	1.95940415443555e-09\\
286	1.95800188517033e-09\\
287	1.94533964523875e-09\\
288	1.91808340186749e-09\\
289	1.87765127225017e-09\\
290	1.8339345714342e-09\\
291	1.80105561456252e-09\\
292	1.78287725896747e-09\\
293	1.77677608453896e-09\\
294	1.77677237943165e-09\\
295	1.77166146526707e-09\\
296	1.76394243830763e-09\\
297	1.75885316044956e-09\\
298	1.75578653360107e-09\\
299	1.75390217354517e-09\\
300	1.7528329446471e-09\\
301	1.75231652172419e-09\\
302	1.75205863194588e-09\\
303	1.75193778637245e-09\\
304	1.75187434181428e-09\\
305	1.75183931435403e-09\\
306	1.75182173315923e-09\\
307	1.75181518937514e-09\\
308	1.75181411722974e-09\\
309	1.75181404113642e-09\\
310	1.7518129577556e-09\\
311	1.75181227936086e-09\\
312	1.75181227935907e-09\\
313	1.75181218311156e-09\\
314	1.7518121805183e-09\\
315	1.7518115846348e-09\\
316	1.75180937423604e-09\\
317	1.75180599370988e-09\\
318	1.75180316812475e-09\\
319	1.75180182758534e-09\\
320	1.7518013215682e-09\\
321	1.75180033485353e-09\\
322	1.75179570098419e-09\\
323	1.75178737111272e-09\\
324	1.75178048174271e-09\\
325	1.75177737433089e-09\\
326	1.75177703933883e-09\\
327	1.75177674028264e-09\\
328	1.75177528776968e-09\\
329	1.75177409057199e-09\\
330	1.75177408015704e-09\\
331	1.75176897946171e-09\\
332	1.75175325306988e-09\\
333	1.75174364535277e-09\\
334	1.75174318247652e-09\\
335	1.75174247666156e-09\\
336	1.75174137056278e-09\\
337	1.75174132164197e-09\\
338	1.75174040273991e-09\\
339	1.75173744094016e-09\\
340	1.75173493430834e-09\\
341	1.7517342468583e-09\\
342	1.75173418090394e-09\\
343	1.75173252889058e-09\\
344	1.75172848431546e-09\\
345	1.75172467759511e-09\\
346	1.75172378280389e-09\\
347	1.75172358990501e-09\\
348	1.75172039912955e-09\\
349	1.75171364960907e-09\\
350	1.75170752268705e-09\\
351	1.7517056950803e-09\\
352	1.75170569147535e-09\\
353	1.75170520429818e-09\\
354	1.75170504250786e-09\\
355	1.75170381323348e-09\\
356	1.75168993278968e-09\\
357	1.75163963165078e-09\\
358	1.75152611101133e-09\\
359	1.75136407188237e-09\\
360	1.75118122818754e-09\\
361	1.75096535617475e-09\\
362	1.75070451206893e-09\\
363	1.75032278729274e-09\\
364	1.74971167201181e-09\\
365	1.74885290547061e-09\\
366	1.74772905234212e-09\\
367	1.7462211191938e-09\\
368	1.74369980061512e-09\\
369	1.73869252179246e-09\\
370	1.72986697238259e-09\\
371	1.71368991130508e-09\\
372	1.68594162213033e-09\\
373	1.63979746291007e-09\\
374	1.57410210462239e-09\\
375	1.49039743138631e-09\\
376	1.41471525675281e-09\\
377	1.37028874340976e-09\\
378	1.34961319555654e-09\\
379	1.34062797897617e-09\\
380	1.3369037209368e-09\\
381	1.33534803562131e-09\\
382	1.33446956848777e-09\\
383	1.3338759630953e-09\\
384	1.33347990183465e-09\\
385	1.33324234142925e-09\\
386	1.33311012501952e-09\\
387	1.3330569549397e-09\\
388	1.33304193482076e-09\\
389	1.33304000213505e-09\\
390	1.33304000060029e-09\\
391	1.33303974534389e-09\\
392	1.33303967012871e-09\\
393	1.33303953272406e-09\\
394	1.333038403969e-09\\
395	1.33303621211568e-09\\
396	1.33303446135416e-09\\
397	1.33303399312486e-09\\
398	1.33303396074048e-09\\
399	1.3330331911331e-09\\
400	1.33303198649709e-09\\
401	1.33303143284233e-09\\
402	1.33303143283361e-09\\
403	1.33303086542449e-09\\
404	1.33302941798171e-09\\
405	1.33302776352197e-09\\
406	1.33302691819287e-09\\
407	1.33302688273268e-09\\
408	1.33302658872302e-09\\
409	1.33302576032437e-09\\
410	1.33302519665767e-09\\
411	1.33302516965815e-09\\
412	1.33302487383803e-09\\
413	1.33302377289327e-09\\
414	1.33302250698741e-09\\
415	1.33302188273197e-09\\
416	1.33302185702302e-09\\
417	1.33302160048026e-09\\
418	1.33302062492544e-09\\
419	1.33301922128181e-09\\
420	1.33301803723134e-09\\
421	1.33301773465765e-09\\
422	1.33301771326983e-09\\
423	1.33301731937278e-09\\
424	1.33301697355298e-09\\
425	1.33301697018128e-09\\
426	1.33301559047886e-09\\
427	1.33300940669316e-09\\
428	1.33299476879777e-09\\
429	1.33297161871604e-09\\
430	1.33294183082873e-09\\
431	1.33289869353528e-09\\
432	1.33282159597425e-09\\
433	1.33261910271585e-09\\
434	1.33206685967258e-09\\
435	1.33097576831041e-09\\
436	1.32900675199464e-09\\
437	1.32535882500565e-09\\
438	1.3187550138506e-09\\
439	1.30973126811485e-09\\
440	1.30095235759252e-09\\
441	1.29384851723157e-09\\
442	1.28964045302051e-09\\
443	1.28730378436766e-09\\
444	1.2860733289174e-09\\
445	1.28535600093725e-09\\
446	1.28491033939211e-09\\
447	1.2846178103052e-09\\
448	1.28442152081874e-09\\
449	1.28429736509428e-09\\
450	1.28422515053966e-09\\
451	1.28418745427372e-09\\
452	1.28416634815291e-09\\
453	1.28415139765588e-09\\
454	1.28413970244781e-09\\
455	1.28413110328031e-09\\
456	1.2841253828401e-09\\
457	1.28412246494082e-09\\
458	1.28412202434316e-09\\
459	1.28412182170878e-09\\
460	1.2841202110816e-09\\
461	1.28411787497069e-09\\
462	1.28411670541849e-09\\
463	1.28411669123645e-09\\
464	1.28411581814505e-09\\
465	1.28411351160733e-09\\
466	1.28411182349826e-09\\
467	1.28411163274372e-09\\
468	1.28411130033225e-09\\
469	1.28410932042363e-09\\
470	1.28410688998639e-09\\
471	1.28410613829332e-09\\
472	1.28410609259906e-09\\
473	1.2841044763314e-09\\
474	1.28410052184582e-09\\
475	1.2840959031323e-09\\
476	1.28409336714691e-09\\
477	1.28409318812455e-09\\
478	1.28409247863486e-09\\
479	1.28408990985233e-09\\
480	1.28408838543565e-09\\
481	1.28408836557157e-09\\
482	1.28408726171714e-09\\
483	1.284083970189e-09\\
484	1.28407954441019e-09\\
485	1.28407683798339e-09\\
486	1.28407632116199e-09\\
487	1.28407625870094e-09\\
488	1.28407572274081e-09\\
489	1.28407556656629e-09\\
490	1.28407511260341e-09\\
491	1.28407052482422e-09\\
492	1.28405719909336e-09\\
493	1.2840296314266e-09\\
494	1.28398075996967e-09\\
495	1.28388867300876e-09\\
496	1.28368770168855e-09\\
497	1.28316099281689e-09\\
498	1.28173004158956e-09\\
499	1.27809118534313e-09\\
500	1.26980736019846e-09\\
501	1.25339394568788e-09\\
502	1.2255399540701e-09\\
503	1.18681352416879e-09\\
504	1.14668973042093e-09\\
505	1.11896272874734e-09\\
506	1.10594717908949e-09\\
507	1.1001330097202e-09\\
508	1.09738028272633e-09\\
509	1.09577681073562e-09\\
510	1.0947269790699e-09\\
511	1.09411559539264e-09\\
512	1.09380505398083e-09\\
513	1.09365007174412e-09\\
514	1.09357697782717e-09\\
515	1.09354981942843e-09\\
516	1.09353998214598e-09\\
517	1.0935372442559e-09\\
518	1.09353638585735e-09\\
519	1.09353589135196e-09\\
520	1.09353536842584e-09\\
521	1.09353474082781e-09\\
522	1.09353408710997e-09\\
523	1.09353350422079e-09\\
524	1.09353320444514e-09\\
525	1.09353315488824e-09\\
526	1.09353314044189e-09\\
527	1.09353302710585e-09\\
528	1.09353287201423e-09\\
529	1.0935327965247e-09\\
530	1.093532795168e-09\\
531	1.09353274338579e-09\\
532	1.09353257678308e-09\\
533	1.09353236542121e-09\\
534	1.09353220308653e-09\\
535	1.09353212879556e-09\\
536	1.09353212312283e-09\\
537	1.09353210358935e-09\\
538	1.09353200597065e-09\\
539	1.09353183441374e-09\\
540	1.09353166745992e-09\\
541	1.09353158167866e-09\\
542	1.09353155994661e-09\\
543	1.09353155821171e-09\\
544	1.09353155654682e-09\\
545	1.09353150585031e-09\\
546	1.09353109129915e-09\\
547	1.09352933531076e-09\\
548	1.09352432753403e-09\\
549	1.09351484900318e-09\\
550	1.09350017319682e-09\\
551	1.09347743784274e-09\\
552	1.09343204258062e-09\\
553	1.09332974182983e-09\\
554	1.09309175760995e-09\\
555	1.09249665518564e-09\\
556	1.0910317378204e-09\\
557	1.08776103061635e-09\\
558	1.08034471862932e-09\\
559	1.0643250170841e-09\\
560	1.04317578032624e-09\\
561	1.02324439982847e-09\\
562	1.01032592157991e-09\\
563	1.00326367486178e-09\\
564	9.99109996487242e-10\\
565	9.96648026414476e-10\\
566	9.95284976352353e-10\\
567	9.94607610881039e-10\\
568	9.9425252523578e-10\\
569	9.94041990843075e-10\\
570	9.93915227488435e-10\\
571	9.93848315184821e-10\\
572	9.9381500310429e-10\\
573	9.93801840538897e-10\\
574	9.93796846271193e-10\\
575	9.93795056034124e-10\\
576	9.93794207085126e-10\\
577	9.93793691230939e-10\\
578	9.93793414112777e-10\\
579	9.9379331631444e-10\\
580	9.93793305459211e-10\\
581	9.93793302116722e-10\\
582	9.93793285196297e-10\\
583	9.93793277454044e-10\\
584	9.93793276073395e-10\\
585	9.93793245147754e-10\\
586	9.93793169898919e-10\\
587	9.93793093659481e-10\\
588	9.93793066393057e-10\\
589	9.93793066361124e-10\\
590	9.93793043940053e-10\\
591	9.93792987063774e-10\\
592	9.93792940201485e-10\\
593	9.93792934892955e-10\\
594	9.93792912410297e-10\\
595	9.93792775919897e-10\\
596	9.93792530057858e-10\\
597	9.93792313219522e-10\\
598	9.93792232439031e-10\\
599	9.93792231500289e-10\\
600	9.93792202736545e-10\\
601	9.93792141475916e-10\\
602	9.93792130525973e-10\\
603	9.9379201381301e-10\\
604	9.93790786721667e-10\\
605	9.93785426799716e-10\\
606	9.93770529554249e-10\\
607	9.93730789525832e-10\\
608	9.93632124252487e-10\\
609	9.93391535460886e-10\\
610	9.92860792668496e-10\\
611	9.91777346033172e-10\\
612	9.8967859794147e-10\\
613	9.86116435186345e-10\\
614	9.79901016897816e-10\\
615	9.70084306199822e-10\\
616	9.58850643972767e-10\\
617	9.51029562253131e-10\\
618	9.46720242665463e-10\\
619	9.44583106071033e-10\\
620	9.43522742871226e-10\\
621	9.4300800405686e-10\\
622	9.42755461917379e-10\\
623	9.42642078814714e-10\\
624	9.42586325579334e-10\\
625	9.42559342158131e-10\\
626	9.42546920142445e-10\\
627	9.42541212061804e-10\\
628	9.42539258504359e-10\\
629	9.42538946408132e-10\\
630	9.42538943590448e-10\\
631	9.42538787200445e-10\\
632	9.4253866356832e-10\\
633	9.42538661677122e-10\\
634	9.42538541471352e-10\\
635	9.42538156926614e-10\\
636	9.42537726522178e-10\\
637	9.42537517289771e-10\\
638	9.42537508361575e-10\\
639	9.4253742616797e-10\\
640	9.42537136196508e-10\\
641	9.42536742136807e-10\\
642	9.42536500446979e-10\\
643	9.42536465940792e-10\\
644	9.42536412963632e-10\\
645	9.42536107624693e-10\\
646	9.42535696445514e-10\\
647	9.42535478946515e-10\\
648	9.4253547302462e-10\\
649	9.42535350757206e-10\\
650	9.4253486992435e-10\\
651	9.42534230315159e-10\\
652	9.42533969809773e-10\\
653	9.42533969809614e-10\\
654	9.42533790817924e-10\\
655	9.42533491700804e-10\\
656	9.42533379039997e-10\\
657	9.42533355492219e-10\\
658	9.42532653731129e-10\\
659	9.42530058959525e-10\\
660	9.42523504111549e-10\\
661	9.42509053923989e-10\\
662	9.42480225645532e-10\\
663	9.42424598813885e-10\\
664	9.42298557107356e-10\\
665	9.42011228716435e-10\\
666	9.4141129333226e-10\\
667	9.40308292865986e-10\\
668	9.38167217437648e-10\\
669	9.33702208578751e-10\\
670	9.21189671649058e-10\\
671	8.89535251599308e-10\\
672	8.32564239188254e-10\\
673	7.72271415713539e-10\\
674	7.33920511079707e-10\\
675	7.1508677839156e-10\\
676	7.06427694184697e-10\\
677	7.02543527691914e-10\\
678	7.00844672042227e-10\\
679	7.00025559535225e-10\\
680	6.99660944751494e-10\\
681	6.99521666564775e-10\\
682	6.99463904922778e-10\\
683	6.99442409510698e-10\\
684	6.99434857030675e-10\\
685	6.99432250035347e-10\\
686	6.99431397346401e-10\\
687	6.9943108240025e-10\\
688	6.99430952435109e-10\\
689	6.99430883843019e-10\\
690	6.99430838840508e-10\\
691	6.99430811244008e-10\\
692	6.99430796127091e-10\\
693	6.99430788717004e-10\\
694	6.99430787607793e-10\\
695	6.99430786953563e-10\\
696	6.99430780969979e-10\\
697	6.99430768129658e-10\\
698	6.99430754388441e-10\\
699	6.99430746024908e-10\\
700	6.99430744079285e-10\\
701	6.99430743727703e-10\\
702	6.99430738838597e-10\\
703	6.99430732122268e-10\\
704	6.99430729734356e-10\\
705	6.99430729675525e-10\\
706	6.99430725884526e-10\\
707	6.99430718446356e-10\\
708	6.99430712165876e-10\\
709	6.99430709891286e-10\\
710	6.99430709178471e-10\\
711	6.99430706362016e-10\\
712	6.99430685095841e-10\\
713	6.99430593297429e-10\\
714	6.99430306008571e-10\\
715	6.99429678241466e-10\\
716	6.9942847471741e-10\\
717	6.99426430656244e-10\\
718	6.99423707893254e-10\\
719	6.99419747123386e-10\\
720	6.99411244916809e-10\\
721	6.99387298895009e-10\\
722	6.99320799691623e-10\\
723	6.99124319238739e-10\\
724	6.98608735497375e-10\\
725	6.97240894016848e-10\\
726	6.93823499033935e-10\\
727	6.86984079462999e-10\\
728	6.78212456503453e-10\\
729	6.71014103816993e-10\\
730	6.66762495334207e-10\\
731	6.6463852027407e-10\\
732	6.63737071173127e-10\\
733	6.63358004121067e-10\\
734	6.63170869912093e-10\\
735	6.63069473211413e-10\\
736	6.63019437524982e-10\\
737	6.63002934771264e-10\\
738	6.62997794783321e-10\\
739	6.62995587378595e-10\\
740	6.62993839170806e-10\\
741	6.62991524197211e-10\\
742	6.62989002615637e-10\\
743	6.62987506250565e-10\\
744	6.62987036333786e-10\\
745	6.62987023568174e-10\\
746	6.62986883132779e-10\\
747	6.6298633628228e-10\\
748	6.62985557294831e-10\\
749	6.62984908305795e-10\\
750	6.62984668029473e-10\\
751	6.62984668014469e-10\\
752	6.62984410928487e-10\\
753	6.62983718366832e-10\\
754	6.62983043749526e-10\\
755	6.62982887348502e-10\\
756	6.62982861365726e-10\\
757	6.62982453801707e-10\\
758	6.62981716590443e-10\\
759	6.62981005478409e-10\\
760	6.62980710390567e-10\\
761	6.62980710194376e-10\\
762	6.62980344005223e-10\\
763	6.62979255079438e-10\\
764	6.62977670353946e-10\\
765	6.62976389624331e-10\\
766	6.62975572194918e-10\\
767	6.62974769629235e-10\\
768	6.62972390202197e-10\\
769	6.629610372265e-10\\
770	6.6291000478197e-10\\
771	6.6272279213469e-10\\
772	6.62268281372545e-10\\
773	6.6133116555016e-10\\
774	6.59222661791816e-10\\
775	6.54556430956922e-10\\
776	6.44720055245009e-10\\
777	6.29117208290776e-10\\
778	6.12913926102986e-10\\
779	6.02140069926851e-10\\
780	5.96929110617093e-10\\
781	5.94738269648523e-10\\
782	5.93854138305432e-10\\
783	5.93528354399383e-10\\
784	5.93429225442925e-10\\
785	5.93401214960772e-10\\
786	5.933951068621e-10\\
787	5.93394692940497e-10\\
788	5.93394576608921e-10\\
789	5.93394245744743e-10\\
790	5.93394192897417e-10\\
791	5.93394013988296e-10\\
792	5.93392889329244e-10\\
793	5.93390699769786e-10\\
794	5.93388912472587e-10\\
795	5.93388580538337e-10\\
796	5.93388409941208e-10\\
797	5.93386696088575e-10\\
798	5.93383224035988e-10\\
799	5.93379563101182e-10\\
800	5.93377985310152e-10\\
801	5.93377910004242e-10\\
802	5.93377279327986e-10\\
803	5.93374648327742e-10\\
804	5.93370929927391e-10\\
805	5.93368166463695e-10\\
806	5.93367567328206e-10\\
807	5.93367425692489e-10\\
808	5.93365489893586e-10\\
809	5.93362026130391e-10\\
810	5.93358584682638e-10\\
811	5.93357182527852e-10\\
812	5.93357171498337e-10\\
813	5.93356565961077e-10\\
814	5.93355571509696e-10\\
815	5.93355468376039e-10\\
816	5.93353554756597e-10\\
817	5.93334852008174e-10\\
818	5.93255069396821e-10\\
819	5.93004303151955e-10\\
820	5.92176765769283e-10\\
821	5.89796731778965e-10\\
822	5.83565727839308e-10\\
823	5.70971807616219e-10\\
824	5.58337304208696e-10\\
825	5.51524533129935e-10\\
826	5.49044367028932e-10\\
827	5.48084361390439e-10\\
828	5.47651397477608e-10\\
829	5.4744205712409e-10\\
830	5.47348166372973e-10\\
831	5.47314260319033e-10\\
832	5.47304624148551e-10\\
833	5.47303087149319e-10\\
834	5.47303041813806e-10\\
835	5.47303039179281e-10\\
836	5.47302974704539e-10\\
837	5.47302401739591e-10\\
838	5.47300990302744e-10\\
839	5.47298647216786e-10\\
840	5.47296474982496e-10\\
841	5.47295808306402e-10\\
842	5.47295799110883e-10\\
843	5.4729491238823e-10\\
844	5.47292589804611e-10\\
845	5.47289824584814e-10\\
846	5.47288135482761e-10\\
847	5.47287968542447e-10\\
848	5.47287488993028e-10\\
849	5.47285106908935e-10\\
850	5.47282324414234e-10\\
851	5.47281190158081e-10\\
852	5.47281171063405e-10\\
853	5.47280544785132e-10\\
854	5.47278284806241e-10\\
855	5.47275583352374e-10\\
856	5.47274538111686e-10\\
857	5.47274536697435e-10\\
858	5.47273640212632e-10\\
859	5.47270994560121e-10\\
860	5.47267676952233e-10\\
861	5.4726393892523e-10\\
862	5.47260214882581e-10\\
863	5.47254854796397e-10\\
864	5.47240005761888e-10\\
865	5.47187846263105e-10\\
866	5.47012713512924e-10\\
867	5.4647146240099e-10\\
868	5.45121881697265e-10\\
869	5.42308106191451e-10\\
870	5.37384716040145e-10\\
871	5.30372279409093e-10\\
872	5.23913868082536e-10\\
873	5.19849318090706e-10\\
874	5.17811205295355e-10\\
875	5.16881478872714e-10\\
876	5.16468837722079e-10\\
877	5.16289419754385e-10\\
878	5.16218667281135e-10\\
879	5.16194641897145e-10\\
880	5.16188377242656e-10\\
881	5.16187795742891e-10\\
882	5.16187694354295e-10\\
883	5.16187010992726e-10\\
884	5.1618624893915e-10\\
885	5.16185982163903e-10\\
886	5.16185971370814e-10\\
887	5.16185383603971e-10\\
888	5.16183964234976e-10\\
889	5.16182496084875e-10\\
890	5.16181938412889e-10\\
891	5.16181933427328e-10\\
892	5.16181250623736e-10\\
893	5.16179670047911e-10\\
894	5.16178491684959e-10\\
895	5.16178246847287e-10\\
896	5.16178167027019e-10\\
897	5.16177249609293e-10\\
898	5.16175520818667e-10\\
899	5.16174204022696e-10\\
900	5.16173899485509e-10\\
901	5.16173858338242e-10\\
902	5.1617287369937e-10\\
903	5.161705103563e-10\\
904	5.16167931928429e-10\\
905	5.16166401423725e-10\\
906	5.16165852827449e-10\\
907	5.1616542353613e-10\\
908	5.1616326963037e-10\\
909	5.16150117191314e-10\\
910	5.16092456120264e-10\\
911	5.15900123210303e-10\\
912	5.15339129648324e-10\\
913	5.13992466006784e-10\\
914	5.10846339928464e-10\\
915	5.02811419080739e-10\\
916	4.86772122290674e-10\\
917	4.66495127954033e-10\\
918	4.47612207913603e-10\\
919	4.32126109161129e-10\\
920	4.22575395395534e-10\\
921	4.18036752180038e-10\\
922	4.16145805507618e-10\\
923	4.15441516320904e-10\\
924	4.15218902614168e-10\\
925	4.15151496888114e-10\\
926	4.15128259029206e-10\\
927	4.15120452234088e-10\\
928	4.15117547332613e-10\\
929	4.15116021419064e-10\\
930	4.15115071138606e-10\\
931	4.15114419311629e-10\\
932	4.15114107395138e-10\\
933	4.15114035076908e-10\\
934	4.151140346703e-10\\
935	4.15113964106468e-10\\
936	4.15113820860666e-10\\
937	4.15113693437613e-10\\
938	4.15113646374705e-10\\
939	4.15113646278061e-10\\
940	4.15113582788122e-10\\
941	4.15113419330417e-10\\
942	4.15113275362031e-10\\
943	4.15113212926358e-10\\
944	4.15113207176508e-10\\
945	4.15113189041342e-10\\
946	4.15113082039297e-10\\
947	4.15112864603515e-10\\
948	4.15112661288465e-10\\
949	4.15112559296559e-10\\
950	4.15112544996114e-10\\
951	4.15112535480703e-10\\
952	4.15112458707749e-10\\
953	4.15112333197503e-10\\
954	4.1511224389544e-10\\
955	4.15112228560415e-10\\
956	4.15112210400488e-10\\
957	4.15112030245175e-10\\
958	4.151115112587e-10\\
959	4.15110458851358e-10\\
960	4.15108513462776e-10\\
961	4.15104963469236e-10\\
962	4.15097786130932e-10\\
963	4.15083829766518e-10\\
964	4.15057061029717e-10\\
965	4.15010780092869e-10\\
966	4.14962450472817e-10\\
967	4.14932336433826e-10\\
968	4.14918063416018e-10\\
969	4.14912369546799e-10\\
970	4.14910181196069e-10\\
971	4.14909493567752e-10\\
972	4.14909336365847e-10\\
973	4.14909318362203e-10\\
974	4.14909317937341e-10\\
975	4.14909317937179e-10\\
976	4.14909317404768e-10\\
977	4.14909314231489e-10\\
978	4.14909308450665e-10\\
979	4.14909301822956e-10\\
980	4.14909295976588e-10\\
981	4.14909292258414e-10\\
982	4.14909290839025e-10\\
983	4.14909290715098e-10\\
984	4.14909290500056e-10\\
985	4.1490928950181e-10\\
986	4.14909288183095e-10\\
987	4.14909287307653e-10\\
988	4.14909287162369e-10\\
989	4.14909286983824e-10\\
990	4.14909284900836e-10\\
991	4.14909278939194e-10\\
992	4.1490927010783e-10\\
993	4.14909260801094e-10\\
994	4.14909252803452e-10\\
995	4.14909247148981e-10\\
996	4.14909243550416e-10\\
997	4.14909240504042e-10\\
998	4.14909232777027e-10\\
999	4.14909199850812e-10\\
1000	4.14909069897432e-10\\
1001	4.149086152998e-10\\
1002	4.14907439944613e-10\\
1003	4.1490466916586e-10\\
1004	4.14897251388877e-10\\
1005	4.14877545283007e-10\\
1006	4.1482328046059e-10\\
1007	4.1467586041961e-10\\
1008	4.14284395799205e-10\\
1009	4.13255629171625e-10\\
1010	4.10758339543298e-10\\
1011	4.04755578929583e-10\\
1012	3.93521585033408e-10\\
1013	3.81344376531142e-10\\
1014	3.73824596636029e-10\\
1015	3.70937348695881e-10\\
1016	3.69950029385017e-10\\
1017	3.69665308172391e-10\\
1018	3.69582548997141e-10\\
1019	3.69562442198033e-10\\
1020	3.69559025665418e-10\\
1021	3.69558641329014e-10\\
1022	3.69558616097203e-10\\
1023	3.69558583170906e-10\\
1024	3.69558377752334e-10\\
1025	3.69557775371722e-10\\
1026	3.69557056361516e-10\\
1027	3.69556612458622e-10\\
1028	3.69556529790579e-10\\
1029	3.69556506228364e-10\\
1030	3.69556217599181e-10\\
1031	3.69555784660865e-10\\
1032	3.6955559547593e-10\\
1033	3.69555590988634e-10\\
1034	3.69555498167877e-10\\
1035	3.69555183757297e-10\\
1036	3.69554815699684e-10\\
1037	3.69554636351779e-10\\
1038	3.69554622231462e-10\\
1039	3.69554576534554e-10\\
1040	3.69554324251308e-10\\
1041	3.69553866678253e-10\\
1042	3.69553462954724e-10\\
1043	3.69553267569557e-10\\
1044	3.69553236796619e-10\\
1045	3.69553229094933e-10\\
1046	3.69553163244023e-10\\
1047	3.69553122924174e-10\\
1048	3.69553093588743e-10\\
1049	3.69552007181117e-10\\
1050	3.69545964503402e-10\\
1051	3.69527622336527e-10\\
1052	3.69486677591734e-10\\
1053	3.69415545554372e-10\\
1054	3.69276625776347e-10\\
1055	3.68994484799599e-10\\
1056	3.6854895620256e-10\\
1057	3.68210456217377e-10\\
1058	3.68072600742095e-10\\
1059	3.68019978443767e-10\\
1060	3.67996984984353e-10\\
1061	3.67986767543125e-10\\
1062	3.67982848538593e-10\\
1063	3.67981894872347e-10\\
1064	3.67981856017472e-10\\
1065	3.67981758676782e-10\\
1066	3.67981422237842e-10\\
1067	3.67981054664531e-10\\
1068	3.67980857040341e-10\\
1069	3.67980848565817e-10\\
1070	3.6798076018267e-10\\
1071	3.67980439075717e-10\\
1072	3.67980055094028e-10\\
1073	3.679798754111e-10\\
1074	3.67979872013533e-10\\
1075	3.67979757137962e-10\\
1076	3.67979378526562e-10\\
1077	3.67978909398523e-10\\
1078	3.67978632828055e-10\\
1079	3.67978544330126e-10\\
1080	3.67978542460161e-10\\
1081	3.67978495280428e-10\\
1082	3.67978323341812e-10\\
1083	3.67978092683532e-10\\
1084	3.67977940660828e-10\\
1085	3.67977906540341e-10\\
1086	3.67977903599744e-10\\
1087	3.67977858329548e-10\\
1088	3.67977807753758e-10\\
1089	3.67977806377703e-10\\
1090	3.67977672372068e-10\\
1091	3.67976682798982e-10\\
1092	3.67972843793094e-10\\
1093	3.67960383903561e-10\\
1094	3.67927538682633e-10\\
1095	3.67850670445263e-10\\
1096	3.67620010979796e-10\\
1097	3.66956316376483e-10\\
1098	3.65178254955769e-10\\
1099	3.60360933101978e-10\\
1100	3.47800989680466e-10\\
1101	3.24723562201301e-10\\
1102	3.02836578183034e-10\\
1103	2.92166970620304e-10\\
1104	2.883549404454e-10\\
1105	2.86926304304064e-10\\
1106	2.86282731571768e-10\\
1107	2.8601774523201e-10\\
1108	2.85897341797266e-10\\
1109	2.85844737548438e-10\\
1110	2.85826094671909e-10\\
1111	2.85819112994225e-10\\
1112	2.8581635966086e-10\\
1113	2.85815153501587e-10\\
1114	2.85814535201017e-10\\
1115	2.85814243519e-10\\
1116	2.85814189901346e-10\\
1117	2.85814183560206e-10\\
1118	2.8581407179617e-10\\
1119	2.8581376462647e-10\\
1120	2.85813272390807e-10\\
1121	2.85812807098037e-10\\
1122	2.85812555341458e-10\\
1123	2.85812537873136e-10\\
1124	2.8581246660651e-10\\
1125	2.85812134133297e-10\\
1126	2.85811627733666e-10\\
1127	2.85811119050832e-10\\
1128	2.85810773273283e-10\\
1129	2.8581064151186e-10\\
1130	2.85810638344228e-10\\
1131	2.85810573726018e-10\\
1132	2.85810385398173e-10\\
1133	2.85810228233938e-10\\
1134	2.8581022588528e-10\\
1135	2.85809940281114e-10\\
1136	2.85808400867099e-10\\
1137	2.85804927458729e-10\\
1138	2.85798738453752e-10\\
1139	2.8578646086055e-10\\
1140	2.85752433505775e-10\\
1141	2.85639153666095e-10\\
1142	2.85221940938127e-10\\
1143	2.83729796722213e-10\\
1144	2.79578049525891e-10\\
1145	2.73380246253536e-10\\
1146	2.68274425658842e-10\\
1147	2.65529836885698e-10\\
1148	2.64442956381262e-10\\
1149	2.64033305929249e-10\\
1150	2.63892832411558e-10\\
1151	2.6384704488474e-10\\
1152	2.63834034133452e-10\\
1153	2.63831089458571e-10\\
1154	2.63830391871911e-10\\
1155	2.63830181556322e-10\\
1156	2.63830001799376e-10\\
1157	2.63829729371387e-10\\
1158	2.63829336722653e-10\\
1159	2.63828972549559e-10\\
1160	2.63828777363404e-10\\
1161	2.6382873821716e-10\\
1162	2.63828731187023e-10\\
1163	2.63828613810933e-10\\
1164	2.63828345854523e-10\\
1165	2.63827946862846e-10\\
1166	2.63827594191743e-10\\
1167	2.63827461196182e-10\\
1168	2.63827460856307e-10\\
1169	2.63827350997211e-10\\
1170	2.63827098650868e-10\\
1171	2.63826902780098e-10\\
1172	2.63826854720563e-10\\
1173	2.63826844713582e-10\\
1174	2.63826682761345e-10\\
1175	2.63826342066716e-10\\
1176	2.63825963769916e-10\\
1177	2.63825620136419e-10\\
1178	2.63825194398911e-10\\
1179	2.63824433432317e-10\\
1180	2.63822538613029e-10\\
1181	2.63815841215698e-10\\
1182	2.63793343493648e-10\\
1183	2.63720583748813e-10\\
1184	2.634421546403e-10\\
1185	2.6242080946633e-10\\
1186	2.59189121690417e-10\\
1187	2.51586696238928e-10\\
1188	2.41099822065856e-10\\
1189	2.35159142009711e-10\\
1190	2.33203613949507e-10\\
1191	2.3266375763287e-10\\
1192	2.32536459025165e-10\\
1193	2.3250538644652e-10\\
1194	2.32496580141684e-10\\
1195	2.32493366034376e-10\\
1196	2.32491564064489e-10\\
1197	2.32490327463559e-10\\
1198	2.3248949085997e-10\\
1199	2.32489032448795e-10\\
1200	2.32488879653381e-10\\
1201	2.32488867782786e-10\\
1202	2.32488851590327e-10\\
1203	2.32488783803756e-10\\
1204	2.32488711104009e-10\\
1205	2.32488686596417e-10\\
1206	2.32488686423769e-10\\
1207	2.32488655292072e-10\\
1208	2.32488569308588e-10\\
1209	2.32488446890287e-10\\
1210	2.32488338545051e-10\\
1211	2.32488288810527e-10\\
1212	2.32488285120074e-10\\
1213	2.32488270303393e-10\\
1214	2.32488194481422e-10\\
1215	2.32488031871076e-10\\
1216	2.32487766101591e-10\\
1217	2.32487425451543e-10\\
1218	2.32487146457722e-10\\
1219	2.32487052737148e-10\\
1220	2.32487051061634e-10\\
1221	2.32486940115179e-10\\
1222	2.3248671640535e-10\\
1223	2.32486571937031e-10\\
1224	2.32486560537952e-10\\
1225	2.32486454960023e-10\\
1226	2.3248568942661e-10\\
1227	2.32483566814828e-10\\
1228	2.32479139831519e-10\\
1229	2.32467372934193e-10\\
1230	2.32434728706225e-10\\
1231	2.32346342054918e-10\\
1232	2.32201330265478e-10\\
1233	2.32084252668428e-10\\
1234	2.32036871504445e-10\\
1235	2.32019032259821e-10\\
1236	2.32012273565171e-10\\
1237	2.32009931320816e-10\\
1238	2.32009041240417e-10\\
1239	2.32008713996396e-10\\
1240	2.32008605368382e-10\\
1241	2.32008585015173e-10\\
1242	2.32008584958446e-10\\
1243	2.32008572727353e-10\\
1244	2.32008548379994e-10\\
1245	2.32008532074679e-10\\
1246	2.32008529457975e-10\\
1247	2.32008526846718e-10\\
1248	2.32008502660699e-10\\
1249	2.32008443540457e-10\\
1250	2.32008358327681e-10\\
1251	2.32008268400569e-10\\
1252	2.32008199098223e-10\\
1253	2.32008147035928e-10\\
1254	2.32008105778948e-10\\
1255	2.32008078794063e-10\\
1256	2.32008069775554e-10\\
1257	2.32008069775386e-10\\
1258	2.3200806170685e-10\\
1259	2.32008038499283e-10\\
1260	2.32008020581812e-10\\
1261	2.32008020540389e-10\\
1262	2.32007975242175e-10\\
1263	2.32007686700286e-10\\
1264	2.32006628854648e-10\\
1265	2.32002731542872e-10\\
1266	2.31989482650427e-10\\
1267	2.31954770987741e-10\\
1268	2.31859007453819e-10\\
1269	2.31571437894886e-10\\
1270	2.30727011886975e-10\\
1271	2.28679656908568e-10\\
1272	2.25921271400717e-10\\
1273	2.24064793785826e-10\\
1274	2.23241052673529e-10\\
1275	2.22915018271539e-10\\
1276	2.22790513180254e-10\\
1277	2.22749768451872e-10\\
1278	2.22737698861854e-10\\
1279	2.22735055590579e-10\\
1280	2.22734815673825e-10\\
1281	2.22734808957843e-10\\
1282	2.2273474544309e-10\\
1283	2.22734709905981e-10\\
1284	2.22734709865908e-10\\
1285	2.22734660768934e-10\\
1286	2.22734439730524e-10\\
1287	2.2273395551201e-10\\
1288	2.22733218649895e-10\\
1289	2.2273253069138e-10\\
1290	2.22732163218545e-10\\
1291	2.22732093480414e-10\\
1292	2.2273208493014e-10\\
1293	2.22731913304103e-10\\
1294	2.22731596349373e-10\\
1295	2.2273129556731e-10\\
1296	2.22731147118398e-10\\
1297	2.22731144704618e-10\\
1298	2.22731053921918e-10\\
1299	2.22730702373194e-10\\
1300	2.22730212351636e-10\\
1301	2.22729871299207e-10\\
1302	2.22729748202608e-10\\
1303	2.22729746758735e-10\\
1304	2.22729627150652e-10\\
1305	2.22728930449077e-10\\
1306	2.22726937493736e-10\\
1307	2.22721697716557e-10\\
1308	2.22705720131003e-10\\
1309	2.22653458792575e-10\\
1310	2.22496696152011e-10\\
1311	2.22225202867021e-10\\
1312	2.21971952015398e-10\\
1313	2.21854423574095e-10\\
1314	2.21810050926339e-10\\
1315	2.21790204263631e-10\\
1316	2.21781026617162e-10\\
1317	2.21777271296947e-10\\
1318	2.21775977464413e-10\\
1319	2.21775589344402e-10\\
1320	2.21775508595924e-10\\
1321	2.21775506406329e-10\\
1322	2.2177549422708e-10\\
1323	2.21775464576627e-10\\
1324	2.21775443673267e-10\\
1325	2.21775441553553e-10\\
1326	2.21775436582533e-10\\
1327	2.21775398252272e-10\\
1328	2.21775318764729e-10\\
1329	2.21775222381156e-10\\
1330	2.21775112424371e-10\\
1331	2.21774979317046e-10\\
1332	2.21774829638212e-10\\
1333	2.2177472168719e-10\\
1334	2.21774677547265e-10\\
1335	2.21774677155206e-10\\
1336	2.21774654419621e-10\\
1337	2.21774589432409e-10\\
1338	2.21774516576297e-10\\
1339	2.21774476400539e-10\\
1340	2.21774472482418e-10\\
1341	2.21774452327157e-10\\
1342	2.21774293864293e-10\\
1343	2.21773865265557e-10\\
1344	2.21773037191459e-10\\
1345	2.21771451243159e-10\\
1346	2.21767839620908e-10\\
1347	2.21758326013665e-10\\
1348	2.2172826838374e-10\\
1349	2.21633360159536e-10\\
1350	2.21336132399552e-10\\
1351	2.20641005971933e-10\\
1352	2.19441471975171e-10\\
1353	2.18194742413238e-10\\
1354	2.17403390991165e-10\\
1355	2.17083041642417e-10\\
1356	2.16984695745009e-10\\
1357	2.16956775046874e-10\\
1358	2.16949542721431e-10\\
1359	2.16947883966483e-10\\
1360	2.16947586939746e-10\\
1361	2.16947532094445e-10\\
1362	2.16947490840007e-10\\
1363	2.16947391751955e-10\\
1364	2.16947228065042e-10\\
1365	2.16947052155328e-10\\
1366	2.16946897186201e-10\\
1367	2.16946813494688e-10\\
1368	2.16946803697459e-10\\
1369	2.16946787759484e-10\\
1370	2.16946659089188e-10\\
1371	2.16946364124483e-10\\
1372	2.16945973472262e-10\\
1373	2.16945740975294e-10\\
1374	2.16945714215199e-10\\
1375	2.169456761134e-10\\
1376	2.1694544615351e-10\\
1377	2.16945023717003e-10\\
1378	2.16944538197457e-10\\
1379	2.16944231827617e-10\\
1380	2.16944135873319e-10\\
1381	2.16944133227698e-10\\
1382	2.16943955278312e-10\\
1383	2.16943495763062e-10\\
1384	2.16942882684388e-10\\
1385	2.16941898665756e-10\\
1386	2.16939242617721e-10\\
1387	2.16930738641059e-10\\
1388	2.16905199904505e-10\\
1389	2.168278672121e-10\\
1390	2.16593477981894e-10\\
1391	2.16003446184657e-10\\
1392	2.14714735567413e-10\\
1393	2.13186520191358e-10\\
1394	2.12251995694981e-10\\
1395	2.11829579677525e-10\\
1396	2.11681062370987e-10\\
1397	2.11637706712638e-10\\
1398	2.11625403041601e-10\\
1399	2.11622529172009e-10\\
1400	2.11622090885815e-10\\
1401	2.1162206611705e-10\\
1402	2.11622066091223e-10\\
1403	2.11622064694745e-10\\
1404	2.11622033176004e-10\\
1405	2.11621923623714e-10\\
1406	2.11621705859032e-10\\
1407	2.11621473582931e-10\\
1408	2.11621329711976e-10\\
1409	2.11621298636041e-10\\
1410	2.11621294806038e-10\\
1411	2.11621213274288e-10\\
1412	2.11621006267648e-10\\
1413	2.11620725378805e-10\\
1414	2.11620484678806e-10\\
1415	2.11620356248115e-10\\
1416	2.11620328918066e-10\\
1417	2.11620325657456e-10\\
1418	2.11620261366247e-10\\
1419	2.11620082521695e-10\\
1420	2.11619826779849e-10\\
1421	2.11619592940898e-10\\
1422	2.11619475602004e-10\\
1423	2.11619451797894e-10\\
1424	2.11619451775429e-10\\
1425	2.11619451535434e-10\\
1426	2.11619365088186e-10\\
1427	2.11618363329972e-10\\
1428	2.11612349437701e-10\\
1429	2.11586564628259e-10\\
1430	2.11492757161935e-10\\
1431	2.11211340702468e-10\\
1432	2.10681489681934e-10\\
1433	2.10212872003609e-10\\
1434	2.09983286735989e-10\\
1435	2.09902686643369e-10\\
1436	2.09880884574701e-10\\
1437	2.09875300903415e-10\\
1438	2.09873890117577e-10\\
1439	2.09873518689563e-10\\
1440	2.09873353118153e-10\\
1441	2.09873204132336e-10\\
1442	2.09873041319872e-10\\
1443	2.09872903791789e-10\\
1444	2.09872850240578e-10\\
1445	2.09872848885393e-10\\
1446	2.09872825596372e-10\\
1447	2.09872726423414e-10\\
1448	2.09872583721938e-10\\
1449	2.09872474317132e-10\\
1450	2.0987242621654e-10\\
1451	2.09872422964033e-10\\
1452	2.09872406183033e-10\\
1453	2.09872330378082e-10\\
1454	2.09872219208338e-10\\
1455	2.09872128814326e-10\\
1456	2.098720783026e-10\\
1457	2.09872064479861e-10\\
1458	2.09872064384233e-10\\
1459	2.09872052309274e-10\\
1460	2.09871999041993e-10\\
1461	2.09871868720157e-10\\
1462	2.09871603775398e-10\\
1463	2.09871001691164e-10\\
1464	2.09869342159691e-10\\
1465	2.09863799686817e-10\\
1466	2.09844597647931e-10\\
1467	2.09782564203759e-10\\
1468	2.09599803376325e-10\\
1469	2.09061866140605e-10\\
1470	2.07406969461087e-10\\
1471	2.04131997337138e-10\\
1472	2.00837149195639e-10\\
1473	1.99188660431063e-10\\
1474	1.98554614524817e-10\\
1475	1.98347330935711e-10\\
1476	1.98278446748484e-10\\
1477	1.98255636927933e-10\\
1478	1.98249803068679e-10\\
1479	1.98248730347524e-10\\
1480	1.98248613175677e-10\\
1481	1.98248612625952e-10\\
1482	1.98248610663875e-10\\
1483	1.98248608555053e-10\\
1484	1.98248566341006e-10\\
1485	1.98248441736979e-10\\
1486	1.98248225138631e-10\\
1487	1.98248025855759e-10\\
1488	1.98247916311228e-10\\
1489	1.98247891616031e-10\\
1490	1.98247890512638e-10\\
1491	1.98247848854446e-10\\
1492	1.98247756619672e-10\\
1493	1.98247644488577e-10\\
1494	1.98247546032349e-10\\
1495	1.98247487992052e-10\\
1496	1.98247476549152e-10\\
1497	1.98247475937751e-10\\
1498	1.98247453220451e-10\\
1499	1.9824739455562e-10\\
1500	1.98247344745362e-10\\
1501	1.98247340341846e-10\\
1502	1.98247305766061e-10\\
1503	1.9824705842738e-10\\
1504	1.98246285492706e-10\\
1505	1.98244382471414e-10\\
1506	1.98238635060119e-10\\
1507	1.98217001833211e-10\\
1508	1.98134534574873e-10\\
1509	1.9779255602327e-10\\
1510	1.96514303874845e-10\\
1511	1.9244354100287e-10\\
1512	1.85357176009436e-10\\
1513	1.78697622892071e-10\\
1514	1.74899312273498e-10\\
1515	1.73427526425067e-10\\
1516	1.73051496944726e-10\\
1517	1.72960975829441e-10\\
1518	1.72936258250444e-10\\
1519	1.72928447661735e-10\\
1520	1.72925837738979e-10\\
1521	1.72924901342457e-10\\
1522	1.7292454112182e-10\\
1523	1.72924438137336e-10\\
1524	1.72924428836549e-10\\
1525	1.72924421002567e-10\\
1526	1.7292438269543e-10\\
1527	1.72924332336824e-10\\
1528	1.72924298419397e-10\\
1529	1.72924288220304e-10\\
1530	1.72924288156476e-10\\
1531	1.72924273333233e-10\\
1532	1.72924228882071e-10\\
1533	1.72924153752764e-10\\
1534	1.72924070408616e-10\\
1535	1.72923984228955e-10\\
1536	1.72923899593032e-10\\
1537	1.72923847918477e-10\\
1538	1.72923833530442e-10\\
1539	1.72923832276007e-10\\
1540	1.72923796641391e-10\\
1541	1.72923708833809e-10\\
1542	1.72923592234221e-10\\
1543	1.72923492234676e-10\\
1544	1.72923371090801e-10\\
1545	1.72923065365517e-10\\
1546	1.7292193318681e-10\\
1547	1.72917191958872e-10\\
1548	1.728978988893e-10\\
1549	1.72813256946834e-10\\
1550	1.72492649440185e-10\\
1551	1.71470198803295e-10\\
1552	1.69164163840865e-10\\
1553	1.66718399173294e-10\\
1554	1.65524133170282e-10\\
1555	1.6513911691672e-10\\
1556	1.65036813768994e-10\\
1557	1.65014929663627e-10\\
1558	1.65010988916425e-10\\
1559	1.65010106751778e-10\\
1560	1.65009855983517e-10\\
1561	1.65009718562018e-10\\
1562	1.65009586802956e-10\\
1563	1.65009453420734e-10\\
1564	1.6500932262198e-10\\
1565	1.65009225981041e-10\\
1566	1.6500917566864e-10\\
1567	1.65009163800475e-10\\
1568	1.6500916248538e-10\\
1569	1.65009133026455e-10\\
1570	1.65009065987313e-10\\
1571	1.65008967131423e-10\\
1572	1.65008883148654e-10\\
1573	1.65008843161783e-10\\
1574	1.65008835487437e-10\\
1575	1.65008834415782e-10\\
1576	1.65008812720142e-10\\
1577	1.6500875867806e-10\\
1578	1.65008675097043e-10\\
1579	1.65008581778471e-10\\
1580	1.65008517488606e-10\\
1581	1.65008499272882e-10\\
1582	1.65008497464918e-10\\
1583	1.65008416494234e-10\\
1584	1.65007978896589e-10\\
1585	1.65006312285938e-10\\
1586	1.65000428596533e-10\\
1587	1.64977106648225e-10\\
1588	1.64888451499042e-10\\
1589	1.64608608604597e-10\\
1590	1.63805819977066e-10\\
1591	1.61339810479433e-10\\
1592	1.52040294394803e-10\\
1593	1.25767405113502e-10\\
1594	8.53127323642589e-11\\
1595	4.89613172924614e-11\\
1596	2.45709563768514e-11\\
1597	1.1408177685812e-11\\
1598	5.39832843616553e-12\\
1599	3.0207946305873e-12\\
1600	2.24311180387922e-12\\
1601	2.02625647321727e-12\\
1602	1.97265006360275e-12\\
1603	1.95565865835838e-12\\
1604	1.94896902673546e-12\\
1605	1.94651652632225e-12\\
1606	1.94564102269571e-12\\
1607	1.94540239697267e-12\\
1608	1.94534375255447e-12\\
1609	1.94532819460672e-12\\
1610	1.94532394770696e-12\\
1611	1.94532260885682e-12\\
1612	1.94532224957764e-12\\
1613	1.94532215884861e-12\\
1614	1.94532213772811e-12\\
1615	1.94532213257829e-12\\
1616	1.9453221309655e-12\\
1617	1.9453221304601e-12\\
1618	1.94532213032878e-12\\
1619	1.94532213031171e-12\\
1620	1.94532213030921e-12\\
1621	1.94532213026885e-12\\
1622	1.94532213017255e-12\\
1623	1.94532213006897e-12\\
1624	1.94532213001174e-12\\
1625	1.94532213000171e-12\\
1626	1.94532212999853e-12\\
1627	1.94532212995431e-12\\
1628	1.94532212982915e-12\\
1629	1.94532212963567e-12\\
1630	1.94532212949606e-12\\
1631	1.94532212944499e-12\\
1632	1.94532212944339e-12\\
1633	1.94532212942183e-12\\
1634	1.94532212931863e-12\\
1635	1.94532212908286e-12\\
1636	1.94532212877022e-12\\
1637	1.94532212854664e-12\\
1638	1.945322128508e-12\\
1639	1.94532212833374e-12\\
1640	1.94532212499611e-12\\
1641	1.94532210282306e-12\\
1642	1.94532197174872e-12\\
1643	1.94532125838378e-12\\
1644	1.94531793278352e-12\\
1645	1.94530553210963e-12\\
1646	1.94526052690663e-12\\
1647	1.94511856741141e-12\\
1648	1.94482822160738e-12\\
1649	1.94451202711545e-12\\
1650	1.94432680257872e-12\\
1651	1.94425658717817e-12\\
1652	1.94423693289861e-12\\
1653	1.94423203877372e-12\\
1654	1.94423057482235e-12\\
1655	1.94423012073581e-12\\
1656	1.94423001469876e-12\\
1657	1.94422999320889e-12\\
1658	1.9442299883384e-12\\
1659	1.94422998684622e-12\\
1660	1.94422998632407e-12\\
1661	1.94422998613372e-12\\
1662	1.94422998607667e-12\\
1663	1.94422998607297e-12\\
1664	1.94422998606624e-12\\
1665	1.94422998602714e-12\\
1666	1.94422998595191e-12\\
1667	1.94422998583361e-12\\
1668	1.94422998565772e-12\\
1669	1.944229985438e-12\\
1670	1.94422998520211e-12\\
1671	1.94422998499395e-12\\
1672	1.94422998486021e-12\\
1673	1.94422998479299e-12\\
1674	1.9442299847788e-12\\
1675	1.94422998477691e-12\\
1676	1.944229984735e-12\\
1677	1.94422998463529e-12\\
1678	1.94422998453153e-12\\
1679	1.94422998446267e-12\\
1680	1.94422998444315e-12\\
1681	1.94422998444313e-12\\
1682	1.94422998440657e-12\\
1683	1.94422998419634e-12\\
1684	1.94422998357407e-12\\
1685	1.9442299820354e-12\\
1686	1.94422997789113e-12\\
1687	1.94422996496559e-12\\
1688	1.94422991836475e-12\\
1689	1.94422974509488e-12\\
1690	1.94422896493439e-12\\
1691	1.94422587695416e-12\\
1692	1.94421257378824e-12\\
1693	1.944161890906e-12\\
1694	1.94399065602354e-12\\
1695	1.94354869139403e-12\\
1696	1.94303951973271e-12\\
1697	1.94283928004591e-12\\
1698	1.94279324504263e-12\\
1699	1.94278509881201e-12\\
1700	1.94278366906184e-12\\
1701	1.94278333160376e-12\\
1702	1.94278322413421e-12\\
1703	1.94278318523032e-12\\
1704	1.94278316991887e-12\\
1705	1.94278316436728e-12\\
1706	1.94278316316714e-12\\
1707	1.94278316315562e-12\\
1708	1.94278316257174e-12\\
1709	1.94278316028602e-12\\
1710	1.9427831568517e-12\\
1711	1.94278315425503e-12\\
1712	1.94278315318714e-12\\
1713	1.9427831530688e-12\\
1714	1.94278315296481e-12\\
1715	1.94278315216885e-12\\
1716	1.94278315046254e-12\\
1717	1.94278314799357e-12\\
1718	1.94278314621231e-12\\
1719	1.94278314553137e-12\\
1720	1.94278314546457e-12\\
1721	1.94278314538232e-12\\
1722	1.94278314470946e-12\\
1723	1.94278314297576e-12\\
1724	1.94278313974966e-12\\
1725	1.94278313564873e-12\\
1726	1.94278313309084e-12\\
1727	1.94278313231847e-12\\
1728	1.94278313231722e-12\\
1729	1.94278313142558e-12\\
1730	1.94278312882209e-12\\
1731	1.94278312548829e-12\\
1732	1.94278312350848e-12\\
1733	1.94278312345402e-12\\
1734	1.94278311665235e-12\\
1735	1.94278303946595e-12\\
1736	1.94278253709313e-12\\
1737	1.94277986823517e-12\\
1738	1.94276618634786e-12\\
1739	1.94270877209688e-12\\
1740	1.94251887772393e-12\\
1741	1.94200738242281e-12\\
1742	1.9411812408624e-12\\
1743	1.94065480890093e-12\\
1744	1.9404790925598e-12\\
1745	1.9404349632904e-12\\
1746	1.94042446274539e-12\\
1747	1.94042232336534e-12\\
1748	1.94042193917201e-12\\
1749	1.9404218760297e-12\\
1750	1.94042186634202e-12\\
1751	1.94042186556596e-12\\
1752	1.94042186556557e-12\\
1753	1.94042186554975e-12\\
1754	1.94042186554162e-12\\
1755	1.94042186531637e-12\\
1756	1.9404218645647e-12\\
1757	1.94042186344195e-12\\
1758	1.9404218626213e-12\\
1759	1.94042186231508e-12\\
1760	1.94042186228651e-12\\
1761	1.94042186223509e-12\\
1762	1.9404218618556e-12\\
1763	1.94042186119019e-12\\
1764	1.9404218604711e-12\\
1765	1.94042185988932e-12\\
1766	1.94042185959671e-12\\
1767	1.94042185949819e-12\\
1768	1.94042185948432e-12\\
1769	1.94042185948014e-12\\
1770	1.94042185942352e-12\\
1771	1.94042185927193e-12\\
1772	1.94042185905559e-12\\
1773	1.94042185883081e-12\\
1774	1.94042185863104e-12\\
1775	1.94042185851206e-12\\
1776	1.94042185847297e-12\\
1777	1.94042185846058e-12\\
1778	1.94042185843025e-12\\
1779	1.94042185816791e-12\\
1780	1.94042185642495e-12\\
1781	1.94042184590232e-12\\
1782	1.94042179408157e-12\\
1783	1.94042154828533e-12\\
1784	1.94042030753865e-12\\
1785	1.94041533195461e-12\\
1786	1.94039647335108e-12\\
1787	1.94032321609084e-12\\
1788	1.94009810796445e-12\\
1789	1.93981415965437e-12\\
1790	1.93965963299566e-12\\
1791	1.93961181906716e-12\\
1792	1.93960053779914e-12\\
1793	1.93959806795934e-12\\
1794	1.93959748173288e-12\\
1795	1.9395973256546e-12\\
1796	1.93959728067422e-12\\
1797	1.93959726792054e-12\\
1798	1.93959726359184e-12\\
1799	1.93959726213721e-12\\
1800	1.9395972614489e-12\\
1801	1.93959726085746e-12\\
1802	1.93959726039006e-12\\
1803	1.93959726013746e-12\\
1804	1.93959726007631e-12\\
1805	1.93959726007591e-12\\
1806	1.93959726000317e-12\\
1807	1.93959725977725e-12\\
1808	1.93959725937649e-12\\
1809	1.93959725888411e-12\\
1810	1.93959725838691e-12\\
1811	1.93959725797493e-12\\
1812	1.93959725766063e-12\\
1813	1.93959725744965e-12\\
1814	1.93959725729377e-12\\
1815	1.93959725718123e-12\\
1816	1.93959725711144e-12\\
1817	1.9395972570822e-12\\
1818	1.93959725708015e-12\\
1819	1.93959725707032e-12\\
1820	1.93959725701874e-12\\
1821	1.9395972569151e-12\\
1822	1.93959725673971e-12\\
1823	1.93959725645769e-12\\
1824	1.93959725600174e-12\\
1825	1.93959725532284e-12\\
1826	1.93959725395005e-12\\
1827	1.93959725027594e-12\\
1828	1.93959723689736e-12\\
1829	1.93959718074162e-12\\
1830	1.93959688294487e-12\\
1831	1.93959532221765e-12\\
1832	1.93958927227686e-12\\
1833	1.93957193812192e-12\\
1834	1.93953243539577e-12\\
1835	1.93946115084622e-12\\
1836	1.93939776174251e-12\\
1837	1.93937165330936e-12\\
1838	1.93936462376415e-12\\
1839	1.93936314065607e-12\\
1840	1.93936286944948e-12\\
1841	1.93936281600572e-12\\
1842	1.93936280852415e-12\\
1843	1.93936280821027e-12\\
1844	1.9393628081346e-12\\
1845	1.93936280788993e-12\\
1846	1.93936280766899e-12\\
1847	1.9393628075326e-12\\
1848	1.93936280749536e-12\\
1849	1.93936280749485e-12\\
1850	1.93936280743325e-12\\
1851	1.93936280724623e-12\\
1852	1.93936280697094e-12\\
1853	1.93936280671736e-12\\
1854	1.93936280661015e-12\\
1855	1.93936280660666e-12\\
1856	1.93936280656692e-12\\
1857	1.93936280639786e-12\\
1858	1.9393628061127e-12\\
1859	1.93936280585845e-12\\
1860	1.9393628057175e-12\\
1861	1.93936280568705e-12\\
1862	1.93936280568559e-12\\
1863	1.93936280562498e-12\\
1864	1.93936280544335e-12\\
1865	1.93936280510972e-12\\
1866	1.93936280469831e-12\\
1867	1.93936280429324e-12\\
1868	1.93936280397307e-12\\
1869	1.93936280375304e-12\\
1870	1.93936280351284e-12\\
1871	1.93936280304655e-12\\
1872	1.93936280128729e-12\\
1873	1.93936279361286e-12\\
1874	1.93936275959937e-12\\
1875	1.93936261640279e-12\\
1876	1.93936195457192e-12\\
1877	1.93935911845077e-12\\
1878	1.93934757632124e-12\\
1879	1.93929975799859e-12\\
1880	1.93917518910555e-12\\
1881	1.9390418796828e-12\\
1882	1.93898450804255e-12\\
1883	1.9389677355286e-12\\
1884	1.93896325960121e-12\\
1885	1.93896239736127e-12\\
1886	1.93896223646578e-12\\
1887	1.93896220260765e-12\\
1888	1.93896219606304e-12\\
1889	1.93896219501276e-12\\
1890	1.93896219482797e-12\\
1891	1.93896219479019e-12\\
1892	1.93896219477125e-12\\
1893	1.93896219474646e-12\\
1894	1.93896219470371e-12\\
1895	1.93896219463236e-12\\
1896	1.93896219451066e-12\\
1897	1.93896219432388e-12\\
1898	1.93896219408001e-12\\
1899	1.93896219382782e-12\\
1900	1.93896219366107e-12\\
1901	1.93896219358803e-12\\
1902	1.93896219358462e-12\\
1903	1.93896219355305e-12\\
1904	1.93896219342823e-12\\
1905	1.93896219327209e-12\\
1906	1.93896219317321e-12\\
1907	1.938962193125e-12\\
1908	1.93896219310971e-12\\
1909	1.93896219310959e-12\\
1910	1.93896219309993e-12\\
1911	1.93896219305837e-12\\
1912	1.93896219297492e-12\\
1913	1.93896219287151e-12\\
1914	1.93896219283831e-12\\
1915	1.93896219278791e-12\\
1916	1.93896219153055e-12\\
1917	1.93896218137065e-12\\
1918	1.93896213122047e-12\\
1919	1.93896185849714e-12\\
1920	1.93896050821336e-12\\
1921	1.938953766251e-12\\
1922	1.93892243422828e-12\\
1923	1.93878624771691e-12\\
1924	1.93837335002127e-12\\
1925	1.93771506673112e-12\\
1926	1.93730022827981e-12\\
1927	1.93716630717045e-12\\
1928	1.93712850735042e-12\\
1929	1.93712012973035e-12\\
1930	1.93711856078698e-12\\
1931	1.93711825695337e-12\\
1932	1.93711819980597e-12\\
1933	1.93711818559023e-12\\
1934	1.93711818102337e-12\\
1935	1.93711817894206e-12\\
1936	1.93711817796373e-12\\
1937	1.93711817765567e-12\\
1938	1.93711817763318e-12\\
1939	1.93711817760118e-12\\
1940	1.93711817736072e-12\\
1941	1.937118176833e-12\\
1942	1.93711817604039e-12\\
1943	1.93711817531693e-12\\
1944	1.93711817482146e-12\\
1945	1.9371181745574e-12\\
1946	1.93711817447232e-12\\
1947	1.93711817446646e-12\\
1948	1.9371181744471e-12\\
1949	1.93711817434378e-12\\
1950	1.93711817411263e-12\\
1951	1.93711817371113e-12\\
1952	1.93711817325059e-12\\
1953	1.93711817293518e-12\\
1954	1.93711817278107e-12\\
1955	1.93711817275503e-12\\
1956	1.9371181727467e-12\\
1957	1.93711817266822e-12\\
1958	1.93711817251484e-12\\
1959	1.93711817241435e-12\\
1960	1.93711817239387e-12\\
1961	1.93711817063242e-12\\
1962	1.9371181542274e-12\\
1963	1.93711804739042e-12\\
1964	1.93711753485404e-12\\
1965	1.93711485824768e-12\\
1966	1.93709874939667e-12\\
1967	1.93701721050177e-12\\
1968	1.93672132248633e-12\\
1969	1.93620689772144e-12\\
1970	1.93582952469885e-12\\
1971	1.93569732827186e-12\\
1972	1.9356592342574e-12\\
1973	1.93564954966411e-12\\
1974	1.93564735928573e-12\\
1975	1.93564685025557e-12\\
1976	1.93564673573429e-12\\
1977	1.93564670995191e-12\\
1978	1.93564670372582e-12\\
1979	1.93564670185032e-12\\
1980	1.93564670119916e-12\\
1981	1.93564670096572e-12\\
1982	1.93564670090681e-12\\
1983	1.93564670090252e-12\\
1984	1.93564670089695e-12\\
1985	1.93564670086329e-12\\
1986	1.93564670078404e-12\\
1987	1.93564670064536e-12\\
1988	1.93564670050776e-12\\
1989	1.93564670043411e-12\\
1990	1.93564670041829e-12\\
1991	1.93564670041708e-12\\
1992	1.9356467003735e-12\\
1993	1.93564670019346e-12\\
1994	1.93564669961812e-12\\
1995	1.93564669852798e-12\\
1996	1.93564669756942e-12\\
1997	1.93564669701681e-12\\
1998	1.93564669678093e-12\\
1999	1.93564669671306e-12\\
2000	1.93564669671051e-12\\
2001	1.93564669668687e-12\\
2002	1.93564669658011e-12\\
2003	1.93564669638825e-12\\
2004	1.9356466962402e-12\\
2005	1.93564669622945e-12\\
2006	1.93564669374429e-12\\
2007	1.93564666775467e-12\\
2008	1.9356464924453e-12\\
2009	1.93564554860647e-12\\
2010	1.93564108108033e-12\\
2011	1.93562454868077e-12\\
2012	1.93558548187517e-12\\
2013	1.93555191725351e-12\\
2014	1.93554088334625e-12\\
2015	1.93553843029847e-12\\
2016	1.93553800531744e-12\\
2017	0\\
};
\addlegendentry{$\varepsilon=10^{-10}$}

\addplot [color=tuyellow, only marks, mark=square, mark size=2pt]
  table[row sep=crcr]{%
1	1\\
2	0.265594321658196\\
3	0.101871723857468\\
4	0.0539875091270778\\
5	0.0451935884411996\\
6	0.0447088815433615\\
7	0.0329725260247113\\
8	0.0200933573697893\\
9	0.012202598817866\\
10	0.00821447405528558\\
11	0.00670144828964272\\
12	0.00662557228325499\\
13	0.00608813802876768\\
14	0.00473404729005531\\
15	0.00351803281059628\\
16	0.0026417376642113\\
17	0.00206806134091909\\
18	0.00177830482754159\\
19	0.00173477883012883\\
20	0.00169565934663857\\
21	0.00149567501360646\\
22	0.00126466237523457\\
23	0.00108309576315214\\
24	0.000965184128598183\\
25	0.000910913807962532\\
26	0.000906847402551801\\
27	0.000888998460577861\\
28	0.000833745640916372\\
29	0.000777256315267148\\
30	0.00073453985254258\\
31	0.00070261102376115\\
32	0.000682311715288927\\
33	0.000674943020952393\\
34	0.000674941858974107\\
35	0.000668659785837479\\
36	0.000655952974650195\\
37	0.000643223379345133\\
38	0.000633183584105597\\
39	0.000626532075143557\\
40	0.000622346245633057\\
41	0.000620686515453967\\
42	0.000620659863638707\\
43	0.000619705389479673\\
44	0.000617720276054916\\
45	0.000616061517413661\\
46	0.000614903279799826\\
47	0.00061399134297789\\
48	0.000613099921947049\\
49	0.000612307095506143\\
50	0.000612082280955257\\
51	0.00061201470521274\\
52	0.000611332576165662\\
53	0.000610244768283972\\
54	0.000608990102673147\\
55	0.00060755999312686\\
56	0.000605863483331446\\
57	0.000603905420961122\\
58	0.000602394162475047\\
59	0.000602176382004202\\
60	0.000601547125499548\\
61	0.000598357504382587\\
62	0.000592997708746416\\
63	0.000585272728902641\\
64	0.000572171401793177\\
65	0.000551432896561275\\
66	0.000535417229741916\\
67	0.000533308489482687\\
68	0.000526881009050687\\
69	0.000499709752032589\\
70	0.000456610912854741\\
71	0.000411392112587717\\
72	0.00037186073015305\\
73	0.00034164688250819\\
74	0.000325917843609928\\
75	0.000322947479345806\\
76	0.000321688683392156\\
77	0.000312527404433634\\
78	0.00030103511508463\\
79	0.000290012689693723\\
80	0.000279694084780708\\
81	0.000270029241169564\\
82	0.000263554435271209\\
83	0.000261848999790909\\
84	0.000261366192922142\\
85	0.000256170226641051\\
86	0.000248375430076275\\
87	0.000241348518265254\\
88	0.000234807500819552\\
89	0.000229339510631312\\
90	0.00022620335769168\\
91	0.000225999353185954\\
92	0.000224568767921823\\
93	0.000220182198205683\\
94	0.000213819455552666\\
95	0.000207194041606166\\
96	0.000200676633309744\\
97	0.000193210209473813\\
98	0.000186069050850505\\
99	0.000183979936092188\\
100	0.000183015976100181\\
101	0.000174706150663106\\
102	0.000159580459549841\\
103	0.000142178187494276\\
104	0.000124193384632077\\
105	0.000106391862952691\\
106	8.82100045888499e-05\\
107	7.47436327212183e-05\\
108	7.08465275585126e-05\\
109	7.05590674604911e-05\\
110	6.45519282746198e-05\\
111	5.59354186596979e-05\\
112	4.78622733382446e-05\\
113	4.02551448812775e-05\\
114	3.3265026081988e-05\\
115	2.77022025426786e-05\\
116	2.52494406520676e-05\\
117	2.5233893903084e-05\\
118	2.33338426292956e-05\\
119	1.93813301280472e-05\\
120	1.56207114643406e-05\\
121	1.29251099448464e-05\\
122	1.11376482932056e-05\\
123	9.85862206353366e-06\\
124	9.01519084427996e-06\\
125	8.65794530813388e-06\\
126	8.65654413869529e-06\\
127	8.37797308214445e-06\\
128	7.70740588733663e-06\\
129	6.79079492568092e-06\\
130	5.74744951260483e-06\\
131	4.76412678245522e-06\\
132	3.89290214878152e-06\\
133	3.21945937062187e-06\\
134	2.92225514774886e-06\\
135	2.91587884000132e-06\\
136	2.73893331686861e-06\\
137	2.29419838681861e-06\\
138	1.8007127222664e-06\\
139	1.39629947520805e-06\\
140	1.06217673319553e-06\\
141	8.1612054781346e-07\\
142	6.79162390869685e-07\\
143	6.06378952250354e-07\\
144	5.93714260405912e-07\\
145	5.8379467590998e-07\\
146	5.27314201048787e-07\\
147	4.64929558314677e-07\\
148	4.10157987920538e-07\\
149	3.69281823374336e-07\\
150	3.33467295410664e-07\\
151	3.04629523836008e-07\\
152	2.82989411130924e-07\\
153	2.72793242179743e-07\\
154	2.72614941061852e-07\\
155	2.66507260271499e-07\\
156	2.53235112554169e-07\\
157	2.39044661424039e-07\\
158	2.27573961734654e-07\\
159	2.2049668749293e-07\\
160	2.16789553906152e-07\\
161	2.14888255105057e-07\\
162	2.14292914772508e-07\\
163	2.14285328104842e-07\\
164	2.13465189480258e-07\\
165	2.12053980936936e-07\\
166	2.10922054141858e-07\\
167	2.10075149976385e-07\\
168	2.09444030193733e-07\\
169	2.09006161829165e-07\\
170	2.08712551481229e-07\\
171	2.08552616813378e-07\\
172	2.08517247032788e-07\\
173	2.08512908290569e-07\\
174	2.08462033189393e-07\\
175	2.08408614987006e-07\\
176	2.08372041902619e-07\\
177	2.08347788107438e-07\\
178	2.08332673737851e-07\\
179	2.08324487029832e-07\\
180	2.08320948818925e-07\\
181	2.08320393238274e-07\\
182	2.08319652901966e-07\\
183	2.08313846352797e-07\\
184	2.08307667248023e-07\\
185	2.08304970241235e-07\\
186	2.08304385667201e-07\\
187	2.08304367904806e-07\\
188	2.08304300471705e-07\\
189	2.08304010052061e-07\\
190	2.08303163582845e-07\\
191	2.08300721294047e-07\\
192	2.08297252394876e-07\\
193	2.08294342417112e-07\\
194	2.08291980979824e-07\\
195	2.08290226757804e-07\\
196	2.08288896035611e-07\\
197	2.08287254433244e-07\\
198	2.08283912194622e-07\\
199	2.08278408588513e-07\\
200	2.08273172845837e-07\\
201	2.08270693315186e-07\\
202	2.08269942661881e-07\\
203	2.08269785955068e-07\\
204	2.08269705137634e-07\\
205	2.08269138555747e-07\\
206	2.08263990004988e-07\\
207	2.08240528536964e-07\\
208	2.08203000791174e-07\\
209	2.08180664206355e-07\\
210	2.08174964087673e-07\\
211	2.08174435487576e-07\\
212	2.08174405537881e-07\\
213	2.08174087521142e-07\\
214	2.08173524292133e-07\\
215	2.08172751498993e-07\\
216	2.08171858172136e-07\\
217	2.08170979676121e-07\\
218	2.08170212357438e-07\\
219	2.08169564771e-07\\
220	2.08169084387768e-07\\
221	2.0816880368145e-07\\
222	2.08168526436427e-07\\
223	2.08167307353638e-07\\
224	2.08160238684696e-07\\
225	2.081389103077e-07\\
226	2.08120620012934e-07\\
227	2.08112986384173e-07\\
228	2.08110990129305e-07\\
229	2.08110864532021e-07\\
230	2.08110772635673e-07\\
231	2.08110460840075e-07\\
232	2.08110258207174e-07\\
233	2.08110250646674e-07\\
234	2.08110181650508e-07\\
235	2.08110106894402e-07\\
236	2.08110080614449e-07\\
237	2.08109725132005e-07\\
238	2.08109240978095e-07\\
239	2.08109057988584e-07\\
240	2.08109057773883e-07\\
241	2.08108911905798e-07\\
242	2.08108658133933e-07\\
243	2.08108573210594e-07\\
244	2.08108511675634e-07\\
245	2.08107233494809e-07\\
246	2.08103173164309e-07\\
247	2.08099197680472e-07\\
248	2.08098119883057e-07\\
249	2.0809807453908e-07\\
250	2.08098072983201e-07\\
251	2.08098062803828e-07\\
252	2.08097916419288e-07\\
253	2.08097565428044e-07\\
254	2.08097164125986e-07\\
255	2.08096886846144e-07\\
256	2.0809669795832e-07\\
257	2.08096418350534e-07\\
258	2.0809594644461e-07\\
259	2.08095450285508e-07\\
260	2.08094968797027e-07\\
261	2.08094607744616e-07\\
262	2.08094501254132e-07\\
263	2.0809449918924e-07\\
264	2.08094497111959e-07\\
265	2.08094121942926e-07\\
266	2.08092133961445e-07\\
267	2.08089846741622e-07\\
268	2.08088678851591e-07\\
269	2.08088406456413e-07\\
270	2.08088403743794e-07\\
271	2.0808819395148e-07\\
272	2.08087899852281e-07\\
273	2.08087845956667e-07\\
274	2.08087753887212e-07\\
275	2.08086941860311e-07\\
276	2.08085323418348e-07\\
277	2.08083772686657e-07\\
278	2.08082875490445e-07\\
279	2.08082323199489e-07\\
280	2.08081585732244e-07\\
281	2.08079343228205e-07\\
282	2.08071571992186e-07\\
283	2.08047557290022e-07\\
284	2.07994211258255e-07\\
285	2.07912164335586e-07\\
286	2.07818499441493e-07\\
287	2.07745989015596e-07\\
288	2.07701805461453e-07\\
289	2.07679354568401e-07\\
290	2.07668761096545e-07\\
291	2.07665023089836e-07\\
292	2.07665017844626e-07\\
293	2.07663220997444e-07\\
294	2.07659738007651e-07\\
295	2.07656238839423e-07\\
296	2.07653276088031e-07\\
297	2.07652202115441e-07\\
298	2.07652199587935e-07\\
299	2.07650280183421e-07\\
300	2.07645791052723e-07\\
301	2.07643674586868e-07\\
302	2.0764340457363e-07\\
303	2.07643402740653e-07\\
304	2.07643402728496e-07\\
305	2.07643358464338e-07\\
306	2.07643129858748e-07\\
307	2.07642740939464e-07\\
308	2.07642456047592e-07\\
309	2.07642385203554e-07\\
310	2.07642384693569e-07\\
311	2.07642361989689e-07\\
312	2.07642349849447e-07\\
313	2.0764133933944e-07\\
314	2.0763464771578e-07\\
315	2.07622038167125e-07\\
316	2.07615664533298e-07\\
317	2.07614630294001e-07\\
318	2.07614615234805e-07\\
319	2.07614561574603e-07\\
320	2.07614526196821e-07\\
321	2.07614518898073e-07\\
322	2.07614333381234e-07\\
323	2.07613876716736e-07\\
324	2.07613284950691e-07\\
325	2.07612656941364e-07\\
326	2.07611968494338e-07\\
327	2.07611292322393e-07\\
328	2.07610707700088e-07\\
329	2.07610099541701e-07\\
330	2.07609540632181e-07\\
331	2.07609222730105e-07\\
332	2.07609163093819e-07\\
333	2.07609146606969e-07\\
334	2.07608956103606e-07\\
335	2.07608583067901e-07\\
336	2.07608249613124e-07\\
337	2.07608171385751e-07\\
338	2.07608161691337e-07\\
339	2.07608138404831e-07\\
340	2.07608119833865e-07\\
341	2.07607930204834e-07\\
342	2.07607688474196e-07\\
343	2.07607604461134e-07\\
344	2.07607604094941e-07\\
345	2.07607500379314e-07\\
346	2.07607288423952e-07\\
347	2.07607134016252e-07\\
348	2.07607102860673e-07\\
349	2.07607094955642e-07\\
350	2.07607010953939e-07\\
351	2.07606889912509e-07\\
352	2.07606829219264e-07\\
353	2.07606829048687e-07\\
354	2.07606769797092e-07\\
355	2.07606607166568e-07\\
356	2.07606419948521e-07\\
357	2.07606318334344e-07\\
358	2.07606303169652e-07\\
359	2.07606295613117e-07\\
360	2.07606259710839e-07\\
361	2.07606245408189e-07\\
362	2.07606227137823e-07\\
363	2.07605962563107e-07\\
364	2.07605096117921e-07\\
365	2.07603459232046e-07\\
366	2.07601394153987e-07\\
367	2.07599537597202e-07\\
368	2.07597846709847e-07\\
369	2.07595743545747e-07\\
370	2.07592652132868e-07\\
371	2.07587533607685e-07\\
372	2.0757950345319e-07\\
373	2.07566969164086e-07\\
374	2.07547171724678e-07\\
375	2.07507529791386e-07\\
376	2.07418910227922e-07\\
377	2.07224876177597e-07\\
378	2.06810864243403e-07\\
379	2.05948911513355e-07\\
380	2.04399175998017e-07\\
381	2.02184116776168e-07\\
382	1.98745079760352e-07\\
383	1.92862246732696e-07\\
384	1.83243246200015e-07\\
385	1.70369630363249e-07\\
386	1.56004055299796e-07\\
387	1.45216587316056e-07\\
388	1.38821413098999e-07\\
389	1.35584110806119e-07\\
390	1.3418270057557e-07\\
391	1.33665500939193e-07\\
392	1.33455768000091e-07\\
393	1.33349941203096e-07\\
394	1.33295158116379e-07\\
395	1.33268828442614e-07\\
396	1.33259117653783e-07\\
397	1.33256395803589e-07\\
398	1.33255716785397e-07\\
399	1.33255340222915e-07\\
400	1.33254752495514e-07\\
401	1.33253715864667e-07\\
402	1.3325237598574e-07\\
403	1.33251417017638e-07\\
404	1.33251166526983e-07\\
405	1.33251163366905e-07\\
406	1.33250901933828e-07\\
407	1.33250391514331e-07\\
408	1.33250016691978e-07\\
409	1.33249953196137e-07\\
410	1.3324988867739e-07\\
411	1.33249413790888e-07\\
412	1.33248636757677e-07\\
413	1.33248151944071e-07\\
414	1.33248106533654e-07\\
415	1.33247975420737e-07\\
416	1.33247470329625e-07\\
417	1.3324697683736e-07\\
418	1.33246872103841e-07\\
419	1.33246830483992e-07\\
420	1.33246356650056e-07\\
421	1.3324567341775e-07\\
422	1.33245417248812e-07\\
423	1.33245413047812e-07\\
424	1.3324504017895e-07\\
425	1.33244225956569e-07\\
426	1.33243530853019e-07\\
427	1.33243380240304e-07\\
428	1.33243338670972e-07\\
429	1.33242856185525e-07\\
430	1.33242119935867e-07\\
431	1.33241665563548e-07\\
432	1.33241617388835e-07\\
433	1.33241525719277e-07\\
434	1.33241064081084e-07\\
435	1.33240614553344e-07\\
436	1.33240521774272e-07\\
437	1.33240472933284e-07\\
438	1.33240058746235e-07\\
439	1.33239545725219e-07\\
440	1.33239398133012e-07\\
441	1.33239385502629e-07\\
442	1.33239098697304e-07\\
443	1.33238602916625e-07\\
444	1.33238346413456e-07\\
445	1.33238335341751e-07\\
446	1.33238210916499e-07\\
447	1.33237735196502e-07\\
448	1.33237123218272e-07\\
449	1.33236776211943e-07\\
450	1.33236738238884e-07\\
451	1.33236663332329e-07\\
452	1.33236153293351e-07\\
453	1.33235067500362e-07\\
454	1.33233481639821e-07\\
455	1.33231894258989e-07\\
456	1.33230697218388e-07\\
457	1.33229389523704e-07\\
458	1.33226454951284e-07\\
459	1.3321755046174e-07\\
460	1.33194657464973e-07\\
461	1.33145617547731e-07\\
462	1.33065145513814e-07\\
463	1.32957035085039e-07\\
464	1.32824869241172e-07\\
465	1.32669625884347e-07\\
466	1.32530855891194e-07\\
467	1.32446298393099e-07\\
468	1.32399447635957e-07\\
469	1.32365710216795e-07\\
470	1.32341295311718e-07\\
471	1.32328170371365e-07\\
472	1.32322185474486e-07\\
473	1.32319724495131e-07\\
474	1.32318801872694e-07\\
475	1.3231835238617e-07\\
476	1.32317893832379e-07\\
477	1.32317148569087e-07\\
478	1.32316144022522e-07\\
479	1.3231508423124e-07\\
480	1.3231447881677e-07\\
481	1.32314313678692e-07\\
482	1.32314313582558e-07\\
483	1.3231422109055e-07\\
484	1.32313972188982e-07\\
485	1.32313729815955e-07\\
486	1.32313644489972e-07\\
487	1.32313643222396e-07\\
488	1.32313535675168e-07\\
489	1.32313341073579e-07\\
490	1.32313217168172e-07\\
491	1.32313199671407e-07\\
492	1.32313174913678e-07\\
493	1.32313024853319e-07\\
494	1.32312800049564e-07\\
495	1.32312635165482e-07\\
496	1.32312593855877e-07\\
497	1.3231259098387e-07\\
498	1.32312505109885e-07\\
499	1.32312318063337e-07\\
500	1.32312150676278e-07\\
501	1.3231209418163e-07\\
502	1.32312093958818e-07\\
503	1.3231203094525e-07\\
504	1.32311869465641e-07\\
505	1.32311711108165e-07\\
506	1.3231167002895e-07\\
507	1.32311659450822e-07\\
508	1.3231154276478e-07\\
509	1.32311356496622e-07\\
510	1.3231122196925e-07\\
511	1.32311198846997e-07\\
512	1.32311185166398e-07\\
513	1.32311070802183e-07\\
514	1.32310889088601e-07\\
515	1.32310784003442e-07\\
516	1.32310767602316e-07\\
517	1.32310746040466e-07\\
518	1.32310569524366e-07\\
519	1.32310215146037e-07\\
520	1.32309788707113e-07\\
521	1.3230952307477e-07\\
522	1.3230946221363e-07\\
523	1.32309459115454e-07\\
524	1.32309451306101e-07\\
525	1.32309278649891e-07\\
526	1.3230814105615e-07\\
527	1.32304449135314e-07\\
528	1.32295253530944e-07\\
529	1.32276355104488e-07\\
530	1.32237231312661e-07\\
531	1.32145183050223e-07\\
532	1.31903878225581e-07\\
533	1.3127147146895e-07\\
534	1.29885495824041e-07\\
535	1.27156920159649e-07\\
536	1.23015559737051e-07\\
537	1.18853115670621e-07\\
538	1.15906430742053e-07\\
539	1.14335037771274e-07\\
540	1.13616010129049e-07\\
541	1.13335573811144e-07\\
542	1.13226208696752e-07\\
543	1.1318081862217e-07\\
544	1.13164109870042e-07\\
545	1.13156213258084e-07\\
546	1.1315166543312e-07\\
547	1.13148579358858e-07\\
548	1.13146416835057e-07\\
549	1.13145401783642e-07\\
550	1.1314517080382e-07\\
551	1.13145165692861e-07\\
552	1.13145140191641e-07\\
553	1.13145098967668e-07\\
554	1.13145092768418e-07\\
555	1.13145074969012e-07\\
556	1.13144968151913e-07\\
557	1.13144809703531e-07\\
558	1.13144690467012e-07\\
559	1.13144648390687e-07\\
560	1.13144647539212e-07\\
561	1.13144581856805e-07\\
562	1.13144434456333e-07\\
563	1.13144303403066e-07\\
564	1.13144252175816e-07\\
565	1.13144250701676e-07\\
566	1.13144232691185e-07\\
567	1.1314418845151e-07\\
568	1.13144169332751e-07\\
569	1.13144168532005e-07\\
570	1.13144117363757e-07\\
571	1.13144005363971e-07\\
572	1.13143878630096e-07\\
573	1.13143809299874e-07\\
574	1.13143798284644e-07\\
575	1.13143790933995e-07\\
576	1.13143736601782e-07\\
577	1.13143658370872e-07\\
578	1.13143623118135e-07\\
579	1.13143622762291e-07\\
580	1.13143560522149e-07\\
581	1.13143407727173e-07\\
582	1.13143250616609e-07\\
583	1.13143185715801e-07\\
584	1.13143184989713e-07\\
585	1.13143147170277e-07\\
586	1.13143032292319e-07\\
587	1.1314288767503e-07\\
588	1.13142811825137e-07\\
589	1.13142809982067e-07\\
590	1.13142742836656e-07\\
591	1.13142474334586e-07\\
592	1.13142005420196e-07\\
593	1.13141391271284e-07\\
594	1.13140705036636e-07\\
595	1.13139807421233e-07\\
596	1.13137912143177e-07\\
597	1.13131910222469e-07\\
598	1.13110748426129e-07\\
599	1.13041234052112e-07\\
600	1.12831863850074e-07\\
601	1.12311231735549e-07\\
602	1.11248102867219e-07\\
603	1.0943058821823e-07\\
604	1.07305962928633e-07\\
605	1.05668728637041e-07\\
606	1.04837270064867e-07\\
607	1.04506058683968e-07\\
608	1.04383583143936e-07\\
609	1.04330530702283e-07\\
610	1.04304080662722e-07\\
611	1.04289967590285e-07\\
612	1.04282363882192e-07\\
613	1.04279372605627e-07\\
614	1.04278528716381e-07\\
615	1.0427842041655e-07\\
616	1.04278416726054e-07\\
617	1.0427834015396e-07\\
618	1.04278235356166e-07\\
619	1.04278190461098e-07\\
620	1.04278190439381e-07\\
621	1.04278146901982e-07\\
622	1.04278048838101e-07\\
623	1.04277999341084e-07\\
624	1.04277999071907e-07\\
625	1.04277923735617e-07\\
626	1.04277739912205e-07\\
627	1.0427754850893e-07\\
628	1.04277474592628e-07\\
629	1.04277473880486e-07\\
630	1.04277373604379e-07\\
631	1.04277097451494e-07\\
632	1.04276825028613e-07\\
633	1.04276751648774e-07\\
634	1.04276746562865e-07\\
635	1.04276618992734e-07\\
636	1.0427640217968e-07\\
637	1.04276275985e-07\\
638	1.04276265516657e-07\\
639	1.0427623605654e-07\\
640	1.04276117568249e-07\\
641	1.04275960250912e-07\\
642	1.04275888042871e-07\\
643	1.04275887461807e-07\\
644	1.04275836002764e-07\\
645	1.04275693107413e-07\\
646	1.04275557786597e-07\\
647	1.04275499880102e-07\\
648	1.04275499046488e-07\\
649	1.0427546012059e-07\\
650	1.04275329061752e-07\\
651	1.04275129773098e-07\\
652	1.04274931161661e-07\\
653	1.04274838256063e-07\\
654	1.04274828180054e-07\\
655	1.04274825741777e-07\\
656	1.04274823142039e-07\\
657	1.04274801225228e-07\\
658	1.04274516545029e-07\\
659	1.04273465882898e-07\\
660	1.04271185389244e-07\\
661	1.04266743693165e-07\\
662	1.04256318603133e-07\\
663	1.04229738384831e-07\\
664	1.04162032556618e-07\\
665	1.04022459899775e-07\\
666	1.03769795789444e-07\\
667	1.03366843945873e-07\\
668	1.02637563706541e-07\\
669	1.01355958931316e-07\\
670	9.98366690962927e-08\\
671	9.85540642399606e-08\\
672	9.77237236608017e-08\\
673	9.72446949777734e-08\\
674	9.69657280581401e-08\\
675	9.68033561906806e-08\\
676	9.67062007656782e-08\\
677	9.66493975988728e-08\\
678	9.66248592094077e-08\\
679	9.66161061963291e-08\\
680	9.66133408287158e-08\\
681	9.66127948477471e-08\\
682	9.66127395613538e-08\\
683	9.66127391776207e-08\\
684	9.66127390919978e-08\\
685	9.66127340463509e-08\\
686	9.66126935085728e-08\\
687	9.66125971706209e-08\\
688	9.66124950089896e-08\\
689	9.66124573015912e-08\\
690	9.66124572108029e-08\\
691	9.66124264442687e-08\\
692	9.66123584481148e-08\\
693	9.66123162033769e-08\\
694	9.66123138918037e-08\\
695	9.66123027588128e-08\\
696	9.66122576075712e-08\\
697	9.66122087487e-08\\
698	9.66121900324541e-08\\
699	9.66121900207659e-08\\
700	9.66121752341388e-08\\
701	9.66121487686153e-08\\
702	9.6612134535005e-08\\
703	9.66121341530683e-08\\
704	9.66121249726928e-08\\
705	9.66120935061668e-08\\
706	9.66120486803918e-08\\
707	9.66120205481853e-08\\
708	9.66120176264528e-08\\
709	9.6612006714193e-08\\
710	9.66119589759426e-08\\
711	9.66119085932683e-08\\
712	9.66118873399858e-08\\
713	9.66118869253492e-08\\
714	9.6611876604299e-08\\
715	9.66118498988996e-08\\
716	9.66118341255919e-08\\
717	9.66118340612176e-08\\
718	9.66118166011433e-08\\
719	9.66117650033046e-08\\
720	9.66117168652207e-08\\
721	9.66117030900211e-08\\
722	9.66117029646137e-08\\
723	9.66116952067755e-08\\
724	9.66116943655622e-08\\
725	9.66116597166053e-08\\
726	9.66113805213983e-08\\
727	9.66104662336959e-08\\
728	9.66083649878939e-08\\
729	9.66040121201775e-08\\
730	9.65962665866587e-08\\
731	9.65805139598628e-08\\
732	9.65368275468068e-08\\
733	9.63848734110251e-08\\
734	9.58377834599961e-08\\
735	9.43263697572253e-08\\
736	9.10671998939403e-08\\
737	8.68014133265206e-08\\
738	8.42111447277941e-08\\
739	8.32192819801434e-08\\
740	8.28494952873518e-08\\
741	8.27065493460339e-08\\
742	8.26538443349167e-08\\
743	8.26268942417528e-08\\
744	8.26116217018941e-08\\
745	8.26027880553051e-08\\
746	8.25975179717183e-08\\
747	8.25947781363361e-08\\
748	8.25935694760836e-08\\
749	8.25931670800211e-08\\
750	8.25930780991005e-08\\
751	8.25930629984825e-08\\
752	8.25930511118297e-08\\
753	8.25930095727282e-08\\
754	8.25928967532874e-08\\
755	8.2592748956524e-08\\
756	8.25926272370254e-08\\
757	8.25925617623171e-08\\
758	8.25925532655446e-08\\
759	8.25925439252592e-08\\
760	8.2592480827398e-08\\
761	8.25923806462277e-08\\
762	8.25923172360961e-08\\
763	8.25923066083322e-08\\
764	8.25922997551918e-08\\
765	8.2592235547699e-08\\
766	8.25921132944761e-08\\
767	8.25920116898759e-08\\
768	8.25919919849276e-08\\
769	8.25919825242355e-08\\
770	8.25919003410278e-08\\
771	8.25917523698242e-08\\
772	8.25916197107659e-08\\
773	8.25915691900587e-08\\
774	8.25915691722915e-08\\
775	8.25915275115804e-08\\
776	8.25914106179566e-08\\
777	8.25912837560429e-08\\
778	8.2591220348388e-08\\
779	8.25912157892618e-08\\
780	8.25911955325446e-08\\
781	8.25911012020742e-08\\
782	8.25909867628519e-08\\
783	8.25909456162507e-08\\
784	8.2590945523772e-08\\
785	8.25908985825062e-08\\
786	8.25907842030912e-08\\
787	8.25906822002295e-08\\
788	8.25906567635362e-08\\
789	8.25906533982217e-08\\
790	8.25905926873326e-08\\
791	8.25904607081609e-08\\
792	8.25902937397849e-08\\
793	8.25901933635184e-08\\
794	8.25901824473786e-08\\
795	8.25901561534581e-08\\
796	8.25900578807119e-08\\
797	8.25900138415794e-08\\
798	8.25900045643189e-08\\
799	8.25898385120475e-08\\
800	8.25895114258994e-08\\
801	8.25892286343894e-08\\
802	8.25891496037821e-08\\
803	8.25891438447241e-08\\
804	8.25889885266553e-08\\
805	8.25887049495812e-08\\
806	8.25885158367685e-08\\
807	8.2588470826635e-08\\
808	8.25884669539231e-08\\
809	8.25883746606172e-08\\
810	8.25881773223654e-08\\
811	8.25879726090726e-08\\
812	8.25879033360071e-08\\
813	8.25879020186751e-08\\
814	8.25877938396494e-08\\
815	8.25874853198194e-08\\
816	8.25870372684466e-08\\
817	8.25866523476222e-08\\
818	8.25864819082958e-08\\
819	8.2586475522419e-08\\
820	8.25863818551862e-08\\
821	8.25860435603983e-08\\
822	8.25857201800226e-08\\
823	8.25856213100302e-08\\
824	8.2585615086204e-08\\
825	8.25853966194522e-08\\
826	8.25849311072849e-08\\
827	8.25844660934067e-08\\
828	8.25842491712098e-08\\
829	8.25842416602565e-08\\
830	8.25841283319732e-08\\
831	8.25837054458885e-08\\
832	8.25831573284905e-08\\
833	8.2582810932864e-08\\
834	8.25827187307993e-08\\
835	8.25827102373306e-08\\
836	8.25825088537668e-08\\
837	8.25821349146837e-08\\
838	8.25817503750522e-08\\
839	8.25816533344081e-08\\
840	8.25816083447005e-08\\
841	8.25810726997911e-08\\
842	8.25798084721582e-08\\
843	8.25777856880841e-08\\
844	8.25747562156744e-08\\
845	8.25695444305495e-08\\
846	8.2557366370373e-08\\
847	8.25181666381132e-08\\
848	8.23697697202161e-08\\
849	8.19123838937625e-08\\
850	8.08260221750333e-08\\
851	7.93015400486762e-08\\
852	7.81365717858297e-08\\
853	7.75982305455934e-08\\
854	7.74048697171347e-08\\
855	7.73273718040206e-08\\
856	7.72943822001063e-08\\
857	7.72842969537824e-08\\
858	7.72811231731757e-08\\
859	7.72795845950542e-08\\
860	7.72783483886143e-08\\
861	7.72770437446909e-08\\
862	7.72757714153836e-08\\
863	7.72750424705415e-08\\
864	7.72748788225408e-08\\
865	7.72748711618045e-08\\
866	7.7274628371628e-08\\
867	7.72741565471375e-08\\
868	7.7273783278276e-08\\
869	7.72736669250374e-08\\
870	7.7273664748017e-08\\
871	7.72734893833547e-08\\
872	7.72730918196783e-08\\
873	7.72727109150328e-08\\
874	7.72725546012462e-08\\
875	7.72725525001795e-08\\
876	7.72724462498377e-08\\
877	7.72721076774541e-08\\
878	7.72716006909703e-08\\
879	7.7271070815867e-08\\
880	7.72707568809827e-08\\
881	7.7270711540846e-08\\
882	7.72706776013262e-08\\
883	7.72704240779445e-08\\
884	7.72700739227517e-08\\
885	7.72698979744074e-08\\
886	7.72698823533951e-08\\
887	7.7269841757488e-08\\
888	7.72696550606331e-08\\
889	7.72693815176361e-08\\
890	7.72691534819217e-08\\
891	7.72690699834963e-08\\
892	7.72690681604789e-08\\
893	7.72690230907579e-08\\
894	7.72688772422856e-08\\
895	7.72687032154392e-08\\
896	7.72686334903276e-08\\
897	7.72686326810514e-08\\
898	7.72684834999045e-08\\
899	7.72678782225974e-08\\
900	7.72666038822361e-08\\
901	7.72641031298912e-08\\
902	7.72591867571211e-08\\
903	7.72497830907182e-08\\
904	7.7231731828021e-08\\
905	7.719308665622e-08\\
906	7.71125644898943e-08\\
907	7.70180750535925e-08\\
908	7.69590781799778e-08\\
909	7.69328871948895e-08\\
910	7.6921922401398e-08\\
911	7.69184466353414e-08\\
912	7.69176094355323e-08\\
913	7.69174857290095e-08\\
914	7.69174848995336e-08\\
915	7.69174811922352e-08\\
916	7.69174803756662e-08\\
917	7.69174393953763e-08\\
918	7.69173193965457e-08\\
919	7.69171724570102e-08\\
920	7.69170805657903e-08\\
921	7.69170467018184e-08\\
922	7.69170460753687e-08\\
923	7.69170311782258e-08\\
924	7.69169637484178e-08\\
925	7.69168317198705e-08\\
926	7.69166797661989e-08\\
927	7.69165820890324e-08\\
928	7.6916557525923e-08\\
929	7.69165540341962e-08\\
930	7.69164937781914e-08\\
931	7.6916376289512e-08\\
932	7.6916272011624e-08\\
933	7.69162392733653e-08\\
934	7.69162376702844e-08\\
935	7.69161778485602e-08\\
936	7.69160539876681e-08\\
937	7.69159454003395e-08\\
938	7.69159110719554e-08\\
939	7.69159109808438e-08\\
940	7.69158779860062e-08\\
941	7.6915801316014e-08\\
942	7.69157095171455e-08\\
943	7.69156497587545e-08\\
944	7.69156327133242e-08\\
945	7.69156326992054e-08\\
946	7.69156179189775e-08\\
947	7.69155923042026e-08\\
948	7.69155792759845e-08\\
949	7.69155792637194e-08\\
950	7.69155619345775e-08\\
951	7.69154832280745e-08\\
952	7.69152788005021e-08\\
953	7.69148361690032e-08\\
954	7.69138279473674e-08\\
955	7.69114824437044e-08\\
956	7.69050836351792e-08\\
957	7.68868032852685e-08\\
958	7.68357998669967e-08\\
959	7.67141662176562e-08\\
960	7.64440690256207e-08\\
961	7.59602273845541e-08\\
962	7.54445385393271e-08\\
963	7.5092909474267e-08\\
964	7.49371293169228e-08\\
965	7.4883178989058e-08\\
966	7.4864710638926e-08\\
967	7.48581289434227e-08\\
968	7.48558008601135e-08\\
969	7.48548410287875e-08\\
970	7.48542803922491e-08\\
971	7.48538776937904e-08\\
972	7.48537068111066e-08\\
973	7.48536758802344e-08\\
974	7.48536751432677e-08\\
975	7.48536480011152e-08\\
976	7.48535991636845e-08\\
977	7.48535702079383e-08\\
978	7.48535672025228e-08\\
979	7.4853560416099e-08\\
980	7.48535249265609e-08\\
981	7.48534761363116e-08\\
982	7.48534453283021e-08\\
983	7.48534376307556e-08\\
984	7.48534372742558e-08\\
985	7.48534225102394e-08\\
986	7.48533833525068e-08\\
987	7.48533457241885e-08\\
988	7.48533327604269e-08\\
989	7.48533326712506e-08\\
990	7.48533143837596e-08\\
991	7.48532676284381e-08\\
992	7.48532220258367e-08\\
993	7.48532013096313e-08\\
994	7.48532004593646e-08\\
995	7.48531918918457e-08\\
996	7.48531527588309e-08\\
997	7.485308926956e-08\\
998	7.48530434376966e-08\\
999	7.48530374399023e-08\\
1000	7.48530289578108e-08\\
1001	7.48529865193872e-08\\
1002	7.48529304726266e-08\\
1003	7.48529003793272e-08\\
1004	7.48529000026496e-08\\
1005	7.48528683065144e-08\\
1006	7.48527166581631e-08\\
1007	7.48523572231831e-08\\
1008	7.48516477989729e-08\\
1009	7.48503205577138e-08\\
1010	7.48475594763214e-08\\
1011	7.4841696271814e-08\\
1012	7.48277356333391e-08\\
1013	7.47954253070605e-08\\
1014	7.47120463390073e-08\\
1015	7.45121668967281e-08\\
1016	7.41785352238189e-08\\
1017	7.37758217797164e-08\\
1018	7.34720387543363e-08\\
1019	7.33009445366863e-08\\
1020	7.32151089531912e-08\\
1021	7.31786785988266e-08\\
1022	7.31664682439593e-08\\
1023	7.31622133879492e-08\\
1024	7.31603239952494e-08\\
1025	7.3159480465507e-08\\
1026	7.31591042385611e-08\\
1027	7.31589138872692e-08\\
1028	7.31588377140658e-08\\
1029	7.31588159746583e-08\\
1030	7.3158814602182e-08\\
1031	7.31588121700006e-08\\
1032	7.31588032791444e-08\\
1033	7.3158794132362e-08\\
1034	7.3158790427139e-08\\
1035	7.3158790377746e-08\\
1036	7.31587878542101e-08\\
1037	7.31587788334841e-08\\
1038	7.31587661560121e-08\\
1039	7.3158755181989e-08\\
1040	7.31587507474358e-08\\
1041	7.3158750745438e-08\\
1042	7.315874645312e-08\\
1043	7.3158736470072e-08\\
1044	7.31587261114532e-08\\
1045	7.31587203488181e-08\\
1046	7.3158719310584e-08\\
1047	7.31587190595323e-08\\
1048	7.31587151939589e-08\\
1049	7.31587064991229e-08\\
1050	7.31586957554647e-08\\
1051	7.31586878834516e-08\\
1052	7.3158686692707e-08\\
1053	7.31586851883765e-08\\
1054	7.31586740279642e-08\\
1055	7.31586515216911e-08\\
1056	7.31586243548139e-08\\
1057	7.31586102543381e-08\\
1058	7.31586100033682e-08\\
1059	7.31585959039939e-08\\
1060	7.31585341710905e-08\\
1061	7.31584172141327e-08\\
1062	7.31582428560656e-08\\
1063	7.31580025535875e-08\\
1064	7.31575738445751e-08\\
1065	7.31564465574685e-08\\
1066	7.31526407993301e-08\\
1067	7.31403658147268e-08\\
1068	7.31007264572874e-08\\
1069	7.2983636476373e-08\\
1070	7.27654542663579e-08\\
1071	7.25604127304902e-08\\
1072	7.24566297901877e-08\\
1073	7.24220652478335e-08\\
1074	7.24125649175101e-08\\
1075	7.24099675013746e-08\\
1076	7.24091885675279e-08\\
1077	7.24089603796466e-08\\
1078	7.24088496229362e-08\\
1079	7.24087456430694e-08\\
1080	7.24086224935732e-08\\
1081	7.24084881155114e-08\\
1082	7.24083960081904e-08\\
1083	7.2408373890227e-08\\
1084	7.24083711957167e-08\\
1085	7.24083223563026e-08\\
1086	7.24082362054783e-08\\
1087	7.24081437502486e-08\\
1088	7.24080907463881e-08\\
1089	7.24080869797197e-08\\
1090	7.2408068931337e-08\\
1091	7.24079927379169e-08\\
1092	7.2407880202953e-08\\
1093	7.24077962180708e-08\\
1094	7.2407775971722e-08\\
1095	7.24077753476253e-08\\
1096	7.24077409839368e-08\\
1097	7.24076485572227e-08\\
1098	7.24075319911513e-08\\
1099	7.24074509211999e-08\\
1100	7.24074311037509e-08\\
1101	7.24074287666391e-08\\
1102	7.24073792387634e-08\\
1103	7.24072779741022e-08\\
1104	7.24071999611137e-08\\
1105	7.24071829669414e-08\\
1106	7.24071753551653e-08\\
1107	7.24071095867336e-08\\
1108	7.24069903220393e-08\\
1109	7.24069031851458e-08\\
1110	7.24068703417049e-08\\
1111	7.24068668464637e-08\\
1112	7.24068659159094e-08\\
1113	7.24068653636312e-08\\
1114	7.24068484803205e-08\\
1115	7.24066323670093e-08\\
1116	7.24055074621312e-08\\
1117	7.24013891933131e-08\\
1118	7.23876392471452e-08\\
1119	7.23427467494528e-08\\
1120	7.22106155125545e-08\\
1121	7.19177542432187e-08\\
1122	7.15437725457497e-08\\
1123	7.12076913474759e-08\\
1124	7.09795071726496e-08\\
1125	7.08524668902842e-08\\
1126	7.07887625788606e-08\\
1127	7.07562189641514e-08\\
1128	7.07410279940992e-08\\
1129	7.07359137535758e-08\\
1130	7.07345377758413e-08\\
1131	7.07343215238932e-08\\
1132	7.0734317415934e-08\\
1133	7.07342975452768e-08\\
1134	7.07342553093312e-08\\
1135	7.07342189935474e-08\\
1136	7.07342060705405e-08\\
1137	7.07342060375595e-08\\
1138	7.07341870293769e-08\\
1139	7.07341298041072e-08\\
1140	7.07340620424347e-08\\
1141	7.07340229686289e-08\\
1142	7.07340164134545e-08\\
1143	7.07340138554258e-08\\
1144	7.07339874949563e-08\\
1145	7.0733929473301e-08\\
1146	7.07338543830048e-08\\
1147	7.07337867451995e-08\\
1148	7.0733735773598e-08\\
1149	7.07337100325146e-08\\
1150	7.07337059495516e-08\\
1151	7.07337039694402e-08\\
1152	7.07336848571266e-08\\
1153	7.07336422927059e-08\\
1154	7.07335852877729e-08\\
1155	7.07335366751847e-08\\
1156	7.07335142522987e-08\\
1157	7.07335111601297e-08\\
1158	7.07335091071573e-08\\
1159	7.07334941868742e-08\\
1160	7.07334729996002e-08\\
1161	7.07334629038217e-08\\
1162	7.07334625000776e-08\\
1163	7.07334226391944e-08\\
1164	7.0733211563297e-08\\
1165	7.07324910238789e-08\\
1166	7.07303041182883e-08\\
1167	7.07239975850546e-08\\
1168	7.07062455828551e-08\\
1169	7.06583073211943e-08\\
1170	7.05323310010241e-08\\
1171	7.02869795263087e-08\\
1172	7.00769981574026e-08\\
1173	6.99895298549431e-08\\
1174	6.99613270746258e-08\\
1175	6.99517169742696e-08\\
1176	6.9948597519467e-08\\
1177	6.99474579115733e-08\\
1178	6.99469504523508e-08\\
1179	6.9946784863988e-08\\
1180	6.99467681972462e-08\\
1181	6.99467654200529e-08\\
1182	6.99467522392508e-08\\
1183	6.99467451827372e-08\\
1184	6.99467451610525e-08\\
1185	6.99467373626205e-08\\
1186	6.99467089981752e-08\\
1187	6.99466650639579e-08\\
1188	6.99466342758226e-08\\
1189	6.99466284780366e-08\\
1190	6.9946625860944e-08\\
1191	6.99465956702047e-08\\
1192	6.99465268718956e-08\\
1193	6.99464330136785e-08\\
1194	6.99463481610152e-08\\
1195	6.99462923893624e-08\\
1196	6.99462691778767e-08\\
1197	6.99462671683497e-08\\
1198	6.99462614803181e-08\\
1199	6.99462331052136e-08\\
1200	6.99461922898665e-08\\
1201	6.99461681034399e-08\\
1202	6.99461668079467e-08\\
1203	6.99461563909626e-08\\
1204	6.99461124060072e-08\\
1205	6.9946050384885e-08\\
1206	6.99459893830189e-08\\
1207	6.99459426781193e-08\\
1208	6.99459160940401e-08\\
1209	6.99459062894859e-08\\
1210	6.99459057183053e-08\\
1211	6.9945904542995e-08\\
1212	6.99459037719064e-08\\
1213	6.99458971920711e-08\\
1214	6.99457839080586e-08\\
1215	6.99450877066764e-08\\
1216	6.99417091621367e-08\\
1217	6.99280954300641e-08\\
1218	6.98804360988207e-08\\
1219	6.97496998102411e-08\\
1220	6.95173752717066e-08\\
1221	6.91376337223577e-08\\
1222	6.86297723211895e-08\\
1223	6.80189215918132e-08\\
1224	6.75159424194414e-08\\
1225	6.72368141209948e-08\\
1226	6.71134684718257e-08\\
1227	6.70702401587548e-08\\
1228	6.70540098076752e-08\\
1229	6.7048854123964e-08\\
1230	6.70475879164537e-08\\
1231	6.7047406158789e-08\\
1232	6.70473981191551e-08\\
1233	6.70473937533598e-08\\
1234	6.70473894264616e-08\\
1235	6.70473884391625e-08\\
1236	6.70473616339231e-08\\
1237	6.70472828557308e-08\\
1238	6.70471541574058e-08\\
1239	6.7047020521295e-08\\
1240	6.7046939943469e-08\\
1241	6.70469176732768e-08\\
1242	6.70469175941606e-08\\
1243	6.70468925040321e-08\\
1244	6.70468084456948e-08\\
1245	6.70466472565863e-08\\
1246	6.70463868141253e-08\\
1247	6.70460585471866e-08\\
1248	6.70458021321584e-08\\
1249	6.70457352668867e-08\\
1250	6.70457274549885e-08\\
1251	6.70455434393272e-08\\
1252	6.70451568543686e-08\\
1253	6.70447777235727e-08\\
1254	6.70445693961298e-08\\
1255	6.70445199147824e-08\\
1256	6.7044517451839e-08\\
1257	6.70444346444085e-08\\
1258	6.70442140989637e-08\\
1259	6.70439173673708e-08\\
1260	6.70437198529753e-08\\
1261	6.70436705304883e-08\\
1262	6.7043670500314e-08\\
1263	6.70436483941868e-08\\
1264	6.704362152052e-08\\
1265	6.7043621121514e-08\\
1266	6.7043411560223e-08\\
1267	6.70420291007834e-08\\
1268	6.70365718510142e-08\\
1269	6.7019870374074e-08\\
1270	6.69792716660418e-08\\
1271	6.69164876655111e-08\\
1272	6.68702664825159e-08\\
1273	6.68548973338306e-08\\
1274	6.68519181076607e-08\\
1275	6.68515044848788e-08\\
1276	6.68514782816583e-08\\
1277	6.68514782737136e-08\\
1278	6.68514781642972e-08\\
1279	6.68514704491601e-08\\
1280	6.68514342757223e-08\\
1281	6.68513631624601e-08\\
1282	6.68512919301762e-08\\
1283	6.68512511324486e-08\\
1284	6.68512422714488e-08\\
1285	6.68512413646445e-08\\
1286	6.68512239593308e-08\\
1287	6.68511884929124e-08\\
1288	6.68511469108997e-08\\
1289	6.68511093699996e-08\\
1290	6.68510928372232e-08\\
1291	6.6851091601116e-08\\
1292	6.68510892659385e-08\\
1293	6.68510780934064e-08\\
1294	6.68510618879964e-08\\
1295	6.68510436833543e-08\\
1296	6.68510269073165e-08\\
1297	6.68510167285317e-08\\
1298	6.68510139675491e-08\\
1299	6.68510139364329e-08\\
1300	6.68510131550298e-08\\
1301	6.68510110333389e-08\\
1302	6.68510092965567e-08\\
1303	6.68510090240646e-08\\
1304	6.68510086702458e-08\\
1305	6.68510061430012e-08\\
1306	6.68510001893484e-08\\
1307	6.68509869544543e-08\\
1308	6.68509520635113e-08\\
1309	6.68508159817651e-08\\
1310	6.68502825106234e-08\\
1311	6.68480737109333e-08\\
1312	6.6839700534556e-08\\
1313	6.68080355280946e-08\\
1314	6.66930929422315e-08\\
1315	6.63037488854143e-08\\
1316	6.52073286683099e-08\\
1317	6.34196492769528e-08\\
1318	6.19139268557185e-08\\
1319	6.11143340032307e-08\\
1320	6.07505951908212e-08\\
1321	6.05953024445108e-08\\
1322	6.05505518528259e-08\\
1323	6.05387496181511e-08\\
1324	6.05351946157467e-08\\
1325	6.05338050643428e-08\\
1326	6.05333193708374e-08\\
1327	6.05331445972629e-08\\
1328	6.0533067994507e-08\\
1329	6.05330273028246e-08\\
1330	6.05330043292641e-08\\
1331	6.05329917666935e-08\\
1332	6.05329889796492e-08\\
1333	6.05329889739957e-08\\
1334	6.0532987024065e-08\\
1335	6.05329837104132e-08\\
1336	6.05329824887625e-08\\
1337	6.05329819227067e-08\\
1338	6.05329721183625e-08\\
1339	6.05329434670271e-08\\
1340	6.05328967652453e-08\\
1341	6.05328421734361e-08\\
1342	6.05327927322414e-08\\
1343	6.05327585449596e-08\\
1344	6.05327462237776e-08\\
1345	6.05327462108994e-08\\
1346	6.05327338436921e-08\\
1347	6.05326845435085e-08\\
1348	6.05326105082703e-08\\
1349	6.0532555530721e-08\\
1350	6.05325416696959e-08\\
1351	6.05325401282894e-08\\
1352	6.05325063248691e-08\\
1353	6.05324266516831e-08\\
1354	6.05323416626669e-08\\
1355	6.05323214104607e-08\\
1356	6.05322954502814e-08\\
1357	6.05319077653437e-08\\
1358	6.05302475962933e-08\\
1359	6.05253137879359e-08\\
1360	6.05091845776416e-08\\
1361	6.04440852748863e-08\\
1362	6.02123178440425e-08\\
1363	5.94076637745424e-08\\
1364	5.71333787153788e-08\\
1365	5.26318777846775e-08\\
1366	4.70642101476448e-08\\
1367	4.35879345292145e-08\\
1368	4.21463131712181e-08\\
1369	4.16053222106526e-08\\
1370	4.14432751203015e-08\\
1371	4.14005199388812e-08\\
1372	4.13885723414201e-08\\
1373	4.138528742619e-08\\
1374	4.13845927968813e-08\\
1375	4.13845094919886e-08\\
1376	4.13845053617767e-08\\
1377	4.13844351340967e-08\\
1378	4.13843606501072e-08\\
1379	4.13843258615011e-08\\
1380	4.1384317641771e-08\\
1381	4.13843172480847e-08\\
1382	4.13843012505793e-08\\
1383	4.13842538879087e-08\\
1384	4.13841758089982e-08\\
1385	4.13840955230324e-08\\
1386	4.13840375789625e-08\\
1387	4.13840095836614e-08\\
1388	4.13840062376838e-08\\
1389	4.13840007112961e-08\\
1390	4.13839639120499e-08\\
1391	4.13838999662208e-08\\
1392	4.13838448681378e-08\\
1393	4.13838190680224e-08\\
1394	4.13838164487865e-08\\
1395	4.13838097534275e-08\\
1396	4.13837742839868e-08\\
1397	4.13837080034022e-08\\
1398	4.13836365395216e-08\\
1399	4.13835946118917e-08\\
1400	4.13835875414397e-08\\
1401	4.13835819724616e-08\\
1402	4.13835338077299e-08\\
1403	4.13834383710627e-08\\
1404	4.13833071952036e-08\\
1405	4.13831651384764e-08\\
1406	4.13830109056753e-08\\
1407	4.1382776400138e-08\\
1408	4.13822055253387e-08\\
1409	4.13802652073851e-08\\
1410	4.13731612018912e-08\\
1411	4.13520816912642e-08\\
1412	4.13199676093829e-08\\
1413	4.12970383021454e-08\\
1414	4.12877090223986e-08\\
1415	4.12850262783945e-08\\
1416	4.1284452361409e-08\\
1417	4.12843661856367e-08\\
1418	4.12843657194727e-08\\
1419	4.12843547631398e-08\\
1420	4.12843439338532e-08\\
1421	4.12843438003969e-08\\
1422	4.12843322820524e-08\\
1423	4.12842911743967e-08\\
1424	4.128422009136e-08\\
1425	4.12841286272404e-08\\
1426	4.12840320381708e-08\\
1427	4.12839715291259e-08\\
1428	4.12839621195684e-08\\
1429	4.12839523262263e-08\\
1430	4.12838802728011e-08\\
1431	4.12837299612465e-08\\
1432	4.12834972146629e-08\\
1433	4.1283224636505e-08\\
1434	4.12830296074352e-08\\
1435	4.1282970058591e-08\\
1436	4.12829693955777e-08\\
1437	4.1282929235724e-08\\
1438	4.12827766586744e-08\\
1439	4.12825574009325e-08\\
1440	4.12824121228611e-08\\
1441	4.12823741671605e-08\\
1442	4.12823717001623e-08\\
1443	4.12822931978149e-08\\
1444	4.12821471323187e-08\\
1445	4.12820071320541e-08\\
1446	4.12819369570214e-08\\
1447	4.12819323573252e-08\\
1448	4.12818916625573e-08\\
1449	4.12815754320083e-08\\
1450	4.12806098408729e-08\\
1451	4.12783542047672e-08\\
1452	4.12723135623327e-08\\
1453	4.12510663803915e-08\\
1454	4.1169234292319e-08\\
1455	4.08232584514884e-08\\
1456	3.95722176928661e-08\\
1457	3.65262122624032e-08\\
1458	3.24218089594907e-08\\
1459	2.90416089175434e-08\\
1460	2.69523170782655e-08\\
1461	2.59293133713932e-08\\
1462	2.55862289750559e-08\\
1463	2.54895545533954e-08\\
1464	2.54634317837712e-08\\
1465	2.54558531552794e-08\\
1466	2.54536904989112e-08\\
1467	2.54530027033243e-08\\
1468	2.54527959217007e-08\\
1469	2.54527479202614e-08\\
1470	2.5452742174055e-08\\
1471	2.54527421732083e-08\\
1472	2.54527415974509e-08\\
1473	2.5452741356761e-08\\
1474	2.54527412586679e-08\\
1475	2.54527394332255e-08\\
1476	2.54527337418916e-08\\
1477	2.54527221762076e-08\\
1478	2.54527071836814e-08\\
1479	2.54526975938295e-08\\
1480	2.54526958111568e-08\\
1481	2.54526954119252e-08\\
1482	2.54526896956617e-08\\
1483	2.54526765953152e-08\\
1484	2.54526593987436e-08\\
1485	2.54526439509784e-08\\
1486	2.54526330252227e-08\\
1487	2.54526298113631e-08\\
1488	2.54526297884158e-08\\
1489	2.54526252697521e-08\\
1490	2.54526119441557e-08\\
1491	2.54525952471479e-08\\
1492	2.54525828857547e-08\\
1493	2.545257837659e-08\\
1494	2.54525782940661e-08\\
1495	2.54525640844535e-08\\
1496	2.54525020809029e-08\\
1497	2.54523384500727e-08\\
1498	2.54519341198894e-08\\
1499	2.54507871083843e-08\\
1500	2.54471463082125e-08\\
1501	2.54346549616837e-08\\
1502	2.53903707046396e-08\\
1503	2.52412185093597e-08\\
1504	2.4764993451224e-08\\
1505	2.35389098498752e-08\\
1506	2.19805560532035e-08\\
1507	2.12643566268224e-08\\
1508	2.10763753663105e-08\\
1509	2.102637648298e-08\\
1510	2.10118613543168e-08\\
1511	2.10083023982238e-08\\
1512	2.10074629349781e-08\\
1513	2.1007255552944e-08\\
1514	2.10072128891172e-08\\
1515	2.10072083239452e-08\\
1516	2.10072080062349e-08\\
1517	2.10072037081396e-08\\
1518	2.10071981950967e-08\\
1519	2.10071949123169e-08\\
1520	2.10071945252637e-08\\
1521	2.10071937144284e-08\\
1522	2.10071890129131e-08\\
1523	2.10071817691955e-08\\
1524	2.10071762967157e-08\\
1525	2.1007173667846e-08\\
1526	2.10071729648488e-08\\
1527	2.10071729644933e-08\\
1528	2.10071720568368e-08\\
1529	2.10071685188069e-08\\
1530	2.10071619538446e-08\\
1531	2.10071520197286e-08\\
1532	2.10071433081585e-08\\
1533	2.10071394834619e-08\\
1534	2.10071394017355e-08\\
1535	2.10071365410628e-08\\
1536	2.10071245340075e-08\\
1537	2.10071026936888e-08\\
1538	2.10070809978428e-08\\
1539	2.10070657383828e-08\\
1540	2.10070545499228e-08\\
1541	2.10070460410798e-08\\
1542	2.10070343860248e-08\\
1543	2.10069976337626e-08\\
1544	2.10068232853037e-08\\
1545	2.10059659424631e-08\\
1546	2.10021249261348e-08\\
1547	2.09850628149951e-08\\
1548	2.09081610209154e-08\\
1549	2.06550030315061e-08\\
1550	2.00379740423472e-08\\
1551	1.9102309089532e-08\\
1552	1.84260264495872e-08\\
1553	1.81965406718905e-08\\
1554	1.81304964216836e-08\\
1555	1.81148200575214e-08\\
1556	1.81114523735648e-08\\
1557	1.81106020899964e-08\\
1558	1.8110363384605e-08\\
1559	1.8110272618877e-08\\
1560	1.81102316389657e-08\\
1561	1.81102125271327e-08\\
1562	1.81102036166316e-08\\
1563	1.81102008346398e-08\\
1564	1.81102005298952e-08\\
1565	1.81102004826681e-08\\
1566	1.81101999944871e-08\\
1567	1.81101991102612e-08\\
1568	1.81101982799401e-08\\
1569	1.811019774724e-08\\
1570	1.81101975469716e-08\\
1571	1.81101975437374e-08\\
1572	1.81101974170794e-08\\
1573	1.81101969212628e-08\\
1574	1.81101959842591e-08\\
1575	1.81101947803172e-08\\
1576	1.81101934522057e-08\\
1577	1.81101920847157e-08\\
1578	1.81101907659797e-08\\
1579	1.81101895633126e-08\\
1580	1.81101886062385e-08\\
1581	1.81101881704464e-08\\
1582	1.81101881516455e-08\\
1583	1.8110187705633e-08\\
1584	1.81101840643295e-08\\
1585	1.81101698024709e-08\\
1586	1.81101299813645e-08\\
1587	1.81100047968405e-08\\
1588	1.81095073552606e-08\\
1589	1.8107346186284e-08\\
1590	1.80978709352531e-08\\
1591	1.80572052157809e-08\\
1592	1.79000484598775e-08\\
1593	1.74220046852314e-08\\
1594	1.65599021118367e-08\\
1595	1.5795233798142e-08\\
1596	1.53975122082381e-08\\
1597	1.52593831692453e-08\\
1598	1.52182645838938e-08\\
1599	1.52053435810411e-08\\
1600	1.5201451550297e-08\\
1601	1.52000708031548e-08\\
1602	1.51995212410948e-08\\
1603	1.51993649176894e-08\\
1604	1.51993272663535e-08\\
1605	1.51993207001419e-08\\
1606	1.51993196345288e-08\\
1607	1.51993194225058e-08\\
1608	1.51993193007982e-08\\
1609	1.5199319121728e-08\\
1610	1.51993188003439e-08\\
1611	1.51993181987956e-08\\
1612	1.51993172880603e-08\\
1613	1.51993160616047e-08\\
1614	1.51993150953222e-08\\
1615	1.5199314805725e-08\\
1616	1.51993147999676e-08\\
1617	1.51993142965863e-08\\
1618	1.51993125221904e-08\\
1619	1.5199309225922e-08\\
1620	1.51993051418322e-08\\
1621	1.5199302455153e-08\\
1622	1.51993019251493e-08\\
1623	1.51993018000924e-08\\
1624	1.51992999764021e-08\\
1625	1.51992957103234e-08\\
1626	1.51992887714559e-08\\
1627	1.51992806621703e-08\\
1628	1.51992738334005e-08\\
1629	1.51992697932715e-08\\
1630	1.51992679907123e-08\\
1631	1.51992678623132e-08\\
1632	1.5199266218946e-08\\
1633	1.51992478075739e-08\\
1634	1.51991446072017e-08\\
1635	1.51987120544231e-08\\
1636	1.51970115893197e-08\\
1637	1.51913255023449e-08\\
1638	1.51763850770343e-08\\
1639	1.51601044631689e-08\\
1640	1.51523626160312e-08\\
1641	1.51500486316242e-08\\
1642	1.5149508162438e-08\\
1643	1.51494127901889e-08\\
1644	1.51493980867095e-08\\
1645	1.51493962156125e-08\\
1646	1.51493959802031e-08\\
1647	1.51493958311296e-08\\
1648	1.5149395338923e-08\\
1649	1.51493938096371e-08\\
1650	1.51493901451e-08\\
1651	1.51493839935476e-08\\
1652	1.51493773592975e-08\\
1653	1.51493730488967e-08\\
1654	1.51493716865554e-08\\
1655	1.51493716836782e-08\\
1656	1.51493701087365e-08\\
1657	1.51493651451127e-08\\
1658	1.51493563930289e-08\\
1659	1.5149342052736e-08\\
1660	1.51493246861146e-08\\
1661	1.51493090584988e-08\\
1662	1.51492986589206e-08\\
1663	1.51492925563908e-08\\
1664	1.51492903195184e-08\\
1665	1.5149290087059e-08\\
1666	1.51492897211627e-08\\
1667	1.51492867989766e-08\\
1668	1.51492796374256e-08\\
1669	1.51492694146068e-08\\
1670	1.51492600987235e-08\\
1671	1.514925393103e-08\\
1672	1.51492488547012e-08\\
1673	1.51492394397893e-08\\
1674	1.51492002653195e-08\\
1675	1.51490077746118e-08\\
1676	1.51481316894643e-08\\
1677	1.51443655903605e-08\\
1678	1.51268678493065e-08\\
1679	1.50593797043855e-08\\
1680	1.48442338003585e-08\\
1681	1.44029223676257e-08\\
1682	1.401655221128e-08\\
1683	1.38740139089345e-08\\
1684	1.38360099345218e-08\\
1685	1.3827265238913e-08\\
1686	1.38254758097063e-08\\
1687	1.38252156732176e-08\\
1688	1.38252016957888e-08\\
1689	1.38251920591778e-08\\
1690	1.38251319801874e-08\\
1691	1.38249952074814e-08\\
1692	1.3824764373839e-08\\
1693	1.38244799600766e-08\\
1694	1.38242692015845e-08\\
1695	1.38241860423094e-08\\
1696	1.38241746910145e-08\\
1697	1.38241674247943e-08\\
1698	1.38240927794078e-08\\
1699	1.38239164894333e-08\\
1700	1.38236859318315e-08\\
1701	1.38234833701722e-08\\
1702	1.38233470539945e-08\\
1703	1.38232962267412e-08\\
1704	1.38232908136095e-08\\
1705	1.38232864084383e-08\\
1706	1.38232508063927e-08\\
1707	1.38231804792944e-08\\
1708	1.38231072595093e-08\\
1709	1.38230629386805e-08\\
1710	1.38230557512463e-08\\
1711	1.38230515495445e-08\\
1712	1.38230035260819e-08\\
1713	1.38228840798815e-08\\
1714	1.38227046065717e-08\\
1715	1.38224800355813e-08\\
1716	1.3822288092447e-08\\
1717	1.38222337915457e-08\\
1718	1.38221740088546e-08\\
1719	1.38209264153096e-08\\
1720	1.38143857750996e-08\\
1721	1.37914831262884e-08\\
1722	1.37225846759299e-08\\
1723	1.3566194790869e-08\\
1724	1.3327876031834e-08\\
1725	1.31564100221976e-08\\
1726	1.30992519039091e-08\\
1727	1.30859957759581e-08\\
1728	1.30834195473915e-08\\
1729	1.30829854618729e-08\\
1730	1.30829167636313e-08\\
1731	1.30828977274682e-08\\
1732	1.30828813089266e-08\\
1733	1.30828596700137e-08\\
1734	1.30828295926265e-08\\
1735	1.30827898694746e-08\\
1736	1.30827350766557e-08\\
1737	1.30826773172988e-08\\
1738	1.3082624308117e-08\\
1739	1.3082569970054e-08\\
1740	1.30825117441443e-08\\
1741	1.30824447181588e-08\\
1742	1.30823799208981e-08\\
1743	1.30823399344309e-08\\
1744	1.30823194354158e-08\\
1745	1.30823113505941e-08\\
1746	1.3082309426579e-08\\
1747	1.3082309417255e-08\\
1748	1.30823082588752e-08\\
1749	1.30823042251133e-08\\
1750	1.30822989215561e-08\\
1751	1.30822949400736e-08\\
1752	1.30822931121821e-08\\
1753	1.30822926618958e-08\\
1754	1.30822926590771e-08\\
1755	1.30822925815534e-08\\
1756	1.30822925815282e-08\\
1757	1.30822906048448e-08\\
1758	1.30822670354119e-08\\
1759	1.30821113610708e-08\\
1760	1.30812488291763e-08\\
1761	1.30775796951092e-08\\
1762	1.30637309050758e-08\\
1763	1.30086251532906e-08\\
1764	1.27840490817575e-08\\
1765	1.20327535865286e-08\\
1766	1.0408297014357e-08\\
1767	9.05976516652975e-09\\
1768	8.54842134203603e-09\\
1769	8.41130301189951e-09\\
1770	8.3815857583634e-09\\
1771	8.3737476310732e-09\\
1772	8.37106904645166e-09\\
1773	8.37023679702487e-09\\
1774	8.37000847112851e-09\\
1775	8.36995537172333e-09\\
1776	8.36994123582214e-09\\
1777	8.36993732629972e-09\\
1778	8.36993593037836e-09\\
1779	8.3699353067388e-09\\
1780	8.36993507099406e-09\\
1781	8.36993499881314e-09\\
1782	8.36993498571231e-09\\
1783	8.36993498517545e-09\\
1784	8.36993496494267e-09\\
1785	8.36993490065052e-09\\
1786	8.36993476970074e-09\\
1787	8.36993456086588e-09\\
1788	8.3699343195646e-09\\
1789	8.36993409155336e-09\\
1790	8.36993394516565e-09\\
1791	8.36993389724571e-09\\
1792	8.36993389559058e-09\\
1793	8.36993387567934e-09\\
1794	8.36993379874667e-09\\
1795	8.36993369404199e-09\\
1796	8.36993358226395e-09\\
1797	8.36993345991285e-09\\
1798	8.36993334062844e-09\\
1799	8.36993321547117e-09\\
1800	8.36993310119695e-09\\
1801	8.36993297850664e-09\\
1802	8.36993284777924e-09\\
1803	8.36993267710337e-09\\
1804	8.36993231505117e-09\\
1805	8.36993108360105e-09\\
1806	8.36992503368012e-09\\
1807	8.36989427984894e-09\\
1808	8.36973163852664e-09\\
1809	8.36901252309514e-09\\
1810	8.36590378305263e-09\\
1811	8.35474929350541e-09\\
1812	8.31771192906684e-09\\
1813	8.24177588933145e-09\\
1814	8.16438750778778e-09\\
1815	8.13451259519262e-09\\
1816	8.12813664128702e-09\\
1817	8.12694902378761e-09\\
1818	8.12673588262855e-09\\
1819	8.12670495314656e-09\\
1820	8.12670298721234e-09\\
1821	8.12670258953394e-09\\
1822	8.12670073703737e-09\\
1823	8.12669916361864e-09\\
1824	8.12669856904398e-09\\
1825	8.12669855492624e-09\\
1826	8.1266982293836e-09\\
1827	8.12669686051876e-09\\
1828	8.12669436527327e-09\\
1829	8.12669145813986e-09\\
1830	8.12668894575256e-09\\
1831	8.12668754451179e-09\\
1832	8.12668709284297e-09\\
1833	8.1266870542272e-09\\
1834	8.12668699467504e-09\\
1835	8.12668660789034e-09\\
1836	8.12668596835614e-09\\
1837	8.12668536897083e-09\\
1838	8.1266850820711e-09\\
1839	8.126685050316e-09\\
1840	8.12668501172708e-09\\
1841	8.1266847002632e-09\\
1842	8.12668390519355e-09\\
1843	8.12668254431705e-09\\
1844	8.12668110154788e-09\\
1845	8.12667996051124e-09\\
1846	8.12667951208563e-09\\
1847	8.12667947804067e-09\\
1848	8.12667935367231e-09\\
1849	8.12667868169335e-09\\
1850	8.12667750666109e-09\\
1851	8.12667615443939e-09\\
1852	8.12667512677384e-09\\
1853	8.12667478648701e-09\\
1854	8.12667474599062e-09\\
1855	8.12667240834329e-09\\
1856	8.12665779246142e-09\\
1857	8.12659078535553e-09\\
1858	8.12639397221728e-09\\
1859	8.12611201277502e-09\\
1860	8.12590976928956e-09\\
1861	8.12581994879635e-09\\
1862	8.12579284578138e-09\\
1863	8.12578544963652e-09\\
1864	8.12578342273763e-09\\
1865	8.12578233058904e-09\\
1866	8.12578134106759e-09\\
1867	8.12578025494428e-09\\
1868	8.12577932812589e-09\\
1869	8.12577871144007e-09\\
1870	8.12577846455531e-09\\
1871	8.12577843802619e-09\\
1872	8.12577840217751e-09\\
1873	8.12577811027923e-09\\
1874	8.12577740703538e-09\\
1875	8.12577638903232e-09\\
1876	8.12577544207289e-09\\
1877	8.12577479426806e-09\\
1878	8.12577440810088e-09\\
1879	8.12577420840056e-09\\
1880	8.12577415556103e-09\\
1881	8.12577415518258e-09\\
1882	8.12577407726337e-09\\
1883	8.12577380310308e-09\\
1884	8.12577333127564e-09\\
1885	8.12577285647921e-09\\
1886	8.12577253213472e-09\\
1887	8.12577242516708e-09\\
1888	8.12577242020886e-09\\
1889	8.12577238182672e-09\\
1890	8.1257721566047e-09\\
1891	8.12577166740524e-09\\
1892	8.12577092576575e-09\\
1893	8.12577011265718e-09\\
1894	8.12576930888658e-09\\
1895	8.12576870959111e-09\\
1896	8.12576839982084e-09\\
1897	8.12576830808447e-09\\
1898	8.12576830292464e-09\\
1899	8.12576829690526e-09\\
1900	8.12576802635368e-09\\
1901	8.12576486013587e-09\\
1902	8.12574270659896e-09\\
1903	8.12561288208603e-09\\
1904	8.12511494086307e-09\\
1905	8.12432641102094e-09\\
1906	8.12387528153541e-09\\
1907	8.12373908516934e-09\\
1908	8.12371074161048e-09\\
1909	8.12370628224637e-09\\
1910	8.12370594938964e-09\\
1911	8.12370591490879e-09\\
1912	8.12370554236351e-09\\
1913	8.12370488792904e-09\\
1914	8.12370401233905e-09\\
1915	8.12370302431199e-09\\
1916	8.12370216644778e-09\\
1917	8.12370129978288e-09\\
1918	8.12370045017821e-09\\
1919	8.1236997114653e-09\\
1920	8.12369932260551e-09\\
1921	8.12369927155014e-09\\
1922	8.12369921491701e-09\\
1923	8.12369877081422e-09\\
1924	8.12369769306338e-09\\
1925	8.12369607371146e-09\\
1926	8.12369433990127e-09\\
1927	8.12369305268531e-09\\
1928	8.12369246429122e-09\\
1929	8.12369232881755e-09\\
1930	8.12369232706171e-09\\
1931	8.12369213587884e-09\\
1932	8.12369149325601e-09\\
1933	8.12369011827599e-09\\
1934	8.12368821318112e-09\\
1935	8.12368615330167e-09\\
1936	8.12368429841443e-09\\
1937	8.12368280591899e-09\\
1938	8.12368160990019e-09\\
1939	8.1236808608019e-09\\
1940	8.1236803422076e-09\\
1941	8.12367986282623e-09\\
1942	8.1236789189972e-09\\
1943	8.12367492114043e-09\\
1944	8.1236552736267e-09\\
1945	8.1235691079292e-09\\
1946	8.12316773600695e-09\\
1947	8.12166300488405e-09\\
1948	8.11787884890835e-09\\
1949	8.11296358649984e-09\\
1950	8.11051352819269e-09\\
1951	8.10987128452742e-09\\
1952	8.10974985625149e-09\\
1953	8.1097240711261e-09\\
1954	8.10971938839471e-09\\
1955	8.10971901920669e-09\\
1956	8.10971901705815e-09\\
1957	8.10971894759245e-09\\
1958	8.10971888612468e-09\\
1959	8.10971887534362e-09\\
1960	8.10971886901688e-09\\
1961	8.10971879814304e-09\\
1962	8.10971862453037e-09\\
1963	8.10971838113303e-09\\
1964	8.10971809599379e-09\\
1965	8.1097178523631e-09\\
1966	8.10971769598529e-09\\
1967	8.10971764413592e-09\\
1968	8.10971764244307e-09\\
1969	8.10971761978641e-09\\
1970	8.1097175225214e-09\\
1971	8.10971733102176e-09\\
1972	8.10971713218058e-09\\
1973	8.10971701631063e-09\\
1974	8.10971699251248e-09\\
1975	8.10971698955919e-09\\
1976	8.10971691534747e-09\\
1977	8.10971668940602e-09\\
1978	8.10971627456229e-09\\
1979	8.10971565510355e-09\\
1980	8.10971505514532e-09\\
1981	8.10971475724987e-09\\
1982	8.10971469548823e-09\\
1983	8.10971469470501e-09\\
1984	8.10971461623553e-09\\
1985	8.10971434051297e-09\\
1986	8.10971394576042e-09\\
1987	8.10971390832734e-09\\
1988	8.10971235513938e-09\\
1989	8.10969192115471e-09\\
1990	8.10955212832647e-09\\
1991	8.10902073530257e-09\\
1992	8.10803116399794e-09\\
1993	8.10733274774406e-09\\
1994	8.10712771654826e-09\\
1995	8.10708892761818e-09\\
1996	8.10708462368904e-09\\
1997	8.10708462083266e-09\\
1998	8.107083474067e-09\\
1999	8.10708056530506e-09\\
2000	8.1070767267065e-09\\
2001	8.10707333819548e-09\\
2002	8.10707074899689e-09\\
2003	8.10706874312474e-09\\
2004	8.10706753400561e-09\\
2005	8.10706705071216e-09\\
2006	8.10706696000445e-09\\
2007	8.10706695634111e-09\\
2008	8.10706680195259e-09\\
2009	8.10706631300317e-09\\
2010	8.10706535974881e-09\\
2011	8.10706418984565e-09\\
2012	8.107063050125e-09\\
2013	8.1070616745819e-09\\
2014	8.10706043564868e-09\\
2015	8.10705963170569e-09\\
2016	8.10705914836281e-09\\
2017	0\\
};
\addlegendentry{$\varepsilon=10^{-12}$}

\addplot [color=tulightpurple, only marks, mark=+, mark size=2pt]
  table[row sep=crcr]{%
1	1\\
2	0.305784513356777\\
3	0.174951636909031\\
4	0.147869429774924\\
5	0.147605118770451\\
6	0.135390900719229\\
7	0.109743045605756\\
8	0.0874825490233979\\
9	0.0756990895969077\\
10	0.0718446034469602\\
11	0.0717037562687254\\
12	0.0701472463143943\\
13	0.0664853408000593\\
14	0.0636487627455817\\
15	0.0622320937947049\\
16	0.0616873495676191\\
17	0.0614884936756961\\
18	0.0614246164246363\\
19	0.0614219572609644\\
20	0.0613996995175827\\
21	0.061347083837816\\
22	0.0612966780696778\\
23	0.0612489525796982\\
24	0.0611870950579711\\
25	0.061093235025424\\
26	0.0609859573262035\\
27	0.0609616731062209\\
28	0.0609347998591663\\
29	0.0607279047256986\\
30	0.0601409938698551\\
31	0.0588518358535638\\
32	0.0570611179051809\\
33	0.055598623301023\\
34	0.0549669807566528\\
35	0.0549651563399295\\
36	0.0544598431974666\\
37	0.0531361972851074\\
38	0.0509085073327864\\
39	0.0476152622993347\\
40	0.0439489286472542\\
41	0.041345130736865\\
42	0.04017179602301\\
43	0.0401029374563233\\
44	0.039627871676652\\
45	0.0382073519401359\\
46	0.0365388684719036\\
47	0.0348778058486151\\
48	0.0331719420890008\\
49	0.0316605569453043\\
50	0.0307774688911303\\
51	0.0306335446654891\\
52	0.0305149584112858\\
53	0.0298437575895569\\
54	0.0291035702289676\\
55	0.0285858090406591\\
56	0.0281260326810126\\
57	0.0275517209855783\\
58	0.0269691133485889\\
59	0.0266493145589407\\
60	0.026640506002119\\
61	0.0264651432695713\\
62	0.0260161801973736\\
63	0.0252083037988876\\
64	0.0239339402513215\\
65	0.0225064144540361\\
66	0.0212982624934444\\
67	0.0206315729574936\\
68	0.0205691876825026\\
69	0.0203782793489054\\
70	0.0195594815839464\\
71	0.0182503779420652\\
72	0.0162837177493641\\
73	0.0140297823268177\\
74	0.0120105072918448\\
75	0.010415391497397\\
76	0.0097412527129537\\
77	0.00972387697243042\\
78	0.00866499423353783\\
79	0.00675734191132174\\
80	0.00510386693990918\\
81	0.00392376623130043\\
82	0.00318153562317514\\
83	0.00275283178731454\\
84	0.00269241636034789\\
85	0.00259933090744811\\
86	0.00222762634034952\\
87	0.00180415743503416\\
88	0.00146332605372949\\
89	0.00124551789440007\\
90	0.00112172006995032\\
91	0.00107749951773685\\
92	0.00107724373687418\\
93	0.00102886846390776\\
94	0.000916322470633\\
95	0.000773276986497753\\
96	0.000627218582038404\\
97	0.000507049235844433\\
98	0.000433674865783049\\
99	0.000407370222831497\\
100	0.000407173512855985\\
101	0.000378161094717044\\
102	0.000320691081902087\\
103	0.000256836366362665\\
104	0.000196090952086563\\
105	0.000148445523083752\\
106	0.00011470460818894\\
107	9.51873181755903e-05\\
108	8.8201113441644e-05\\
109	8.81910888222315e-05\\
110	8.28141329901205e-05\\
111	7.13631415711636e-05\\
112	5.94350105598257e-05\\
113	4.91733676792027e-05\\
114	4.15466440304298e-05\\
115	3.68341524683796e-05\\
116	3.48985213833207e-05\\
117	3.4841051212582e-05\\
118	3.3785501309915e-05\\
119	3.12339368975642e-05\\
120	2.85519508050795e-05\\
121	2.64585664394925e-05\\
122	2.5108687815331e-05\\
123	2.4338665382627e-05\\
124	2.39831238934629e-05\\
125	2.38708890452569e-05\\
126	2.38702911773298e-05\\
127	2.38096769546819e-05\\
128	2.36996481491193e-05\\
129	2.35975938574491e-05\\
130	2.35174944874976e-05\\
131	2.34601034298748e-05\\
132	2.34167114716194e-05\\
133	2.33873212911254e-05\\
134	2.33782173996959e-05\\
135	2.33774986602631e-05\\
136	2.33565065896011e-05\\
137	2.33181429641002e-05\\
138	2.32840147781493e-05\\
139	2.32644828403722e-05\\
140	2.3253356679677e-05\\
141	2.32465581782353e-05\\
142	2.32427234879248e-05\\
143	2.32406983311468e-05\\
144	2.3240243796177e-05\\
145	2.32402055871683e-05\\
146	2.32395517578196e-05\\
147	2.32386118386462e-05\\
148	2.32376553448691e-05\\
149	2.3236773346986e-05\\
150	2.32359145942883e-05\\
151	2.32350870600288e-05\\
152	2.32340292539756e-05\\
153	2.32326870469893e-05\\
154	2.32314567230172e-05\\
155	2.32307241700734e-05\\
156	2.32304965801104e-05\\
157	2.32304487163569e-05\\
158	2.32304449811626e-05\\
159	2.32304435560087e-05\\
160	2.32304395774763e-05\\
161	2.3230436120822e-05\\
162	2.32302601364747e-05\\
163	2.32293368575009e-05\\
164	2.32276787634923e-05\\
165	2.32266513003622e-05\\
166	2.32264178422343e-05\\
167	2.32264010406325e-05\\
168	2.32263998882934e-05\\
169	2.32263990790919e-05\\
170	2.32263901957259e-05\\
171	2.32263182630061e-05\\
172	2.32261463244681e-05\\
173	2.32259729243901e-05\\
174	2.32259360502026e-05\\
175	2.32259358947876e-05\\
176	2.3225933954023e-05\\
177	2.3225932272855e-05\\
178	2.32259112969396e-05\\
179	2.32258794343645e-05\\
180	2.32258680379199e-05\\
181	2.32258579997963e-05\\
182	2.32256815775554e-05\\
183	2.3225262381275e-05\\
184	2.3225014670022e-05\\
185	2.32249859567459e-05\\
186	2.32249845992713e-05\\
187	2.32249796427653e-05\\
188	2.32249789298009e-05\\
189	2.32249286422402e-05\\
190	2.3224739659231e-05\\
191	2.32243832420658e-05\\
192	2.32240143034706e-05\\
193	2.32238401148026e-05\\
194	2.32237949229154e-05\\
195	2.32237685663273e-05\\
196	2.32237226550261e-05\\
197	2.32236546078416e-05\\
198	2.32236033041811e-05\\
199	2.32235931486553e-05\\
200	2.32235931073861e-05\\
201	2.3223593104897e-05\\
202	2.32235874149905e-05\\
203	2.32235708022121e-05\\
204	2.32235611015444e-05\\
205	2.32235610632555e-05\\
206	2.32235390774165e-05\\
207	2.32234691313056e-05\\
208	2.32234110716368e-05\\
209	2.3223402738349e-05\\
210	2.32234017256276e-05\\
211	2.32233980796727e-05\\
212	2.32233957973979e-05\\
213	2.32233915133685e-05\\
214	2.3223357813177e-05\\
215	2.32232208050607e-05\\
216	2.32229944025354e-05\\
217	2.32228681270813e-05\\
218	2.3222847245206e-05\\
219	2.32228471530169e-05\\
220	2.32228416024055e-05\\
221	2.32228397443431e-05\\
222	2.32228328192447e-05\\
223	2.3222742718501e-05\\
224	2.3222432506649e-05\\
225	2.32221022414573e-05\\
226	2.32220210604452e-05\\
227	2.32220146895188e-05\\
228	2.3222014131253e-05\\
229	2.32220095745569e-05\\
230	2.32219904848067e-05\\
231	2.32219548584859e-05\\
232	2.32219042953958e-05\\
233	2.32218401768667e-05\\
234	2.32217491816227e-05\\
235	2.32216560977893e-05\\
236	2.3221584001169e-05\\
237	2.32215337175248e-05\\
238	2.32215070018161e-05\\
239	2.32215029020169e-05\\
240	2.3221502045056e-05\\
241	2.32214918938246e-05\\
242	2.32214795539901e-05\\
243	2.3221475566979e-05\\
244	2.3221475197683e-05\\
245	2.32214666942499e-05\\
246	2.3221459372384e-05\\
247	2.32214584679491e-05\\
248	2.32214343872717e-05\\
249	2.32214035761327e-05\\
250	2.32213914463963e-05\\
251	2.32213913818855e-05\\
252	2.32213849384397e-05\\
253	2.32213722732531e-05\\
254	2.32213675883627e-05\\
255	2.32213642152752e-05\\
256	2.32213090429529e-05\\
257	2.32211609842815e-05\\
258	2.32210615001256e-05\\
259	2.32210578592935e-05\\
260	2.3221045572602e-05\\
261	2.32210263889365e-05\\
262	2.32210195720589e-05\\
263	2.32210187567525e-05\\
264	2.32210162179141e-05\\
265	2.32209761573485e-05\\
266	2.32208122569498e-05\\
267	2.32206693916788e-05\\
268	2.32206526668244e-05\\
269	2.32206358091469e-05\\
270	2.32205247356813e-05\\
271	2.32203351703456e-05\\
272	2.32201305614455e-05\\
273	2.32199350594825e-05\\
274	2.32196341408608e-05\\
275	2.32188338674833e-05\\
276	2.32169139465998e-05\\
277	2.321306018408e-05\\
278	2.32061238504303e-05\\
279	2.31950050978556e-05\\
280	2.31782729536747e-05\\
281	2.31491972983065e-05\\
282	2.30920948860687e-05\\
283	2.29762215968799e-05\\
284	2.27921254039826e-05\\
285	2.2582104286407e-05\\
286	2.24011932209049e-05\\
287	2.22866125401731e-05\\
288	2.22283495223056e-05\\
289	2.22080832896516e-05\\
290	2.22066961971607e-05\\
291	2.22017813403339e-05\\
292	2.21874200015066e-05\\
293	2.21761138221621e-05\\
294	2.21702378145664e-05\\
295	2.21676044182832e-05\\
296	2.21661148049351e-05\\
297	2.2165163025037e-05\\
298	2.21646249405634e-05\\
299	2.21645666422572e-05\\
300	2.21644834630617e-05\\
301	2.21642309533131e-05\\
302	2.21640208935964e-05\\
303	2.21639214998449e-05\\
304	2.21638851387453e-05\\
305	2.21638769226642e-05\\
306	2.21638762511084e-05\\
307	2.21638761977792e-05\\
308	2.21638754081075e-05\\
309	2.21638703611087e-05\\
310	2.21638572549856e-05\\
311	2.21638398682331e-05\\
312	2.21638282073514e-05\\
313	2.21638248975114e-05\\
314	2.21638242430797e-05\\
315	2.2163822518894e-05\\
316	2.21638153181019e-05\\
317	2.21638033399475e-05\\
318	2.21637931359716e-05\\
319	2.21637894155527e-05\\
320	2.21637893939084e-05\\
321	2.21637845419681e-05\\
322	2.21637717720629e-05\\
323	2.21637595860491e-05\\
324	2.21637547342149e-05\\
325	2.21637546954801e-05\\
326	2.21637516129681e-05\\
327	2.2163745183475e-05\\
328	2.21637436839149e-05\\
329	2.21637417117934e-05\\
330	2.2163736029537e-05\\
331	2.21637344582886e-05\\
332	2.21637341276004e-05\\
333	2.21637298847807e-05\\
334	2.2163723751184e-05\\
335	2.2163720513242e-05\\
336	2.21637205094097e-05\\
337	2.21637112523473e-05\\
338	2.21636751177615e-05\\
339	2.21636348037379e-05\\
340	2.2163621817882e-05\\
341	2.2163620851343e-05\\
342	2.21636207709205e-05\\
343	2.21636195537291e-05\\
344	2.21636143015598e-05\\
345	2.21636061965653e-05\\
346	2.21636019055159e-05\\
347	2.21636016767673e-05\\
348	2.21636000850214e-05\\
349	2.21635942224439e-05\\
350	2.21635875071263e-05\\
351	2.21635841560606e-05\\
352	2.21635839148364e-05\\
353	2.2163583067074e-05\\
354	2.21635799840377e-05\\
355	2.21635773296614e-05\\
356	2.21635767284443e-05\\
357	2.21635765302238e-05\\
358	2.2163574393828e-05\\
359	2.21635710878132e-05\\
360	2.2163568959454e-05\\
361	2.21635685603345e-05\\
362	2.2163568448636e-05\\
363	2.21635674893674e-05\\
364	2.21635662549927e-05\\
365	2.21635657855532e-05\\
366	2.21635657850534e-05\\
367	2.216356548972e-05\\
368	2.21635652596125e-05\\
369	2.21635652538857e-05\\
370	2.21635645256541e-05\\
371	2.21635625960647e-05\\
372	2.21635606961271e-05\\
373	2.21635597511578e-05\\
374	2.21635595784648e-05\\
375	2.21635595512254e-05\\
376	2.21635592138331e-05\\
377	2.21635556653388e-05\\
378	2.21635386050918e-05\\
379	2.21634862354536e-05\\
380	2.21633729821845e-05\\
381	2.21631928463772e-05\\
382	2.21629149156988e-05\\
383	2.21624846877188e-05\\
384	2.21617714846014e-05\\
385	2.21603557525066e-05\\
386	2.21565570542073e-05\\
387	2.21459187040655e-05\\
388	2.21157298917555e-05\\
389	2.20368844597846e-05\\
390	2.18679889365726e-05\\
391	2.16235333246652e-05\\
392	2.13483644591526e-05\\
393	2.10729668459854e-05\\
394	2.08479878643869e-05\\
395	2.06844336949408e-05\\
396	2.0586910995007e-05\\
397	2.05393110190544e-05\\
398	2.05181544418309e-05\\
399	2.05082044586037e-05\\
400	2.05029650435817e-05\\
401	2.04999740428577e-05\\
402	2.04981889759516e-05\\
403	2.0497155426652e-05\\
404	2.04966044658809e-05\\
405	2.04963080554467e-05\\
406	2.04961689526498e-05\\
407	2.04961258500125e-05\\
408	2.04961214199299e-05\\
409	2.04961201200303e-05\\
410	2.04961126656896e-05\\
411	2.04961070887016e-05\\
412	2.04961067926597e-05\\
413	2.04961032956203e-05\\
414	2.04960904022216e-05\\
415	2.04960771478104e-05\\
416	2.04960744552233e-05\\
417	2.04960731891345e-05\\
418	2.04960625070317e-05\\
419	2.04960460633789e-05\\
420	2.04960358259178e-05\\
421	2.04960355511539e-05\\
422	2.04960295316159e-05\\
423	2.04960107435357e-05\\
424	2.04959961612014e-05\\
425	2.04959942697455e-05\\
426	2.04959917299052e-05\\
427	2.0495976722642e-05\\
428	2.04959551355483e-05\\
429	2.04959450376375e-05\\
430	2.0495945036388e-05\\
431	2.04959349293702e-05\\
432	2.04959092302256e-05\\
433	2.04958796000544e-05\\
434	2.04958643800495e-05\\
435	2.04958639997134e-05\\
436	2.0495854645674e-05\\
437	2.04958260231689e-05\\
438	2.04957974018102e-05\\
439	2.0495787011701e-05\\
440	2.04957869144068e-05\\
441	2.0495774858996e-05\\
442	2.049575330439e-05\\
443	2.04957410633272e-05\\
444	2.04957408072514e-05\\
445	2.04957347587726e-05\\
446	2.04957187147025e-05\\
447	2.04957072166641e-05\\
448	2.04957058997915e-05\\
449	2.0495703098129e-05\\
450	2.04956865175003e-05\\
451	2.04956609599994e-05\\
452	2.04956445231046e-05\\
453	2.04956416296658e-05\\
454	2.04956405587167e-05\\
455	2.04956297141353e-05\\
456	2.0495614132971e-05\\
457	2.04956036992818e-05\\
458	2.04956016917189e-05\\
459	2.04956008395873e-05\\
460	2.04955931379147e-05\\
461	2.04955822487169e-05\\
462	2.04955787081998e-05\\
463	2.04955777355532e-05\\
464	2.04955612361666e-05\\
465	2.04955187047244e-05\\
466	2.04954558029217e-05\\
467	2.04953930990472e-05\\
468	2.04953364649358e-05\\
469	2.04952529893249e-05\\
470	2.0495027400587e-05\\
471	2.04943147779759e-05\\
472	2.04920506627679e-05\\
473	2.04854888041228e-05\\
474	2.04702972535377e-05\\
475	2.04439825477642e-05\\
476	2.04104499573666e-05\\
477	2.03720014211519e-05\\
478	2.03249734078825e-05\\
479	2.02529466010002e-05\\
480	2.01391340661816e-05\\
481	1.99661668110153e-05\\
482	1.97568139478295e-05\\
483	1.95986285436446e-05\\
484	1.95015979507447e-05\\
485	1.94462954717031e-05\\
486	1.94100250252032e-05\\
487	1.93861849643529e-05\\
488	1.93714311132494e-05\\
489	1.93627308969307e-05\\
490	1.93577375961927e-05\\
491	1.9355037920955e-05\\
492	1.9353882048587e-05\\
493	1.93533795576911e-05\\
494	1.93531903379941e-05\\
495	1.93531417892236e-05\\
496	1.93531348226079e-05\\
497	1.93531343581856e-05\\
498	1.9353134150202e-05\\
499	1.93531322383598e-05\\
500	1.9353125574958e-05\\
501	1.93531147357518e-05\\
502	1.93531034211595e-05\\
503	1.93530950268977e-05\\
504	1.93530916378256e-05\\
505	1.9353091602606e-05\\
506	1.9353089447927e-05\\
507	1.93530833511538e-05\\
508	1.93530781373296e-05\\
509	1.93530765704392e-05\\
510	1.93530765488488e-05\\
511	1.93530743209234e-05\\
512	1.93530692347984e-05\\
513	1.9353063620174e-05\\
514	1.93530599365782e-05\\
515	1.93530592273823e-05\\
516	1.93530591901756e-05\\
517	1.93530581989628e-05\\
518	1.93530565961645e-05\\
519	1.93530559011724e-05\\
520	1.93530558878634e-05\\
521	1.93530542036059e-05\\
522	1.93530499706038e-05\\
523	1.93530456957451e-05\\
524	1.93530442714468e-05\\
525	1.93530442706543e-05\\
526	1.93530433584062e-05\\
527	1.93530416404752e-05\\
528	1.93530407475118e-05\\
529	1.93530407472608e-05\\
530	1.93530394723856e-05\\
531	1.93530351223973e-05\\
532	1.93530282005494e-05\\
533	1.9353021348411e-05\\
534	1.93530185660312e-05\\
535	1.93530185140947e-05\\
536	1.93530170656063e-05\\
537	1.9353012390195e-05\\
538	1.93530068019272e-05\\
539	1.93530042789459e-05\\
540	1.93530042488878e-05\\
541	1.9353002286673e-05\\
542	1.93529943702942e-05\\
543	1.93529767786407e-05\\
544	1.93529520947335e-05\\
545	1.93529192672672e-05\\
546	1.93528705564094e-05\\
547	1.93527891071333e-05\\
548	1.9352633655632e-05\\
549	1.93523188512966e-05\\
550	1.93516456864746e-05\\
551	1.93503201120607e-05\\
552	1.93476840202663e-05\\
553	1.93420431232007e-05\\
554	1.93300759812207e-05\\
555	1.93044319132116e-05\\
556	1.92429411539745e-05\\
557	1.91280735451569e-05\\
558	1.89966647341649e-05\\
559	1.8875048408023e-05\\
560	1.87923848980233e-05\\
561	1.87432295073151e-05\\
562	1.87186882353357e-05\\
563	1.87087605373095e-05\\
564	1.8704902180705e-05\\
565	1.87034479422113e-05\\
566	1.87028478742649e-05\\
567	1.87025430023136e-05\\
568	1.87023258822496e-05\\
569	1.87021235371183e-05\\
570	1.87019697606499e-05\\
571	1.8701886079974e-05\\
572	1.87018467457262e-05\\
573	1.87018342778676e-05\\
574	1.87018320855498e-05\\
575	1.87018320818756e-05\\
576	1.87018317150432e-05\\
577	1.87018313570494e-05\\
578	1.8701831347129e-05\\
579	1.87018310355279e-05\\
580	1.87018299852515e-05\\
581	1.8701828854776e-05\\
582	1.87018283542383e-05\\
583	1.87018283521467e-05\\
584	1.87018279969131e-05\\
585	1.87018273271637e-05\\
586	1.8701827047838e-05\\
587	1.87018270243904e-05\\
588	1.87018260983381e-05\\
589	1.87018237436974e-05\\
590	1.87018212149334e-05\\
591	1.87018198835326e-05\\
592	1.87018197118224e-05\\
593	1.87018195734838e-05\\
594	1.87018185879907e-05\\
595	1.87018167646551e-05\\
596	1.87018147740239e-05\\
597	1.87018134852186e-05\\
598	1.8701813215965e-05\\
599	1.87018131037546e-05\\
600	1.87018120045542e-05\\
601	1.87018099739368e-05\\
602	1.87018082581166e-05\\
603	1.87018076281076e-05\\
604	1.87018076199692e-05\\
605	1.87018071701431e-05\\
606	1.87018057518523e-05\\
607	1.87018042313369e-05\\
608	1.87018037055709e-05\\
609	1.87018037048694e-05\\
610	1.87018031909507e-05\\
611	1.87018018757976e-05\\
612	1.87018002184245e-05\\
613	1.87017992332116e-05\\
614	1.87017991462296e-05\\
615	1.87017985662873e-05\\
616	1.87017939590562e-05\\
617	1.87017793211197e-05\\
618	1.87017511906276e-05\\
619	1.87017094424094e-05\\
620	1.8701644149633e-05\\
621	1.87015372363223e-05\\
622	1.87013233006189e-05\\
623	1.87008547375221e-05\\
624	1.86998339646866e-05\\
625	1.86974366121364e-05\\
626	1.86919962387673e-05\\
627	1.86792446337929e-05\\
628	1.86464591696042e-05\\
629	1.857521734207e-05\\
630	1.84437698848149e-05\\
631	1.82314358009874e-05\\
632	1.79679606273727e-05\\
633	1.776300267217e-05\\
634	1.76321152090032e-05\\
635	1.75564524560856e-05\\
636	1.75188785499822e-05\\
637	1.75029923493826e-05\\
638	1.74969712132465e-05\\
639	1.74943647188068e-05\\
640	1.74931127848067e-05\\
641	1.74924847289402e-05\\
642	1.74921728827731e-05\\
643	1.74920068297506e-05\\
644	1.74919027543919e-05\\
645	1.74918415408518e-05\\
646	1.74918133856799e-05\\
647	1.74918035627241e-05\\
648	1.74918020857938e-05\\
649	1.74918019887842e-05\\
650	1.74918004603145e-05\\
651	1.74917983287303e-05\\
652	1.74917972085003e-05\\
653	1.74917972054216e-05\\
654	1.74917958871842e-05\\
655	1.74917916870959e-05\\
656	1.7491787079477e-05\\
657	1.74917856476675e-05\\
658	1.74917855673551e-05\\
659	1.74917829314649e-05\\
660	1.74917783526745e-05\\
661	1.74917748934081e-05\\
662	1.74917735358481e-05\\
663	1.7491773521771e-05\\
664	1.74917725274598e-05\\
665	1.74917699670706e-05\\
666	1.74917679433049e-05\\
667	1.74917676700752e-05\\
668	1.74917673514303e-05\\
669	1.74917654344917e-05\\
670	1.74917630187108e-05\\
671	1.74917619341717e-05\\
672	1.74917619304728e-05\\
673	1.74917609905269e-05\\
674	1.74917585553958e-05\\
675	1.74917563316331e-05\\
676	1.74917555503442e-05\\
677	1.74917555483658e-05\\
678	1.74917547269294e-05\\
679	1.74917518103157e-05\\
680	1.74917465254576e-05\\
681	1.74917408718153e-05\\
682	1.74917372715813e-05\\
683	1.74917364707331e-05\\
684	1.74917363400572e-05\\
685	1.74917342121841e-05\\
686	1.74917300702025e-05\\
687	1.74917263052669e-05\\
688	1.7491724313869e-05\\
689	1.74917237164664e-05\\
690	1.74917234550426e-05\\
691	1.7491722610091e-05\\
692	1.74917183515667e-05\\
693	1.74917022322585e-05\\
694	1.74916629278837e-05\\
695	1.74915906832911e-05\\
696	1.74914614360384e-05\\
697	1.74912236699671e-05\\
698	1.7490616325004e-05\\
699	1.7488908374029e-05\\
700	1.74834873737317e-05\\
701	1.74663761734439e-05\\
702	1.74171668145895e-05\\
703	1.72975735854163e-05\\
704	1.70817000431074e-05\\
705	1.68168009518728e-05\\
706	1.65695296561597e-05\\
707	1.6367201311841e-05\\
708	1.61924073483081e-05\\
709	1.60759610173004e-05\\
710	1.60137405728716e-05\\
711	1.59875367936415e-05\\
712	1.59772668989032e-05\\
713	1.59735192949097e-05\\
714	1.59720679307381e-05\\
715	1.59714885497631e-05\\
716	1.59712738175914e-05\\
717	1.59711877718407e-05\\
718	1.59711401498899e-05\\
719	1.59711048416068e-05\\
720	1.59710773638358e-05\\
721	1.5971055808889e-05\\
722	1.59710408668961e-05\\
723	1.59710334892124e-05\\
724	1.59710320030691e-05\\
725	1.59710319777705e-05\\
726	1.59710307108835e-05\\
727	1.59710286616216e-05\\
728	1.59710276256764e-05\\
729	1.59710276190361e-05\\
730	1.59710265215542e-05\\
731	1.59710224087759e-05\\
732	1.5971014851379e-05\\
733	1.59710061099003e-05\\
734	1.59709999844813e-05\\
735	1.59709980818974e-05\\
736	1.59709980818947e-05\\
737	1.59709963631328e-05\\
738	1.59709920890264e-05\\
739	1.59709891020089e-05\\
740	1.59709888736566e-05\\
741	1.59709874955707e-05\\
742	1.59709829089202e-05\\
743	1.59709778110821e-05\\
744	1.59709756704558e-05\\
745	1.59709756644063e-05\\
746	1.59709738860012e-05\\
747	1.59709685936322e-05\\
748	1.59709628822684e-05\\
749	1.59709603990551e-05\\
750	1.59709603614962e-05\\
751	1.59709587249384e-05\\
752	1.59709528802007e-05\\
753	1.5970945648943e-05\\
754	1.5970940716977e-05\\
755	1.59709390991192e-05\\
756	1.59709390988618e-05\\
757	1.59709374404458e-05\\
758	1.59709324732377e-05\\
759	1.59709253969811e-05\\
760	1.59709184514952e-05\\
761	1.59709128148926e-05\\
762	1.5970907892092e-05\\
763	1.59709024822993e-05\\
764	1.59708936615678e-05\\
765	1.59708722018861e-05\\
766	1.59708131504566e-05\\
767	1.59706469937563e-05\\
768	1.59701393596867e-05\\
769	1.59685396253644e-05\\
770	1.59636678730154e-05\\
771	1.59500288416979e-05\\
772	1.59129341303448e-05\\
773	1.58195842137701e-05\\
774	1.56091172845944e-05\\
775	1.52227042501417e-05\\
776	1.47727165189322e-05\\
777	1.44916899589553e-05\\
778	1.43771102052608e-05\\
779	1.4337869298929e-05\\
780	1.43228967051472e-05\\
781	1.43164813575421e-05\\
782	1.43137326643165e-05\\
783	1.43127432556054e-05\\
784	1.43123846144699e-05\\
785	1.43122563524355e-05\\
786	1.43122075037355e-05\\
787	1.43121839602922e-05\\
788	1.43121676822903e-05\\
789	1.43121521738809e-05\\
790	1.431213857508e-05\\
791	1.43121288670034e-05\\
792	1.431212280532e-05\\
793	1.43121208997986e-05\\
794	1.43121208956891e-05\\
795	1.43121191774443e-05\\
796	1.43121131805404e-05\\
797	1.43121034723982e-05\\
798	1.43120951894074e-05\\
799	1.43120931093114e-05\\
800	1.43120929486311e-05\\
801	1.43120887617069e-05\\
802	1.43120809285692e-05\\
803	1.43120743547976e-05\\
804	1.43120720773712e-05\\
805	1.43120720684347e-05\\
806	1.43120706222361e-05\\
807	1.43120667465006e-05\\
808	1.43120618777016e-05\\
809	1.43120582642499e-05\\
810	1.43120575211916e-05\\
811	1.43120573650798e-05\\
812	1.43120549374375e-05\\
813	1.43120498520405e-05\\
814	1.43120436192011e-05\\
815	1.43120385918521e-05\\
816	1.43120359936842e-05\\
817	1.43120357454011e-05\\
818	1.43120349321353e-05\\
819	1.43120315597484e-05\\
820	1.43120283721933e-05\\
821	1.43120273520838e-05\\
822	1.43120273003997e-05\\
823	1.43120247891022e-05\\
824	1.43120176084569e-05\\
825	1.43120068001399e-05\\
826	1.4311994515972e-05\\
827	1.43119807679773e-05\\
828	1.4311960723286e-05\\
829	1.43119151682358e-05\\
830	1.43117784759325e-05\\
831	1.43113056565338e-05\\
832	1.43098137406009e-05\\
833	1.43061666013389e-05\\
834	1.42972708602868e-05\\
835	1.42743103460417e-05\\
836	1.42273816196214e-05\\
837	1.41716770247413e-05\\
838	1.41119918915353e-05\\
839	1.4062718704915e-05\\
840	1.40325081294887e-05\\
841	1.4018280300979e-05\\
842	1.40132438604162e-05\\
843	1.40115726063645e-05\\
844	1.40109807869747e-05\\
845	1.40107593889866e-05\\
846	1.40106861770173e-05\\
847	1.40106681798824e-05\\
848	1.40106666881303e-05\\
849	1.4010665805538e-05\\
850	1.40106613038104e-05\\
851	1.4010656125089e-05\\
852	1.40106538409733e-05\\
853	1.40106538162274e-05\\
854	1.40106518552127e-05\\
855	1.40106450103509e-05\\
856	1.40106346318855e-05\\
857	1.40106281905955e-05\\
858	1.40106274305908e-05\\
859	1.40106257733392e-05\\
860	1.40106168827944e-05\\
861	1.40106030476065e-05\\
862	1.40105920401486e-05\\
863	1.40105887509122e-05\\
864	1.40105886230547e-05\\
865	1.40105816212834e-05\\
866	1.40105622521409e-05\\
867	1.40105379786665e-05\\
868	1.40105242087659e-05\\
869	1.40105227850539e-05\\
870	1.4010519931206e-05\\
871	1.40105039956616e-05\\
872	1.40104776199306e-05\\
873	1.40104546735816e-05\\
874	1.40104450196014e-05\\
875	1.40104444739541e-05\\
876	1.40104415553437e-05\\
877	1.40104287935758e-05\\
878	1.40104116338301e-05\\
879	1.40104016094939e-05\\
880	1.40104007653183e-05\\
881	1.40103980161346e-05\\
882	1.40103863665831e-05\\
883	1.40103712726845e-05\\
884	1.40103609071295e-05\\
885	1.40103581782514e-05\\
886	1.40103581739298e-05\\
887	1.40103576764054e-05\\
888	1.4010357661806e-05\\
889	1.40103455374436e-05\\
890	1.40102344997794e-05\\
891	1.40097639657399e-05\\
892	1.40081036835819e-05\\
893	1.40035008013186e-05\\
894	1.399129812837e-05\\
895	1.3958117975242e-05\\
896	1.38826350823894e-05\\
897	1.37314713756028e-05\\
898	1.35443526995922e-05\\
899	1.34012437136404e-05\\
900	1.33273036418502e-05\\
901	1.32956378574422e-05\\
902	1.32823994763852e-05\\
903	1.32769599485879e-05\\
904	1.32749240478199e-05\\
905	1.3274283712111e-05\\
906	1.32740900724106e-05\\
907	1.32740395400062e-05\\
908	1.32740282819402e-05\\
909	1.32740254700717e-05\\
910	1.32740236346754e-05\\
911	1.32740212260245e-05\\
912	1.32740183979142e-05\\
913	1.32740157162082e-05\\
914	1.32740138355863e-05\\
915	1.32740131650118e-05\\
916	1.32740131378365e-05\\
917	1.32740130123109e-05\\
918	1.32740126317166e-05\\
919	1.3274012266999e-05\\
920	1.32740121609322e-05\\
921	1.3274012157135e-05\\
922	1.32740119458549e-05\\
923	1.32740113773253e-05\\
924	1.32740106645373e-05\\
925	1.32740102302416e-05\\
926	1.32740101827139e-05\\
927	1.32740100935636e-05\\
928	1.3274009602173e-05\\
929	1.32740090703517e-05\\
930	1.32740088141094e-05\\
931	1.32740087996727e-05\\
932	1.32740087164531e-05\\
933	1.32740084100856e-05\\
934	1.32740080884626e-05\\
935	1.32740079679755e-05\\
936	1.3274007966479e-05\\
937	1.32740079055903e-05\\
938	1.32740077480945e-05\\
939	1.32740076360834e-05\\
940	1.32740076196236e-05\\
941	1.32740075976478e-05\\
942	1.32740074607049e-05\\
943	1.32740073140034e-05\\
944	1.32740072870386e-05\\
945	1.32740072595877e-05\\
946	1.32740069956363e-05\\
947	1.32740065869707e-05\\
948	1.32740064220273e-05\\
949	1.32740063236168e-05\\
950	1.3274003584732e-05\\
951	1.32739874758321e-05\\
952	1.32739276967453e-05\\
953	1.32737650100318e-05\\
954	1.32733386207507e-05\\
955	1.32722971317616e-05\\
956	1.32696593441192e-05\\
957	1.3262557219765e-05\\
958	1.32445053145174e-05\\
959	1.32140087269338e-05\\
960	1.31868512303673e-05\\
961	1.31698126427371e-05\\
962	1.31616053384519e-05\\
963	1.31584506343432e-05\\
964	1.31572996695602e-05\\
965	1.31569031669504e-05\\
966	1.31567769596777e-05\\
967	1.31567346790178e-05\\
968	1.31567187338004e-05\\
969	1.31567116216965e-05\\
970	1.31567079632217e-05\\
971	1.31567044905819e-05\\
972	1.3156700472118e-05\\
973	1.31566961137237e-05\\
974	1.31566920392145e-05\\
975	1.31566899480437e-05\\
976	1.31566898299211e-05\\
977	1.31566891659489e-05\\
978	1.3156686343255e-05\\
979	1.31566819072778e-05\\
980	1.31566778645165e-05\\
981	1.31566751430298e-05\\
982	1.31566736967076e-05\\
983	1.31566731996924e-05\\
984	1.3156673193796e-05\\
985	1.31566729263576e-05\\
986	1.31566719662639e-05\\
987	1.31566706262137e-05\\
988	1.31566697062695e-05\\
989	1.31566695330543e-05\\
990	1.31566694415244e-05\\
991	1.31566686285107e-05\\
992	1.31566672683202e-05\\
993	1.31566661462441e-05\\
994	1.31566657808581e-05\\
995	1.31566657795811e-05\\
996	1.31566652672449e-05\\
997	1.31566638169354e-05\\
998	1.31566618745674e-05\\
999	1.31566605779279e-05\\
1000	1.31566603699948e-05\\
1001	1.31566602747349e-05\\
1002	1.31566592314966e-05\\
1003	1.31566569201487e-05\\
1004	1.31566544399828e-05\\
1005	1.31566527116385e-05\\
1006	1.31566520012701e-05\\
1007	1.31566519127162e-05\\
1008	1.31566519112021e-05\\
1009	1.31566517542429e-05\\
1010	1.31566492249635e-05\\
1011	1.31566349631601e-05\\
1012	1.31565823628272e-05\\
1013	1.31564359983584e-05\\
1014	1.31561062298251e-05\\
1015	1.3155237677397e-05\\
1016	1.31529328064477e-05\\
1017	1.31466151330461e-05\\
1018	1.31281059061274e-05\\
1019	1.30838958018124e-05\\
1020	1.30137411697198e-05\\
1021	1.29420145730288e-05\\
1022	1.28952391235552e-05\\
1023	1.28779336671666e-05\\
1024	1.28726394217629e-05\\
1025	1.28711621367374e-05\\
1026	1.28707284271482e-05\\
1027	1.28705699055833e-05\\
1028	1.28705028231535e-05\\
1029	1.28704806838734e-05\\
1030	1.28704745723156e-05\\
1031	1.28704731662124e-05\\
1032	1.2870472848931e-05\\
1033	1.28704726447092e-05\\
1034	1.28704721812856e-05\\
1035	1.28704710831803e-05\\
1036	1.28704694989448e-05\\
1037	1.28704680812675e-05\\
1038	1.28704675922349e-05\\
1039	1.28704675907722e-05\\
1040	1.28704670411481e-05\\
1041	1.28704654475274e-05\\
1042	1.28704631308723e-05\\
1043	1.2870460925448e-05\\
1044	1.28704592998678e-05\\
1045	1.28704585101804e-05\\
1046	1.28704584077829e-05\\
1047	1.28704583488253e-05\\
1048	1.28704578301736e-05\\
1049	1.28704569806499e-05\\
1050	1.28704564228251e-05\\
1051	1.28704563431384e-05\\
1052	1.28704562301128e-05\\
1053	1.28704552677519e-05\\
1054	1.28704531088372e-05\\
1055	1.2870450266308e-05\\
1056	1.28704481084595e-05\\
1057	1.28704474387241e-05\\
1058	1.28704474204484e-05\\
1059	1.28704464192974e-05\\
1060	1.28704443808484e-05\\
1061	1.28704425645087e-05\\
1062	1.28704419479187e-05\\
1063	1.28704419462552e-05\\
1064	1.28704412726762e-05\\
1065	1.28704394419663e-05\\
1066	1.28704372503527e-05\\
1067	1.28704354538626e-05\\
1068	1.28704351009758e-05\\
1069	1.28704346657503e-05\\
1070	1.28704288249332e-05\\
1071	1.28704071499189e-05\\
1072	1.28703559022829e-05\\
1073	1.28702300897817e-05\\
1074	1.2869846795868e-05\\
1075	1.28686896982272e-05\\
1076	1.28659072426449e-05\\
1077	1.28601764166242e-05\\
1078	1.28518741278654e-05\\
1079	1.28440360623624e-05\\
1080	1.28390146933326e-05\\
1081	1.28366078194274e-05\\
1082	1.28355157243903e-05\\
1083	1.28350883285203e-05\\
1084	1.28349487906594e-05\\
1085	1.28348991376926e-05\\
1086	1.28348801927059e-05\\
1087	1.28348732708984e-05\\
1088	1.28348696014954e-05\\
1089	1.28348664069553e-05\\
1090	1.2834862580685e-05\\
1091	1.283485909731e-05\\
1092	1.28348564452354e-05\\
1093	1.28348543688995e-05\\
1094	1.28348532984015e-05\\
1095	1.28348530944089e-05\\
1096	1.28348530646142e-05\\
1097	1.28348525661427e-05\\
1098	1.28348515953584e-05\\
1099	1.28348506405983e-05\\
1100	1.28348502270179e-05\\
1101	1.28348502266454e-05\\
1102	1.28348498461453e-05\\
1103	1.28348487475501e-05\\
1104	1.28348477144333e-05\\
1105	1.28348473897554e-05\\
1106	1.28348473812449e-05\\
1107	1.28348469029202e-05\\
1108	1.28348453636335e-05\\
1109	1.28348428456919e-05\\
1110	1.28348407019131e-05\\
1111	1.28348401325365e-05\\
1112	1.28348400462763e-05\\
1113	1.28348385034178e-05\\
1114	1.28348345004826e-05\\
1115	1.28348289299117e-05\\
1116	1.28348248336844e-05\\
1117	1.28348232258159e-05\\
1118	1.28348232226838e-05\\
1119	1.28348219094289e-05\\
1120	1.28348191237789e-05\\
1121	1.28348165825949e-05\\
1122	1.28348157886991e-05\\
1123	1.28348157831718e-05\\
1124	1.28348147958137e-05\\
1125	1.28348123293393e-05\\
1126	1.28348095511842e-05\\
1127	1.28348085303246e-05\\
1128	1.28348082170957e-05\\
1129	1.2834796608655e-05\\
1130	1.28347248397691e-05\\
1131	1.28344395097403e-05\\
1132	1.28334951425515e-05\\
1133	1.28309068486844e-05\\
1134	1.28243982579603e-05\\
1135	1.28079644872832e-05\\
1136	1.27697809398412e-05\\
1137	1.27050759918804e-05\\
1138	1.26432194651746e-05\\
1139	1.26111609566153e-05\\
1140	1.25992402639579e-05\\
1141	1.25950954721796e-05\\
1142	1.25938710384329e-05\\
1143	1.25935525515146e-05\\
1144	1.25934751388925e-05\\
1145	1.2593464430653e-05\\
1146	1.25934644186201e-05\\
1147	1.2593462386635e-05\\
1148	1.2593459760876e-05\\
1149	1.25934591250702e-05\\
1150	1.25934587750396e-05\\
1151	1.25934544017096e-05\\
1152	1.25934448466959e-05\\
1153	1.25934322760592e-05\\
1154	1.25934214326724e-05\\
1155	1.2593415821118e-05\\
1156	1.25934148491338e-05\\
1157	1.25934143425032e-05\\
1158	1.25934094821657e-05\\
1159	1.25933997630979e-05\\
1160	1.25933900311545e-05\\
1161	1.25933855443652e-05\\
1162	1.25933853119042e-05\\
1163	1.25933840779818e-05\\
1164	1.25933783139313e-05\\
1165	1.25933690837392e-05\\
1166	1.25933611281234e-05\\
1167	1.25933573159279e-05\\
1168	1.25933568406239e-05\\
1169	1.25933564447217e-05\\
1170	1.25933538871427e-05\\
1171	1.25933506214133e-05\\
1172	1.25933493876268e-05\\
1173	1.2593349387278e-05\\
1174	1.25933481561007e-05\\
1175	1.25933442874011e-05\\
1176	1.259333774915e-05\\
1177	1.2593331022894e-05\\
1178	1.25933271011615e-05\\
1179	1.25933258587898e-05\\
1180	1.25933258580144e-05\\
1181	1.25933246373061e-05\\
1182	1.25933214497536e-05\\
1183	1.25933178290031e-05\\
1184	1.2593316220712e-05\\
1185	1.25933162207091e-05\\
1186	1.25933128435786e-05\\
1187	1.25932937303776e-05\\
1188	1.25932232218062e-05\\
1189	1.25930077468111e-05\\
1190	1.25924708387541e-05\\
1191	1.25916544857237e-05\\
1192	1.25910764010245e-05\\
1193	1.25908452831715e-05\\
1194	1.25907700156777e-05\\
1195	1.25907418221111e-05\\
1196	1.25907266645338e-05\\
1197	1.25907142901646e-05\\
1198	1.25907028498827e-05\\
1199	1.25906948963424e-05\\
1200	1.25906925004391e-05\\
1201	1.25906924972764e-05\\
1202	1.25906907508502e-05\\
1203	1.25906866504718e-05\\
1204	1.25906820438072e-05\\
1205	1.25906790286453e-05\\
1206	1.25906783850156e-05\\
1207	1.25906782710494e-05\\
1208	1.25906767030771e-05\\
1209	1.25906733796266e-05\\
1210	1.25906686956107e-05\\
1211	1.25906630807566e-05\\
1212	1.25906583085369e-05\\
1213	1.25906555169421e-05\\
1214	1.25906545477416e-05\\
1215	1.25906545174418e-05\\
1216	1.25906540026294e-05\\
1217	1.25906520283355e-05\\
1218	1.25906494692131e-05\\
1219	1.25906475038218e-05\\
1220	1.25906467575744e-05\\
1221	1.25906467417916e-05\\
1222	1.2590646369378e-05\\
1223	1.25906449932456e-05\\
1224	1.25906428268921e-05\\
1225	1.25906409917977e-05\\
1226	1.25906401878473e-05\\
1227	1.25906400446098e-05\\
1228	1.25906399944147e-05\\
1229	1.25906394790178e-05\\
1230	1.25906387081618e-05\\
1231	1.25906382727742e-05\\
1232	1.25906382325325e-05\\
1233	1.25906381175602e-05\\
1234	1.25906375158561e-05\\
1235	1.25906365364597e-05\\
1236	1.25906357118383e-05\\
1237	1.2590635441609e-05\\
1238	1.25906352868147e-05\\
1239	1.25906305974777e-05\\
1240	1.25906025464331e-05\\
1241	1.25904974191001e-05\\
1242	1.25902118206124e-05\\
1243	1.25895604748945e-05\\
1244	1.25878301856974e-05\\
1245	1.25820274594286e-05\\
1246	1.25619689117878e-05\\
1247	1.25143040355343e-05\\
1248	1.24549211902746e-05\\
1249	1.24150897843049e-05\\
1250	1.24000345154812e-05\\
1251	1.23960236977389e-05\\
1252	1.23950247279867e-05\\
1253	1.23947582182687e-05\\
1254	1.23946680895121e-05\\
1255	1.23946312833211e-05\\
1256	1.23946202553474e-05\\
1257	1.23946182889206e-05\\
1258	1.23946182712235e-05\\
1259	1.23946167838347e-05\\
1260	1.23946134414073e-05\\
1261	1.23946108943828e-05\\
1262	1.23946105800177e-05\\
1263	1.23946100489153e-05\\
1264	1.23946066811532e-05\\
1265	1.23945992924846e-05\\
1266	1.23945895666772e-05\\
1267	1.23945810249721e-05\\
1268	1.23945753412421e-05\\
1269	1.2394573278936e-05\\
1270	1.23945731590769e-05\\
1271	1.23945725100521e-05\\
1272	1.23945693302214e-05\\
1273	1.23945628569414e-05\\
1274	1.23945545093323e-05\\
1275	1.23945488242514e-05\\
1276	1.23945479282586e-05\\
1277	1.23945471621077e-05\\
1278	1.23945412186134e-05\\
1279	1.23945284901705e-05\\
1280	1.23945148831222e-05\\
1281	1.23945074237441e-05\\
1282	1.23945061700778e-05\\
1283	1.23945057508081e-05\\
1284	1.23945003204169e-05\\
1285	1.23944887131387e-05\\
1286	1.23944754143043e-05\\
1287	1.23944654667498e-05\\
1288	1.23944596937797e-05\\
1289	1.23944588403952e-05\\
1290	1.23944581067049e-05\\
1291	1.23944523265653e-05\\
1292	1.23944430067119e-05\\
1293	1.23944375465671e-05\\
1294	1.23944372694466e-05\\
1295	1.23944310198322e-05\\
1296	1.23943905397466e-05\\
1297	1.23942709346436e-05\\
1298	1.23939604016742e-05\\
1299	1.23932959559006e-05\\
1300	1.23921543630558e-05\\
1301	1.23913196050573e-05\\
1302	1.23910876433759e-05\\
1303	1.23910500594399e-05\\
1304	1.23910475068644e-05\\
1305	1.23910474756932e-05\\
1306	1.23910470942811e-05\\
1307	1.2391046830971e-05\\
1308	1.23910468221623e-05\\
1309	1.23910465749969e-05\\
1310	1.23910455614912e-05\\
1311	1.23910436930111e-05\\
1312	1.23910419735865e-05\\
1313	1.23910411059463e-05\\
1314	1.23910410259532e-05\\
1315	1.23910408314191e-05\\
1316	1.23910397383031e-05\\
1317	1.239103805616e-05\\
1318	1.23910367234087e-05\\
1319	1.23910360026473e-05\\
1320	1.23910358810516e-05\\
1321	1.23910357911412e-05\\
1322	1.23910349655545e-05\\
1323	1.23910329184865e-05\\
1324	1.23910299465126e-05\\
1325	1.23910272112951e-05\\
1326	1.23910258066552e-05\\
1327	1.23910256729839e-05\\
1328	1.23910253131328e-05\\
1329	1.23910230992826e-05\\
1330	1.23910197375834e-05\\
1331	1.23910177360355e-05\\
1332	1.23910173417823e-05\\
1333	1.23910172466962e-05\\
1334	1.23910156858032e-05\\
1335	1.23910117977271e-05\\
1336	1.23910054204911e-05\\
1337	1.23909980049444e-05\\
1338	1.23909916088772e-05\\
1339	1.23909882434976e-05\\
1340	1.23909877572119e-05\\
1341	1.23909873983528e-05\\
1342	1.23909848068032e-05\\
1343	1.23909808479649e-05\\
1344	1.23909789604394e-05\\
1345	1.23909787466943e-05\\
1346	1.23909665526572e-05\\
1347	1.23908994353072e-05\\
1348	1.2390679335589e-05\\
1349	1.23901659316563e-05\\
1350	1.23888601044692e-05\\
1351	1.23853977112713e-05\\
1352	1.23769669999457e-05\\
1353	1.23658275938405e-05\\
1354	1.23596989582758e-05\\
1355	1.23575886489596e-05\\
1356	1.23569067604997e-05\\
1357	1.2356697354477e-05\\
1358	1.23566237568411e-05\\
1359	1.23565895129555e-05\\
1360	1.23565755105093e-05\\
1361	1.2356572420859e-05\\
1362	1.23565724112784e-05\\
1363	1.23565706900613e-05\\
1364	1.23565650902894e-05\\
1365	1.23565565038442e-05\\
1366	1.23565484428047e-05\\
1367	1.23565427740406e-05\\
1368	1.23565396959979e-05\\
1369	1.2356539154581e-05\\
1370	1.23565390150364e-05\\
1371	1.23565372448566e-05\\
1372	1.23565338657688e-05\\
1373	1.23565309465234e-05\\
1374	1.23565295050815e-05\\
1375	1.23565292364657e-05\\
1376	1.23565292181886e-05\\
1377	1.23565287530913e-05\\
1378	1.23565276826226e-05\\
1379	1.23565261147216e-05\\
1380	1.23565247392104e-05\\
1381	1.23565241776798e-05\\
1382	1.23565241544029e-05\\
1383	1.2356523914239e-05\\
1384	1.2356522973591e-05\\
1385	1.23565216205895e-05\\
1386	1.23565204827965e-05\\
1387	1.23565200379997e-05\\
1388	1.23565200171149e-05\\
1389	1.23565198863797e-05\\
1390	1.23565193399489e-05\\
1391	1.23565186718357e-05\\
1392	1.23565183377192e-05\\
1393	1.23565183064262e-05\\
1394	1.23565181944108e-05\\
1395	1.23565174903405e-05\\
1396	1.23565155475129e-05\\
1397	1.23565113070854e-05\\
1398	1.23565023050164e-05\\
1399	1.23564811552423e-05\\
1400	1.23564208906614e-05\\
1401	1.23562475937447e-05\\
1402	1.23557458798878e-05\\
1403	1.23544205021025e-05\\
1404	1.23524605650925e-05\\
1405	1.2351214122027e-05\\
1406	1.23507599964635e-05\\
1407	1.23506334416963e-05\\
1408	1.23505963540828e-05\\
1409	1.23505837234164e-05\\
1410	1.2350579321263e-05\\
1411	1.23505784285353e-05\\
1412	1.23505784263982e-05\\
1413	1.2350578122895e-05\\
1414	1.23505774544973e-05\\
1415	1.23505768485316e-05\\
1416	1.23505765537242e-05\\
1417	1.23505765169571e-05\\
1418	1.23505764724684e-05\\
1419	1.23505761918677e-05\\
1420	1.23505757195965e-05\\
1421	1.23505752565776e-05\\
1422	1.23505750523977e-05\\
1423	1.23505750456064e-05\\
1424	1.23505749381527e-05\\
1425	1.2350574429612e-05\\
1426	1.23505733908108e-05\\
1427	1.2350571939156e-05\\
1428	1.23505703974959e-05\\
1429	1.23505694882977e-05\\
1430	1.23505693127784e-05\\
1431	1.23505692839306e-05\\
1432	1.23505687298457e-05\\
1433	1.2350567326966e-05\\
1434	1.23505660656016e-05\\
1435	1.23505656839535e-05\\
1436	1.23505656588491e-05\\
1437	1.23505648484365e-05\\
1438	1.23505628157771e-05\\
1439	1.23505604706027e-05\\
1440	1.2350559129529e-05\\
1441	1.23505589112831e-05\\
1442	1.23505588216717e-05\\
1443	1.23505577528548e-05\\
1444	1.23505551240765e-05\\
1445	1.23505515318236e-05\\
1446	1.23505489730844e-05\\
1447	1.23505477901259e-05\\
1448	1.23505475349217e-05\\
1449	1.23505475349074e-05\\
1450	1.23505475176852e-05\\
1451	1.2350547297942e-05\\
1452	1.23505422821601e-05\\
1453	1.23505132438706e-05\\
1454	1.2350383812983e-05\\
1455	1.23500027488388e-05\\
1456	1.2349344273217e-05\\
1457	1.23488255384025e-05\\
1458	1.23486063853613e-05\\
1459	1.23485352865133e-05\\
1460	1.23485142575114e-05\\
1461	1.23485074039418e-05\\
1462	1.23485033437718e-05\\
1463	1.2348498372015e-05\\
1464	1.23484912118041e-05\\
1465	1.23484818948661e-05\\
1466	1.23484697714317e-05\\
1467	1.23484565601152e-05\\
1468	1.23484451856417e-05\\
1469	1.23484388340298e-05\\
1470	1.23484362042993e-05\\
1471	1.23484357457524e-05\\
1472	1.23484355918692e-05\\
1473	1.23484336778641e-05\\
1474	1.23484299071052e-05\\
1475	1.23484266419955e-05\\
1476	1.23484249330403e-05\\
1477	1.23484245108164e-05\\
1478	1.23484245037061e-05\\
1479	1.23484239699007e-05\\
1480	1.23484225061345e-05\\
1481	1.23484206105124e-05\\
1482	1.23484192788719e-05\\
1483	1.23484189139061e-05\\
1484	1.23484189037139e-05\\
1485	1.2348418376425e-05\\
1486	1.23484172079874e-05\\
1487	1.23484158132644e-05\\
1488	1.23484146281858e-05\\
1489	1.23484140901241e-05\\
1490	1.23484140791829e-05\\
1491	1.23484137403321e-05\\
1492	1.23484126676986e-05\\
1493	1.23484109361499e-05\\
1494	1.23484092726889e-05\\
1495	1.23484082785396e-05\\
1496	1.2348407999227e-05\\
1497	1.23484079976052e-05\\
1498	1.2348407654183e-05\\
1499	1.23484065026713e-05\\
1500	1.23484041778774e-05\\
1501	1.23484003593865e-05\\
1502	1.23483956693216e-05\\
1503	1.23483917733435e-05\\
1504	1.23483893924843e-05\\
1505	1.23483881488774e-05\\
1506	1.23483873507846e-05\\
1507	1.2348386540418e-05\\
1508	1.23483851336831e-05\\
1509	1.23483823042849e-05\\
1510	1.23483783092e-05\\
1511	1.23483736713116e-05\\
1512	1.23483699222742e-05\\
1513	1.23483683798282e-05\\
1514	1.2348368302902e-05\\
1515	1.23483678146104e-05\\
1516	1.23483658069747e-05\\
1517	1.23483635072737e-05\\
1518	1.23483624217288e-05\\
1519	1.2348362382203e-05\\
1520	1.23483618079382e-05\\
1521	1.23483588873111e-05\\
1522	1.23483520702546e-05\\
1523	1.23483410635842e-05\\
1524	1.23483276590057e-05\\
1525	1.23483148151917e-05\\
1526	1.23483074257132e-05\\
1527	1.2348305014734e-05\\
1528	1.23483050147336e-05\\
1529	1.23483023938556e-05\\
1530	1.23482955642742e-05\\
1531	1.23482885553578e-05\\
1532	1.23482835809141e-05\\
1533	1.23482822103235e-05\\
1534	1.23482821000694e-05\\
1535	1.2348278652239e-05\\
1536	1.23482685127418e-05\\
1537	1.23482557087595e-05\\
1538	1.23482466126149e-05\\
1539	1.23482426702056e-05\\
1540	1.23482423327556e-05\\
1541	1.23482415310226e-05\\
1542	1.23482363244122e-05\\
1543	1.23482246505561e-05\\
1544	1.23482090911402e-05\\
1545	1.23481975241089e-05\\
1546	1.23481922844818e-05\\
1547	1.23481913533561e-05\\
1548	1.23481909484509e-05\\
1549	1.23481847126586e-05\\
1550	1.23481614713264e-05\\
1551	1.23480998161861e-05\\
1552	1.23479879155472e-05\\
1553	1.2347769300671e-05\\
1554	1.23473260242088e-05\\
1555	1.23464897092036e-05\\
1556	1.23448840342326e-05\\
1557	1.2342741849377e-05\\
1558	1.23410169578645e-05\\
1559	1.23402227999845e-05\\
1560	1.23399292161356e-05\\
1561	1.23398016990436e-05\\
1562	1.23397375605618e-05\\
1563	1.23396981039004e-05\\
1564	1.23396724586901e-05\\
1565	1.23396554414065e-05\\
1566	1.23396453143761e-05\\
1567	1.23396427047314e-05\\
1568	1.23396426607804e-05\\
1569	1.23396389421155e-05\\
1570	1.23396274595768e-05\\
1571	1.23396090174589e-05\\
1572	1.23395863384364e-05\\
1573	1.23395597237292e-05\\
1574	1.23395333254786e-05\\
1575	1.23395124347912e-05\\
1576	1.23395011994717e-05\\
1577	1.23394983888199e-05\\
1578	1.23394983806137e-05\\
1579	1.2339495160184e-05\\
1580	1.23394863454889e-05\\
1581	1.23394761532965e-05\\
1582	1.23394691066533e-05\\
1583	1.23394658639289e-05\\
1584	1.23394648896872e-05\\
1585	1.23394648793655e-05\\
1586	1.23394641898736e-05\\
1587	1.23394616230565e-05\\
1588	1.23394577053535e-05\\
1589	1.23394546838385e-05\\
1590	1.23394537495264e-05\\
1591	1.23394537473799e-05\\
1592	1.23394527140275e-05\\
1593	1.23394499924672e-05\\
1594	1.23394470478212e-05\\
1595	1.23394452646437e-05\\
1596	1.2339444926729e-05\\
1597	1.23394448348156e-05\\
1598	1.23394435346705e-05\\
1599	1.23394402380434e-05\\
1600	1.23394356598016e-05\\
1601	1.23394312475265e-05\\
1602	1.23394295439034e-05\\
1603	1.23394295438576e-05\\
1604	1.23394255070582e-05\\
1605	1.23394111138411e-05\\
1606	1.23393994742966e-05\\
1607	1.23393947156115e-05\\
1608	1.23393934737142e-05\\
1609	1.23393934147378e-05\\
1610	1.23393932660225e-05\\
1611	1.23393927347679e-05\\
1612	1.23393918081584e-05\\
1613	1.23393904593167e-05\\
1614	1.23393889282165e-05\\
1615	1.23393876456347e-05\\
1616	1.23393869691142e-05\\
1617	1.23393868808431e-05\\
1618	1.23393867975199e-05\\
1619	1.23393861013604e-05\\
1620	1.23393845097207e-05\\
1621	1.23393825589039e-05\\
1622	1.23393806773017e-05\\
1623	1.23393791047817e-05\\
1624	1.23393781693949e-05\\
1625	1.23393777425689e-05\\
1626	1.23393776362968e-05\\
1627	1.23393776360326e-05\\
1628	1.23393774878471e-05\\
1629	1.23393769039768e-05\\
1630	1.2339375712244e-05\\
1631	1.23393742345542e-05\\
1632	1.23393728260249e-05\\
1633	1.23393715981434e-05\\
1634	1.23393707260448e-05\\
1635	1.23393701702884e-05\\
1636	1.23393700280025e-05\\
1637	1.23393700276325e-05\\
1638	1.23393698472245e-05\\
1639	1.23393692798173e-05\\
1640	1.23393684091498e-05\\
1641	1.23393673495006e-05\\
1642	1.23393662046043e-05\\
1643	1.23393650857494e-05\\
1644	1.23393644916145e-05\\
1645	1.23393644909828e-05\\
1646	1.23393630821659e-05\\
1647	1.2339354296936e-05\\
1648	1.23393256259729e-05\\
1649	1.23392356378605e-05\\
1650	1.23389152814632e-05\\
1651	1.23379068704151e-05\\
1652	1.23363147853593e-05\\
1653	1.23353174600075e-05\\
1654	1.23350496250534e-05\\
1655	1.23349868040148e-05\\
1656	1.23349736858862e-05\\
1657	1.23349706512919e-05\\
1658	1.23349688085995e-05\\
1659	1.23349659888217e-05\\
1660	1.23349615919883e-05\\
1661	1.23349569166057e-05\\
1662	1.23349537466957e-05\\
1663	1.23349529223729e-05\\
1664	1.23349529126031e-05\\
1665	1.23349515410946e-05\\
1666	1.23349463763429e-05\\
1667	1.23349343180212e-05\\
1668	1.23349138856211e-05\\
1669	1.23348873972586e-05\\
1670	1.23348649063337e-05\\
1671	1.23348519990475e-05\\
1672	1.23348484970599e-05\\
1673	1.23348484968858e-05\\
1674	1.23348451492439e-05\\
1675	1.2334832730795e-05\\
1676	1.23348107490708e-05\\
1677	1.23347789061579e-05\\
1678	1.2334742960574e-05\\
1679	1.23347110094475e-05\\
1680	1.23346854873474e-05\\
1681	1.23346633475041e-05\\
1682	1.23346409303261e-05\\
1683	1.23346115175903e-05\\
1684	1.23345700887575e-05\\
1685	1.23345186623722e-05\\
1686	1.23344831964917e-05\\
1687	1.23344675750677e-05\\
1688	1.23344659793912e-05\\
1689	1.23344638935546e-05\\
1690	1.23344465974666e-05\\
1691	1.23344057794936e-05\\
1692	1.2334348612361e-05\\
1693	1.23342760625236e-05\\
1694	1.23341893681452e-05\\
1695	1.23340598527869e-05\\
1696	1.23337709842053e-05\\
1697	1.23331245309409e-05\\
1698	1.23323883675016e-05\\
1699	1.23319935110496e-05\\
1700	1.23318346607983e-05\\
1701	1.23317448134774e-05\\
1702	1.23316893519153e-05\\
1703	1.2331655145894e-05\\
1704	1.23316365401232e-05\\
1705	1.23316305544488e-05\\
1706	1.23316302105807e-05\\
1707	1.23316288331868e-05\\
1708	1.23316198538691e-05\\
1709	1.23316006116355e-05\\
1710	1.23315738812291e-05\\
1711	1.23315396856032e-05\\
1712	1.2331507654164e-05\\
1713	1.23314912530128e-05\\
1714	1.2331488162687e-05\\
1715	1.23314875056625e-05\\
1716	1.23314784331047e-05\\
1717	1.2331459681882e-05\\
1718	1.23314357439681e-05\\
1719	1.23314127295233e-05\\
1720	1.23313950745567e-05\\
1721	1.23313819761312e-05\\
1722	1.23313732915182e-05\\
1723	1.23313691041515e-05\\
1724	1.23313681785972e-05\\
1725	1.23313680474922e-05\\
1726	1.23313656922209e-05\\
1727	1.23313593982921e-05\\
1728	1.23313472014093e-05\\
1729	1.23313265686997e-05\\
1730	1.23312989544622e-05\\
1731	1.23312656641335e-05\\
1732	1.23312293990837e-05\\
1733	1.23311806595107e-05\\
1734	1.2331129132629e-05\\
1735	1.23310855715859e-05\\
1736	1.23310582079513e-05\\
1737	1.23310447338165e-05\\
1738	1.23310383134221e-05\\
1739	1.23310337441437e-05\\
1740	1.23310268101991e-05\\
1741	1.23310045558292e-05\\
1742	1.23309375397367e-05\\
1743	1.23307884205167e-05\\
1744	1.23305668305068e-05\\
1745	1.23304167647226e-05\\
1746	1.23303645217027e-05\\
1747	1.23303491740425e-05\\
1748	1.23303451708986e-05\\
1749	1.23303446336281e-05\\
1750	1.23303445912394e-05\\
1751	1.23303438699715e-05\\
1752	1.23303423900787e-05\\
1753	1.23303404795491e-05\\
1754	1.23303386738531e-05\\
1755	1.2330337461863e-05\\
1756	1.23303368530479e-05\\
1757	1.2330336772688e-05\\
1758	1.23303367106112e-05\\
1759	1.23303361719483e-05\\
1760	1.23303348327097e-05\\
1761	1.2330332890652e-05\\
1762	1.23303308907008e-05\\
1763	1.23303292998425e-05\\
1764	1.23303285657942e-05\\
1765	1.23303284909047e-05\\
1766	1.23303283474334e-05\\
1767	1.23303274161738e-05\\
1768	1.23303249870669e-05\\
1769	1.23303205183992e-05\\
1770	1.23303139026201e-05\\
1771	1.23303052427404e-05\\
1772	1.23302971639489e-05\\
1773	1.23302914270957e-05\\
1774	1.23302890650677e-05\\
1775	1.23302886821751e-05\\
1776	1.23302885836635e-05\\
1777	1.23302871115435e-05\\
1778	1.23302828307973e-05\\
1779	1.23302744555918e-05\\
1780	1.23302636751906e-05\\
1781	1.23302541527033e-05\\
1782	1.2330249546515e-05\\
1783	1.23302489550246e-05\\
1784	1.23302478008639e-05\\
1785	1.23302369390562e-05\\
1786	1.23301986313849e-05\\
1787	1.23301142250114e-05\\
1788	1.23299525024523e-05\\
1789	1.23296208305135e-05\\
1790	1.23292062423903e-05\\
1791	1.23290302476388e-05\\
1792	1.23289871580546e-05\\
1793	1.2328974461088e-05\\
1794	1.23289682882551e-05\\
1795	1.2328962712929e-05\\
1796	1.23289554815899e-05\\
1797	1.23289466451572e-05\\
1798	1.2328937411396e-05\\
1799	1.23289315553129e-05\\
1800	1.23289290044725e-05\\
1801	1.2328928688375e-05\\
1802	1.23289284410104e-05\\
1803	1.23289262679962e-05\\
1804	1.2328921608917e-05\\
1805	1.23289153571259e-05\\
1806	1.2328909549082e-05\\
1807	1.2328905160789e-05\\
1808	1.23289030715637e-05\\
1809	1.23289024524189e-05\\
1810	1.23289024466093e-05\\
1811	1.23289021151645e-05\\
1812	1.23289009757578e-05\\
1813	1.23288992788578e-05\\
1814	1.23288977003912e-05\\
1815	1.23288965868895e-05\\
1816	1.23288961698353e-05\\
1817	1.23288961328434e-05\\
1818	1.2328896081196e-05\\
1819	1.23288957123136e-05\\
1820	1.23288950350454e-05\\
1821	1.23288942576243e-05\\
1822	1.23288936167785e-05\\
1823	1.23288931507923e-05\\
1824	1.2328892958684e-05\\
1825	1.23288929474001e-05\\
1826	1.23288928466993e-05\\
1827	1.2328892273914e-05\\
1828	1.23288909682506e-05\\
1829	1.23288877798648e-05\\
1830	1.23288771440518e-05\\
1831	1.23288347017562e-05\\
1832	1.23286671932161e-05\\
1833	1.23280835587626e-05\\
1834	1.23268029779663e-05\\
1835	1.23256868147553e-05\\
1836	1.23252159181891e-05\\
1837	1.23250764812427e-05\\
1838	1.2325039279235e-05\\
1839	1.23250290287626e-05\\
1840	1.23250266354347e-05\\
1841	1.23250261551518e-05\\
1842	1.23250260677214e-05\\
1843	1.2325026057886e-05\\
1844	1.23250260575171e-05\\
1845	1.23250260575003e-05\\
1846	1.23250260557031e-05\\
1847	1.23250260386568e-05\\
1848	1.23250259772215e-05\\
1849	1.23250258444051e-05\\
1850	1.23250255849412e-05\\
1851	1.23250251525163e-05\\
1852	1.2325024513005e-05\\
1853	1.23250237426317e-05\\
1854	1.23250229723922e-05\\
1855	1.23250224259918e-05\\
1856	1.23250222729361e-05\\
1857	1.23250222708838e-05\\
1858	1.23250220248259e-05\\
1859	1.23250212110079e-05\\
1860	1.23250198116919e-05\\
1861	1.23250185924212e-05\\
1862	1.23250180501522e-05\\
1863	1.23250180350407e-05\\
1864	1.23250177481891e-05\\
1865	1.23250163622519e-05\\
1866	1.23250134841226e-05\\
1867	1.23250092440178e-05\\
1868	1.23250046634949e-05\\
1869	1.23250014749573e-05\\
1870	1.23250003533291e-05\\
1871	1.23250003168397e-05\\
1872	1.23249993512716e-05\\
1873	1.23249917705805e-05\\
1874	1.23249581160734e-05\\
1875	1.2324826449019e-05\\
1876	1.23242816372001e-05\\
1877	1.23224912637851e-05\\
1878	1.23183825644749e-05\\
1879	1.23126161590957e-05\\
1880	1.23092675979365e-05\\
1881	1.23081768395763e-05\\
1882	1.23079195988127e-05\\
1883	1.23078615475803e-05\\
1884	1.23078429991755e-05\\
1885	1.23078310035277e-05\\
1886	1.23078193251885e-05\\
1887	1.23078064473459e-05\\
1888	1.23077933207178e-05\\
1889	1.23077808107222e-05\\
1890	1.23077714967077e-05\\
1891	1.23077668541841e-05\\
1892	1.2307766282083e-05\\
1893	1.23077657306538e-05\\
1894	1.23077610441266e-05\\
1895	1.23077496328403e-05\\
1896	1.23077359732536e-05\\
1897	1.23077257938491e-05\\
1898	1.23077165811699e-05\\
1899	1.23077049650619e-05\\
1900	1.23076908472428e-05\\
1901	1.23076774162982e-05\\
1902	1.23076647694039e-05\\
1903	1.2307651665322e-05\\
1904	1.23076373468408e-05\\
1905	1.2307623869807e-05\\
1906	1.23076140346145e-05\\
1907	1.23076079239098e-05\\
1908	1.23076035765933e-05\\
1909	1.23076004608998e-05\\
1910	1.23075986016007e-05\\
1911	1.23075977317631e-05\\
1912	1.23075974901193e-05\\
1913	1.23075974881485e-05\\
1914	1.23075971892942e-05\\
1915	1.23075964299185e-05\\
1916	1.23075954021539e-05\\
1917	1.23075948770124e-05\\
1918	1.23075947625033e-05\\
1919	1.23075851433528e-05\\
1920	1.23074983287595e-05\\
1921	1.23070295430869e-05\\
1922	1.23053144191402e-05\\
1923	1.23021441831953e-05\\
1924	1.23004562501384e-05\\
1925	1.2300046079072e-05\\
1926	1.22999726006756e-05\\
1927	1.22999648551701e-05\\
1928	1.22999648472719e-05\\
1929	1.22999631230178e-05\\
1930	1.22999588483492e-05\\
1931	1.22999533859053e-05\\
1932	1.22999466212575e-05\\
1933	1.22999389300951e-05\\
1934	1.22999308162084e-05\\
1935	1.22999232699994e-05\\
1936	1.22999170046613e-05\\
1937	1.22999116088876e-05\\
1938	1.22999082800418e-05\\
1939	1.22999068064794e-05\\
1940	1.22999066346346e-05\\
1941	1.22999063973841e-05\\
1942	1.22999044764839e-05\\
1943	1.22998996599681e-05\\
1944	1.22998923621594e-05\\
1945	1.22998820883328e-05\\
1946	1.22998682330999e-05\\
1947	1.22998544721243e-05\\
1948	1.22998451702257e-05\\
1949	1.22998414500125e-05\\
1950	1.22998411449731e-05\\
1951	1.22998405613696e-05\\
1952	1.22998365184246e-05\\
1953	1.22998238964796e-05\\
1954	1.22997972582224e-05\\
1955	1.22997542614418e-05\\
1956	1.22997125006385e-05\\
1957	1.22996764454024e-05\\
1958	1.22996453841443e-05\\
1959	1.22996241255195e-05\\
1960	1.22996131544445e-05\\
1961	1.22996102583262e-05\\
1962	1.22996101696214e-05\\
1963	1.2299609932879e-05\\
1964	1.22996098739282e-05\\
1965	1.22995974244928e-05\\
1966	1.2299517073245e-05\\
1967	1.22993583104742e-05\\
1968	1.22992483825314e-05\\
1969	1.22992019928109e-05\\
1970	1.22991815544865e-05\\
1971	1.22991731350623e-05\\
1972	1.2299170292713e-05\\
1973	1.22991699628016e-05\\
1974	1.22991697609563e-05\\
1975	1.22991678854262e-05\\
1976	1.22991639107897e-05\\
1977	1.22991581839231e-05\\
1978	1.22991485319185e-05\\
1979	1.22991291544106e-05\\
1980	1.22990955963571e-05\\
1981	1.22990480547584e-05\\
1982	1.22989995584655e-05\\
1983	1.22989720806036e-05\\
1984	1.22989636688498e-05\\
1985	1.22989628925009e-05\\
1986	1.22989621085818e-05\\
1987	1.22989556163969e-05\\
1988	1.22989389788433e-05\\
1989	1.2298905336003e-05\\
1990	1.2298848158151e-05\\
1991	1.22987532406879e-05\\
1992	1.22986041910308e-05\\
1993	1.2298426698531e-05\\
1994	1.22982384102077e-05\\
1995	1.22980709736948e-05\\
1996	1.22979394229132e-05\\
1997	1.22978540969422e-05\\
1998	1.22978059719181e-05\\
1999	1.22977815501184e-05\\
2000	1.22977663381953e-05\\
2001	1.22977541632978e-05\\
2002	1.22977446473545e-05\\
2003	1.22977381182495e-05\\
2004	1.22977344372471e-05\\
2005	1.2297732289348e-05\\
2006	1.22977297076436e-05\\
2007	1.22977214257457e-05\\
2008	1.22976967745141e-05\\
2009	1.22976556486856e-05\\
2010	1.22976227558585e-05\\
2011	1.22976056371947e-05\\
2012	1.22975893741316e-05\\
2013	1.22975685263927e-05\\
2014	1.22975473743893e-05\\
2015	1.22975333400195e-05\\
2016	1.22975262727692e-05\\
2017	0\\
};
\addlegendentry{$\varepsilon=10^{-14}$}

\end{semilogyaxis}
\end{tikzpicture}


==> figures/compareks/1000x8LSQR.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[%
width=6cm,
height=8cm, 
xlabel style={yshift=.2cm},
xlabel={Iteration},
xmin=0, xmax=2100,
xmode = linear,
xtick = {0,500,1000,1500,2000},
x tick label style={font=\footnotesize},
ymin = 1e-16, ymax=10, 
ytickten = {-15,-12,-9,-6,-3,0},
ylabel style={yshift=-.2cm},
ylabel={Relative Residual},
y tick label style={font=\footnotesize},
title style={font=\small\bfseries},
title={LSQR-Residual},
legend style={font=\footnotesize},
legend pos=north east,
legend cell align={left},
label style={black,font=\small},
]
\addplot [color=tublue, only marks, mark=diamond, mark size=2pt]
  table[row sep=crcr]{%
1	1\\
2	0.452095866131386\\
3	0.256514339767365\\
4	0.164157005547371\\
5	0.111735959370221\\
6	0.0819909650882355\\
7	0.062931021974503\\
8	0.0501162835001078\\
9	0.0410146927541729\\
10	0.034086497845639\\
11	0.0287221639711926\\
12	0.0246679083530605\\
13	0.0214513711132045\\
14	0.0188756682245202\\
15	0.016725161908537\\
16	0.0148812030532804\\
17	0.0132906328221559\\
18	0.0119283058143786\\
19	0.0107001828577865\\
20	0.00966276734926895\\
21	0.00879718796220508\\
22	0.00804298707835022\\
23	0.00738356079882831\\
24	0.00681195054971962\\
25	0.00631759306270923\\
26	0.00586094499123321\\
27	0.00546546037569253\\
28	0.00512207623139278\\
29	0.00482890837572653\\
30	0.00457463840609976\\
31	0.00432154738754518\\
32	0.00408584018139607\\
33	0.00387724989701398\\
34	0.00367540582723173\\
35	0.00348257483237193\\
36	0.00330601998022\\
37	0.00314187728859776\\
38	0.00299486541738226\\
39	0.00284957144275374\\
40	0.00271259165959345\\
41	0.00258976182921983\\
42	0.002465818312869\\
43	0.00236127656946046\\
44	0.00226328770201927\\
45	0.00217724360957048\\
46	0.00209400793818227\\
47	0.00201819933992283\\
48	0.00194076966302958\\
49	0.00187524400515845\\
50	0.00180981481057591\\
51	0.00175479736754106\\
52	0.00170187541167368\\
53	0.0016469645762558\\
54	0.00159551878074106\\
55	0.00154263357397993\\
56	0.00148982973715026\\
57	0.00144465213064368\\
58	0.00139858816811004\\
59	0.00135353641643439\\
60	0.00131899723522651\\
61	0.00128646556851672\\
62	0.00125461965168332\\
63	0.00121991691642646\\
64	0.00118486053965939\\
65	0.00114823891582462\\
66	0.00111328752932207\\
67	0.0010828533105106\\
68	0.00105426438515707\\
69	0.00102858176845359\\
70	0.00100348548798923\\
71	0.000979656790283269\\
72	0.000954422183688798\\
73	0.000930394304048924\\
74	0.000908115817776794\\
75	0.000889098160167853\\
76	0.000873267239203033\\
77	0.00085899288146559\\
78	0.00084525473495981\\
79	0.000832850255117636\\
80	0.000822845166999988\\
81	0.000813279904694599\\
82	0.00080378042702888\\
83	0.000794939652015372\\
84	0.000786310257124889\\
85	0.000777501056627753\\
86	0.000767642156632839\\
87	0.000756694237352516\\
88	0.000744481792516783\\
89	0.000731334590785968\\
90	0.000716956691479464\\
91	0.000702715413476107\\
92	0.000687792956367523\\
93	0.000673445271641735\\
94	0.000659020701310237\\
95	0.00064570343999386\\
96	0.00063214122319445\\
97	0.000617632852050262\\
98	0.000602913674128703\\
99	0.000588530706358995\\
100	0.000574428140255973\\
101	0.000560079235256585\\
102	0.000546090291736456\\
103	0.000532395077671202\\
104	0.000519663046215251\\
105	0.000506774008967871\\
106	0.000493908814453798\\
107	0.000481672212307578\\
108	0.000469422965760561\\
109	0.000458202471651782\\
110	0.000447020083454632\\
111	0.000435885366179418\\
112	0.000424136589435567\\
113	0.000412266954812213\\
114	0.000400800539520174\\
115	0.000389164160909341\\
116	0.000378141367769915\\
117	0.000367684910210207\\
118	0.000357841955115251\\
119	0.000348971367590578\\
120	0.000340155932742606\\
121	0.000331872632178943\\
122	0.00032423027408573\\
123	0.000316416679127717\\
124	0.000309356187381577\\
125	0.00030299584078763\\
126	0.000297117589444161\\
127	0.000291185649251556\\
128	0.0002856204980232\\
129	0.00028012828944964\\
130	0.000274241620549889\\
131	0.000268129712009063\\
132	0.00026243625107692\\
133	0.000257541134334685\\
134	0.000252657180796004\\
135	0.000247390491634628\\
136	0.00024270236602718\\
137	0.000239317427482478\\
138	0.000236343309414906\\
139	0.000233713836348346\\
140	0.00023108776851787\\
141	0.000228601025258834\\
142	0.000225959075697755\\
143	0.000223195863814402\\
144	0.00022014853536157\\
145	0.000216554633013144\\
146	0.000212452125501025\\
147	0.000207892543600803\\
148	0.00020278109161724\\
149	0.000197108581743438\\
150	0.000191528263940454\\
151	0.000186266565742513\\
152	0.000181062734685165\\
153	0.000176021508139154\\
154	0.000170636570407162\\
155	0.000165084247863873\\
156	0.000159280501241232\\
157	0.000153846876474689\\
158	0.000148763328855459\\
159	0.000144263321721776\\
160	0.000139730968497609\\
161	0.00013540970398718\\
162	0.000131320814069474\\
163	0.000126626565831308\\
164	0.000121819130407133\\
165	0.000116872153152586\\
166	0.000112055225092085\\
167	0.000107280778861109\\
168	0.000102999073822395\\
169	9.87079199629459e-05\\
170	9.44197441483374e-05\\
171	9.02655053178608e-05\\
172	8.62130935960842e-05\\
173	8.21791925542813e-05\\
174	7.85268360747611e-05\\
175	7.5259339547954e-05\\
176	7.19519038531745e-05\\
177	6.89994069717635e-05\\
178	6.59600409141775e-05\\
179	6.2924493266891e-05\\
180	6.0186940255591e-05\\
181	5.77867862676189e-05\\
182	5.56199111372321e-05\\
183	5.36851662999997e-05\\
184	5.19481679892023e-05\\
185	5.0263002210594e-05\\
186	4.86125433396158e-05\\
187	4.69910460209641e-05\\
188	4.54425219730981e-05\\
189	4.39106389567082e-05\\
190	4.24028786202594e-05\\
191	4.09426875941875e-05\\
192	3.95502006860829e-05\\
193	3.82755759918565e-05\\
194	3.7004519992905e-05\\
195	3.58731822176774e-05\\
196	3.48162149425977e-05\\
197	3.37416672194246e-05\\
198	3.26788084217553e-05\\
199	3.16440781557026e-05\\
200	3.06592398654983e-05\\
201	2.9718565194934e-05\\
202	2.87956179987173e-05\\
203	2.79454021277584e-05\\
204	2.71264296465397e-05\\
205	2.63724749844706e-05\\
206	2.56537845175151e-05\\
207	2.50214681278338e-05\\
208	2.44871038926501e-05\\
209	2.39566282141709e-05\\
210	2.3355828903939e-05\\
211	2.28401136578055e-05\\
212	2.24011524319209e-05\\
213	2.2071905357006e-05\\
214	2.17671928197408e-05\\
215	2.14634657206425e-05\\
216	2.11533457968175e-05\\
217	2.08562754149496e-05\\
218	2.05484298013828e-05\\
219	2.02830639989374e-05\\
220	2.00711146423374e-05\\
221	1.98795630600301e-05\\
222	1.97024884887554e-05\\
223	1.9529179098272e-05\\
224	1.93570029030525e-05\\
225	1.91774999195789e-05\\
226	1.90000347368489e-05\\
227	1.8801286252185e-05\\
228	1.85550418767231e-05\\
229	1.82959688297957e-05\\
230	1.80240468600072e-05\\
231	1.77488251480467e-05\\
232	1.74428202191505e-05\\
233	1.7131238392404e-05\\
234	1.68242229349655e-05\\
235	1.65110903963406e-05\\
236	1.61960825220789e-05\\
237	1.58875954622803e-05\\
238	1.55662445590554e-05\\
239	1.5259946600569e-05\\
240	1.49630172803748e-05\\
241	1.46436844926034e-05\\
242	1.43373979231084e-05\\
243	1.40417299060693e-05\\
244	1.37412902400485e-05\\
245	1.34058003087051e-05\\
246	1.30402683996065e-05\\
247	1.26914242389261e-05\\
248	1.23825928863056e-05\\
249	1.2100964354485e-05\\
250	1.18459029070804e-05\\
251	1.16202715578238e-05\\
252	1.13975584979373e-05\\
253	1.11956499339643e-05\\
254	1.09953699108227e-05\\
255	1.0798308340098e-05\\
256	1.05996770430678e-05\\
257	1.04080598707075e-05\\
258	1.02296159112384e-05\\
259	1.00490242268716e-05\\
260	9.87590092545585e-06\\
261	9.71234674735448e-06\\
262	9.55115961638333e-06\\
263	9.39008847203397e-06\\
264	9.22855291857606e-06\\
265	9.0556274395258e-06\\
266	8.88843816119507e-06\\
267	8.73239379425847e-06\\
268	8.58779226908666e-06\\
269	8.44034082119328e-06\\
270	8.30799781015373e-06\\
271	8.17107031137533e-06\\
272	8.03874176677317e-06\\
273	7.92866109911931e-06\\
274	7.82754251647265e-06\\
275	7.72424603947441e-06\\
276	7.61637238543441e-06\\
277	7.49850671852182e-06\\
278	7.38671194098279e-06\\
279	7.26986168456539e-06\\
280	7.1410951676139e-06\\
281	7.01325441484839e-06\\
282	6.89335264456213e-06\\
283	6.7785969203066e-06\\
284	6.66087205814736e-06\\
285	6.53046346699487e-06\\
286	6.39829592803792e-06\\
287	6.27339394201155e-06\\
288	6.14671644056762e-06\\
289	6.02140297491233e-06\\
290	5.9007477416368e-06\\
291	5.77313893474017e-06\\
292	5.64784356248054e-06\\
293	5.51748166038394e-06\\
294	5.39937156236005e-06\\
295	5.29345703221309e-06\\
296	5.19671483525371e-06\\
297	5.11168042945183e-06\\
298	5.02656650893107e-06\\
299	4.94253784014317e-06\\
300	4.86493996160806e-06\\
301	4.78749834303425e-06\\
302	4.71708053311539e-06\\
303	4.63725178661437e-06\\
304	4.54692269725136e-06\\
305	4.4493303896663e-06\\
306	4.34094464234301e-06\\
307	4.22611572829761e-06\\
308	4.11759510201964e-06\\
309	4.01440726755424e-06\\
310	3.91936569839492e-06\\
311	3.83400029860394e-06\\
312	3.75527166302414e-06\\
313	3.67971513752771e-06\\
314	3.61297093322806e-06\\
315	3.55743463542045e-06\\
316	3.50452171877061e-06\\
317	3.45288628471784e-06\\
318	3.40791064392012e-06\\
319	3.36843529918942e-06\\
320	3.3361843302065e-06\\
321	3.3060176857437e-06\\
322	3.27729263172462e-06\\
323	3.24871409460959e-06\\
324	3.22137222450797e-06\\
325	3.19416011351733e-06\\
326	3.17129295798426e-06\\
327	3.14997004024963e-06\\
328	3.13025125638722e-06\\
329	3.11179119483456e-06\\
330	3.09451608758701e-06\\
331	3.0791222397204e-06\\
332	3.06423709538166e-06\\
333	3.05050205060317e-06\\
334	3.03596549676172e-06\\
335	3.02138873433761e-06\\
336	3.00689470330875e-06\\
337	2.99354486723671e-06\\
338	2.98181825398672e-06\\
339	2.97196394537737e-06\\
340	2.96348904878635e-06\\
341	2.95588307539552e-06\\
342	2.94923712045843e-06\\
343	2.94351294047557e-06\\
344	2.93876264516555e-06\\
345	2.93384080738566e-06\\
346	2.9288817720696e-06\\
347	2.92423849385955e-06\\
348	2.92035705911393e-06\\
349	2.91671616602257e-06\\
350	2.91344095114145e-06\\
351	2.910488523905e-06\\
352	2.90767521814942e-06\\
353	2.9053415301828e-06\\
354	2.90331185209186e-06\\
355	2.901520519843e-06\\
356	2.89996458793949e-06\\
357	2.89857784063055e-06\\
358	2.8972941677008e-06\\
359	2.89603868486925e-06\\
360	2.89481933592731e-06\\
361	2.89349247789225e-06\\
362	2.8919526204628e-06\\
363	2.89011612585594e-06\\
364	2.88800340057421e-06\\
365	2.88577675414235e-06\\
366	2.88334225757635e-06\\
367	2.88046411095687e-06\\
368	2.87741611856515e-06\\
369	2.8739790359483e-06\\
370	2.8705231625548e-06\\
371	2.8671543258164e-06\\
372	2.86318995928304e-06\\
373	2.85909632080082e-06\\
374	2.85487808838964e-06\\
375	2.85070613624793e-06\\
376	2.84635400071813e-06\\
377	2.84237928568726e-06\\
378	2.83810679031415e-06\\
379	2.83358300573217e-06\\
380	2.82889280654066e-06\\
381	2.82352519429171e-06\\
382	2.81821096218255e-06\\
383	2.81308063715158e-06\\
384	2.80860848389427e-06\\
385	2.80461030091742e-06\\
386	2.80106969781713e-06\\
387	2.79755938058305e-06\\
388	2.79445958868894e-06\\
389	2.79162458079511e-06\\
390	2.78900581126267e-06\\
391	2.78657854910802e-06\\
392	2.78423964766296e-06\\
393	2.78216653301613e-06\\
394	2.7802393529378e-06\\
395	2.77839768933505e-06\\
396	2.77643761050967e-06\\
397	2.77459738601287e-06\\
398	2.77293020366329e-06\\
399	2.77121980714342e-06\\
400	2.76952582309638e-06\\
401	2.76782812781151e-06\\
402	2.76620632014184e-06\\
403	2.76449902631033e-06\\
404	2.76290937661274e-06\\
405	2.76142308145011e-06\\
406	2.76007690303472e-06\\
407	2.75865597295475e-06\\
408	2.75727441377912e-06\\
409	2.75610550007206e-06\\
410	2.7550301063957e-06\\
411	2.75388983996946e-06\\
412	2.75274105706059e-06\\
413	2.75152600398857e-06\\
414	2.75031394581156e-06\\
415	2.74905931612801e-06\\
416	2.7476722545535e-06\\
417	2.74641554959409e-06\\
418	2.74517850158782e-06\\
419	2.74393363419195e-06\\
420	2.74255326846918e-06\\
421	2.74108562515342e-06\\
422	2.739722865141e-06\\
423	2.73859690119259e-06\\
424	2.73751043556976e-06\\
425	2.73641282056424e-06\\
426	2.735111741752e-06\\
427	2.73368024062038e-06\\
428	2.73239285224879e-06\\
429	2.73117181850161e-06\\
430	2.73014456216641e-06\\
431	2.72929100562287e-06\\
432	2.7285944671637e-06\\
433	2.72792257663467e-06\\
434	2.72730120503605e-06\\
435	2.72671738533529e-06\\
436	2.72616197665353e-06\\
437	2.72555233672702e-06\\
438	2.72495516415207e-06\\
439	2.72433909306715e-06\\
440	2.72363101275401e-06\\
441	2.72290573979886e-06\\
442	2.72210248631182e-06\\
443	2.72128851422362e-06\\
444	2.7204044286532e-06\\
445	2.71945043524625e-06\\
446	2.71851499144622e-06\\
447	2.71751139223201e-06\\
448	2.71654936885318e-06\\
449	2.71561922671788e-06\\
450	2.71475195198208e-06\\
451	2.71401176637921e-06\\
452	2.71336158573622e-06\\
453	2.71279535259044e-06\\
454	2.71232980590165e-06\\
455	2.7118803186807e-06\\
456	2.71142008074068e-06\\
457	2.71094864971937e-06\\
458	2.71055634101172e-06\\
459	2.71016894649825e-06\\
460	2.70981524609707e-06\\
461	2.70947351308236e-06\\
462	2.70913113674684e-06\\
463	2.70878044519258e-06\\
464	2.70844632015372e-06\\
465	2.70813271834491e-06\\
466	2.70784435646688e-06\\
467	2.7075711512324e-06\\
468	2.70730715781557e-06\\
469	2.70705073018269e-06\\
470	2.7067921932272e-06\\
471	2.70652499154125e-06\\
472	2.70626025086702e-06\\
473	2.70601912784197e-06\\
474	2.70577948560994e-06\\
475	2.70551836156834e-06\\
476	2.70524376184428e-06\\
477	2.70498997218078e-06\\
478	2.70472076113399e-06\\
479	2.70441724954195e-06\\
480	2.70410133977914e-06\\
481	2.70376228405533e-06\\
482	2.70337696787492e-06\\
483	2.70297135694066e-06\\
484	2.70252150675046e-06\\
485	2.70198087224084e-06\\
486	2.70133101095583e-06\\
487	2.70059856265756e-06\\
488	2.69986020033161e-06\\
489	2.69911116915441e-06\\
490	2.69830919976721e-06\\
491	2.69756554226184e-06\\
492	2.69679753954542e-06\\
493	2.69599522779224e-06\\
494	2.69501496755522e-06\\
495	2.69396202624321e-06\\
496	2.69292362489937e-06\\
497	2.69174652117897e-06\\
498	2.69031357038714e-06\\
499	2.68869983624287e-06\\
500	2.68707957018857e-06\\
501	2.68522233110817e-06\\
502	2.68326911414989e-06\\
503	2.68128691602755e-06\\
504	2.6793698556201e-06\\
505	2.67762111158716e-06\\
506	2.67583967995101e-06\\
507	2.67393758059147e-06\\
508	2.67185083361349e-06\\
509	2.66992665595818e-06\\
510	2.66794599721579e-06\\
511	2.66611789605855e-06\\
512	2.66432942521098e-06\\
513	2.66271877586798e-06\\
514	2.66102312550231e-06\\
515	2.65935221565187e-06\\
516	2.65769295959176e-06\\
517	2.65599312247817e-06\\
518	2.6540619785158e-06\\
519	2.65231550812387e-06\\
520	2.6506318682629e-06\\
521	2.64900592173757e-06\\
522	2.64747190172425e-06\\
523	2.64587478694936e-06\\
524	2.64433688630436e-06\\
525	2.64299970213875e-06\\
526	2.64177651247945e-06\\
527	2.64056940461244e-06\\
528	2.6394645088125e-06\\
529	2.63840490175618e-06\\
530	2.63728983501647e-06\\
531	2.63618668140738e-06\\
532	2.63513623110038e-06\\
533	2.63403529088515e-06\\
534	2.63292497271728e-06\\
535	2.63189078695697e-06\\
536	2.63085223795489e-06\\
537	2.62978253098505e-06\\
538	2.62854748722963e-06\\
539	2.62738190708869e-06\\
540	2.626070078346e-06\\
541	2.62465732329587e-06\\
542	2.62321484058008e-06\\
543	2.62170525149718e-06\\
544	2.62026780024122e-06\\
545	2.61884491372174e-06\\
546	2.61743793076033e-06\\
547	2.61601479049597e-06\\
548	2.61460524297332e-06\\
549	2.61325645516866e-06\\
550	2.6117499457142e-06\\
551	2.60995155607382e-06\\
552	2.60763509287336e-06\\
553	2.60498904515332e-06\\
554	2.60229294977086e-06\\
555	2.59919214797146e-06\\
556	2.59563070377321e-06\\
557	2.59211471085442e-06\\
558	2.58926238838459e-06\\
559	2.58659315699597e-06\\
560	2.58404240152951e-06\\
561	2.58141375527235e-06\\
562	2.57884177986287e-06\\
563	2.57611999525591e-06\\
564	2.57334559205584e-06\\
565	2.57078185043221e-06\\
566	2.56824221303026e-06\\
567	2.56574282017505e-06\\
568	2.56321276539145e-06\\
569	2.56046533967367e-06\\
570	2.55710827800922e-06\\
571	2.55281352975589e-06\\
572	2.54785210527026e-06\\
573	2.54245585089178e-06\\
574	2.53644057146746e-06\\
575	2.52878232206479e-06\\
576	2.51989558833551e-06\\
577	2.51020875508366e-06\\
578	2.50143434852037e-06\\
579	2.49201450453907e-06\\
580	2.48166517715509e-06\\
581	2.47052978308265e-06\\
582	2.46016512454399e-06\\
583	2.44834434179243e-06\\
584	2.43676791968689e-06\\
585	2.42637495193638e-06\\
586	2.41711558236162e-06\\
587	2.40928659451571e-06\\
588	2.40190133322372e-06\\
589	2.39516267180153e-06\\
590	2.38921747028865e-06\\
591	2.38343258804797e-06\\
592	2.37799341560361e-06\\
593	2.37277716865528e-06\\
594	2.36752585616211e-06\\
595	2.36203119062508e-06\\
596	2.35661962062668e-06\\
597	2.35115799995885e-06\\
598	2.34593491085493e-06\\
599	2.34029242321538e-06\\
600	2.33459466995596e-06\\
601	2.32838818910768e-06\\
602	2.32299922852019e-06\\
603	2.31789649570661e-06\\
604	2.31324934602774e-06\\
605	2.30839125880797e-06\\
606	2.3042752004526e-06\\
607	2.30066818779294e-06\\
608	2.29709600179477e-06\\
609	2.2933062926207e-06\\
610	2.28903999559186e-06\\
611	2.28459245373384e-06\\
612	2.27972161040401e-06\\
613	2.27475597859011e-06\\
614	2.26957742727751e-06\\
615	2.26402270480038e-06\\
616	2.25804345266218e-06\\
617	2.25245414086298e-06\\
618	2.24698062484747e-06\\
619	2.24092243913961e-06\\
620	2.2351667742117e-06\\
621	2.22902935412979e-06\\
622	2.22320404194789e-06\\
623	2.21803903720296e-06\\
624	2.21376175964472e-06\\
625	2.20974330899198e-06\\
626	2.20654907947538e-06\\
627	2.20387251523474e-06\\
628	2.20169528198859e-06\\
629	2.1997812463928e-06\\
630	2.1979951422151e-06\\
631	2.19629346306967e-06\\
632	2.19476707383039e-06\\
633	2.19345328325806e-06\\
634	2.19220289995799e-06\\
635	2.1909517677063e-06\\
636	2.18987215066537e-06\\
637	2.18884276583671e-06\\
638	2.187973296941e-06\\
639	2.18731559642771e-06\\
640	2.18679225192571e-06\\
641	2.18631125413028e-06\\
642	2.18588782565471e-06\\
643	2.18550645038409e-06\\
644	2.1851450015987e-06\\
645	2.18479631483939e-06\\
646	2.18446722879869e-06\\
647	2.18416126613802e-06\\
648	2.18386388184528e-06\\
649	2.18358439454524e-06\\
650	2.18334091938028e-06\\
651	2.18312033589755e-06\\
652	2.1829058758629e-06\\
653	2.18269617072626e-06\\
654	2.18247297421609e-06\\
655	2.18224264984408e-06\\
656	2.18200735334351e-06\\
657	2.181760391367e-06\\
658	2.18152706205749e-06\\
659	2.18132021653101e-06\\
660	2.18111184291076e-06\\
661	2.18090524671468e-06\\
662	2.1807239052998e-06\\
663	2.18054477443839e-06\\
664	2.1803773273544e-06\\
665	2.18022297971641e-06\\
666	2.18007737669381e-06\\
667	2.17993337610098e-06\\
668	2.17979946862288e-06\\
669	2.1796730486432e-06\\
670	2.17956986840005e-06\\
671	2.17948078120732e-06\\
672	2.1793960219874e-06\\
673	2.17931819405994e-06\\
674	2.17924196417936e-06\\
675	2.17916543108891e-06\\
676	2.17908687046835e-06\\
677	2.17900981349095e-06\\
678	2.17893855063224e-06\\
679	2.17886419706185e-06\\
680	2.1787774445386e-06\\
681	2.17868317872726e-06\\
682	2.17859717032046e-06\\
683	2.17851247819288e-06\\
684	2.17843017064978e-06\\
685	2.17835777805018e-06\\
686	2.17828200299604e-06\\
687	2.17819189181683e-06\\
688	2.17810228604439e-06\\
689	2.1780053987855e-06\\
690	2.17790175287171e-06\\
691	2.17779327872841e-06\\
692	2.17766812846087e-06\\
693	2.177551133428e-06\\
694	2.17745233323076e-06\\
695	2.17737049124005e-06\\
696	2.17729793753302e-06\\
697	2.1772213810542e-06\\
698	2.1771571641271e-06\\
699	2.17710572233274e-06\\
700	2.17705850100773e-06\\
701	2.17701177366855e-06\\
702	2.17697044759605e-06\\
703	2.17693318841363e-06\\
704	2.17689412704747e-06\\
705	2.17685129622608e-06\\
706	2.17680429418503e-06\\
707	2.17675794581043e-06\\
708	2.17670983899517e-06\\
709	2.17666228482452e-06\\
710	2.17661708928987e-06\\
711	2.17657424267087e-06\\
712	2.17653226328976e-06\\
713	2.17649498293201e-06\\
714	2.17646238624992e-06\\
715	2.1764314104894e-06\\
716	2.17640297633703e-06\\
717	2.17637985023087e-06\\
718	2.17635664735331e-06\\
719	2.17633589653876e-06\\
720	2.17631794892153e-06\\
721	2.17630273443646e-06\\
722	2.17628901378894e-06\\
723	2.17627615242328e-06\\
724	2.17626426150127e-06\\
725	2.17625448111114e-06\\
726	2.17624622856079e-06\\
727	2.17623876846531e-06\\
728	2.17623086411596e-06\\
729	2.17622372701244e-06\\
730	2.17621638841867e-06\\
731	2.17620805342566e-06\\
732	2.17619878571244e-06\\
733	2.17618967506613e-06\\
734	2.17618081071968e-06\\
735	2.17617240619178e-06\\
736	2.17616404351835e-06\\
737	2.17615631089967e-06\\
738	2.17614885915636e-06\\
739	2.17614214139801e-06\\
740	2.17613603539142e-06\\
741	2.17613077386837e-06\\
742	2.17612583829223e-06\\
743	2.17612086375919e-06\\
744	2.17611546615594e-06\\
745	2.17610992331538e-06\\
746	2.17610458078371e-06\\
747	2.17609988670017e-06\\
748	2.17609476936418e-06\\
749	2.17608959934596e-06\\
750	2.17608376144718e-06\\
751	2.1760773638977e-06\\
752	2.17607037100833e-06\\
753	2.17606324277597e-06\\
754	2.17605643358561e-06\\
755	2.17604982299687e-06\\
756	2.17604351407209e-06\\
757	2.17603680336965e-06\\
758	2.17603009687352e-06\\
759	2.17602469081032e-06\\
760	2.17602002855246e-06\\
761	2.17601611999875e-06\\
762	2.17601272608673e-06\\
763	2.17600981537027e-06\\
764	2.17600702763025e-06\\
765	2.17600473276691e-06\\
766	2.17600250222048e-06\\
767	2.17600031312446e-06\\
768	2.1759980955547e-06\\
769	2.17599607296942e-06\\
770	2.17599420096316e-06\\
771	2.17599231709948e-06\\
772	2.17599029624953e-06\\
773	2.17598834896872e-06\\
774	2.17598667095987e-06\\
775	2.17598503312969e-06\\
776	2.1759835984057e-06\\
777	2.17598218309789e-06\\
778	2.17598062641923e-06\\
779	2.17597905768173e-06\\
780	2.17597725317373e-06\\
781	2.17597531924232e-06\\
782	2.17597336932862e-06\\
783	2.17597166701074e-06\\
784	2.17596986405551e-06\\
785	2.17596793971967e-06\\
786	2.17596571168719e-06\\
787	2.17596327373624e-06\\
788	2.17596061108119e-06\\
789	2.17595774123498e-06\\
790	2.17595479041054e-06\\
791	2.17595158945501e-06\\
792	2.17594851555999e-06\\
793	2.1759452085196e-06\\
794	2.17594167523238e-06\\
795	2.17593856936502e-06\\
796	2.17593554326812e-06\\
797	2.17593267946797e-06\\
798	2.17592988552038e-06\\
799	2.17592725664367e-06\\
800	2.17592456078012e-06\\
801	2.17592197493759e-06\\
802	2.1759192842268e-06\\
803	2.17591637908685e-06\\
804	2.17591329138804e-06\\
805	2.17591015194622e-06\\
806	2.1759069636104e-06\\
807	2.17590354411252e-06\\
808	2.17589950839834e-06\\
809	2.17589446447207e-06\\
810	2.17588767887092e-06\\
811	2.17587845460324e-06\\
812	2.17586781545911e-06\\
813	2.17585572040723e-06\\
814	2.17583986948313e-06\\
815	2.17581906130046e-06\\
816	2.17579641370233e-06\\
817	2.17577176802529e-06\\
818	2.17574251875775e-06\\
819	2.17571387833816e-06\\
820	2.17568244294669e-06\\
821	2.17564824190981e-06\\
822	2.17560601956446e-06\\
823	2.17555632981324e-06\\
824	2.17549849562843e-06\\
825	2.17543301380088e-06\\
826	2.17534704792966e-06\\
827	2.17523764942605e-06\\
828	2.17511353378974e-06\\
829	2.17499311018762e-06\\
830	2.17487703980158e-06\\
831	2.17473011057457e-06\\
832	2.17455929134638e-06\\
833	2.17437720290326e-06\\
834	2.17421366811795e-06\\
835	2.17403460144066e-06\\
836	2.17383962052332e-06\\
837	2.17361574240697e-06\\
838	2.17336690523861e-06\\
839	2.17310790864755e-06\\
840	2.17277517269066e-06\\
841	2.17236573095971e-06\\
842	2.17191128082456e-06\\
843	2.1714033834201e-06\\
844	2.17091381884675e-06\\
845	2.17032407156163e-06\\
846	2.16962834446713e-06\\
847	2.16870693776402e-06\\
848	2.16775382055526e-06\\
849	2.16677060932921e-06\\
850	2.16572299512259e-06\\
851	2.16457579425525e-06\\
852	2.16339803389059e-06\\
853	2.16207191178007e-06\\
854	2.16062938027967e-06\\
855	2.15904502463396e-06\\
856	2.15734195275475e-06\\
857	2.15565974633809e-06\\
858	2.15405465937495e-06\\
859	2.15235575590562e-06\\
860	2.15077479265648e-06\\
861	2.14919533152562e-06\\
862	2.14747991313427e-06\\
863	2.14566718163335e-06\\
864	2.14378161112114e-06\\
865	2.14189015323006e-06\\
866	2.14023394531071e-06\\
867	2.13853678602024e-06\\
868	2.13652779155467e-06\\
869	2.13402134763644e-06\\
870	2.13152569781534e-06\\
871	2.12897673909729e-06\\
872	2.12603926024732e-06\\
873	2.12280215907151e-06\\
874	2.11939541780003e-06\\
875	2.11621548420961e-06\\
876	2.11313099216188e-06\\
877	2.11017453710934e-06\\
878	2.10696447251223e-06\\
879	2.10375464686869e-06\\
880	2.10029781316723e-06\\
881	2.09648314833577e-06\\
882	2.09231829402858e-06\\
883	2.08807853768746e-06\\
884	2.08335131182406e-06\\
885	2.07845205889223e-06\\
886	2.07329008285536e-06\\
887	2.06683572603547e-06\\
888	2.05970229934103e-06\\
889	2.05125932123424e-06\\
890	2.04098804320235e-06\\
891	2.02834283095489e-06\\
892	2.01415884401987e-06\\
893	1.99868226436787e-06\\
894	1.98267556843795e-06\\
895	1.9649167972822e-06\\
896	1.94740618436482e-06\\
897	1.92927375844775e-06\\
898	1.90940559081371e-06\\
899	1.88782345600062e-06\\
900	1.86521487117085e-06\\
901	1.84173939187262e-06\\
902	1.81678768882184e-06\\
903	1.79382472010477e-06\\
904	1.77071044376104e-06\\
905	1.74344486913116e-06\\
906	1.71456451916353e-06\\
907	1.68211786399772e-06\\
908	1.64788073852131e-06\\
909	1.61501081006064e-06\\
910	1.58171026458507e-06\\
911	1.54992978717267e-06\\
912	1.52402456357566e-06\\
913	1.49757266228994e-06\\
914	1.46358915674558e-06\\
915	1.43137160649221e-06\\
916	1.39820767969343e-06\\
917	1.36114470735589e-06\\
918	1.32556532052469e-06\\
919	1.29276588465615e-06\\
920	1.25994504019524e-06\\
921	1.22657033107754e-06\\
922	1.19011678936258e-06\\
923	1.15103226731328e-06\\
924	1.1078230016725e-06\\
925	1.0632689742947e-06\\
926	1.01987342970191e-06\\
927	9.72818825300692e-07\\
928	9.2280674422137e-07\\
929	8.64340046752439e-07\\
930	8.06797513305444e-07\\
931	7.49503395881538e-07\\
932	6.95624907261969e-07\\
933	6.38319156771641e-07\\
934	5.82937139533905e-07\\
935	5.36590176760421e-07\\
936	4.88739082602854e-07\\
937	4.37387405094561e-07\\
938	3.89559865422232e-07\\
939	3.49100088298889e-07\\
940	3.1209439941237e-07\\
941	2.84621377383732e-07\\
942	2.60551283629032e-07\\
943	2.39085849616835e-07\\
944	2.20078839985095e-07\\
945	2.03494075843225e-07\\
946	1.89393841641306e-07\\
947	1.7593888973777e-07\\
948	1.63437297918894e-07\\
949	1.50529811113178e-07\\
950	1.37995521544656e-07\\
951	1.27060709986614e-07\\
952	1.17528763875833e-07\\
953	1.08238688582827e-07\\
954	9.99329017157011e-08\\
955	9.29188249430344e-08\\
956	8.65051131688584e-08\\
957	8.11568567325459e-08\\
958	7.62543295614377e-08\\
959	7.21033373294796e-08\\
960	6.79319776645726e-08\\
961	6.36467357701406e-08\\
962	5.94713415177011e-08\\
963	5.55207381839054e-08\\
964	5.18203940715975e-08\\
965	4.87407058890762e-08\\
966	4.58310362513361e-08\\
967	4.3124701359628e-08\\
968	4.06983873024047e-08\\
969	3.84092508761949e-08\\
970	3.63874726991452e-08\\
971	3.45581997555346e-08\\
972	3.28595996170735e-08\\
973	3.13087841533454e-08\\
974	2.9742689768849e-08\\
975	2.81460810341627e-08\\
976	2.65902835189491e-08\\
977	2.53879227446081e-08\\
978	2.4154638420314e-08\\
979	2.29916858637518e-08\\
980	2.20071318785442e-08\\
981	2.12232225248663e-08\\
982	2.04152325537616e-08\\
983	1.96812594402332e-08\\
984	1.89435512275875e-08\\
985	1.81768077326694e-08\\
986	1.73860179084654e-08\\
987	1.64477625569831e-08\\
988	1.53796150921402e-08\\
989	1.43888821965293e-08\\
990	1.34671744248487e-08\\
991	1.24890896540204e-08\\
992	1.13842389555138e-08\\
993	1.0349103207264e-08\\
994	9.5424666538208e-09\\
995	8.71467105427439e-09\\
996	7.88226707396847e-09\\
997	7.18176504213761e-09\\
998	6.54514273998343e-09\\
999	5.97463411350912e-09\\
1000	5.4458528378191e-09\\
1001	4.95667766783068e-09\\
1002	4.47705045385894e-09\\
1003	4.04310482065563e-09\\
1004	3.66738096168067e-09\\
1005	3.33002502813676e-09\\
1006	3.04963076319568e-09\\
1007	2.81094211325741e-09\\
1008	2.60267636838646e-09\\
1009	2.42296390109017e-09\\
1010	2.26382304606917e-09\\
1011	2.11517558642483e-09\\
1012	1.97256820440489e-09\\
1013	1.83529669049174e-09\\
1014	1.70926499505806e-09\\
1015	1.59586081686124e-09\\
1016	1.49054076106625e-09\\
1017	1.39542681059649e-09\\
1018	1.30326617804361e-09\\
1019	1.22185249670211e-09\\
1020	1.14193985501994e-09\\
1021	1.06607106222115e-09\\
1022	9.95080640996531e-10\\
1023	9.32212538346139e-10\\
1024	8.72301224204724e-10\\
1025	8.17941841662788e-10\\
1026	7.71363633215817e-10\\
1027	7.28862689140871e-10\\
1028	6.90694113995005e-10\\
1029	6.57153610936545e-10\\
1030	6.25907263020048e-10\\
1031	5.92641432740318e-10\\
1032	5.6174346748918e-10\\
1033	5.32273316817648e-10\\
1034	5.04203188365846e-10\\
1035	4.77872849870746e-10\\
1036	4.45538290258907e-10\\
1037	4.15792439934744e-10\\
1038	3.92780675891741e-10\\
1039	3.72968223451492e-10\\
1040	3.54927776278017e-10\\
1041	3.37197714140061e-10\\
1042	3.19949854397463e-10\\
1043	3.03214337419086e-10\\
1044	2.86477470131338e-10\\
1045	2.68119987669799e-10\\
1046	2.52860492640921e-10\\
1047	2.39213896264605e-10\\
1048	2.27435561903675e-10\\
1049	2.17510493494564e-10\\
1050	2.0701697893445e-10\\
1051	1.96115155673167e-10\\
1052	1.84703635096151e-10\\
1053	1.73171865492281e-10\\
1054	1.62777749817435e-10\\
1055	1.53434154687318e-10\\
1056	1.44215148880258e-10\\
1057	1.35289981649641e-10\\
1058	1.25847717236529e-10\\
1059	1.16600853903645e-10\\
1060	1.08276952840375e-10\\
1061	1.01479937013904e-10\\
1062	9.54136948857164e-11\\
1063	8.94866941698135e-11\\
1064	8.41457718469508e-11\\
1065	7.87856700795979e-11\\
1066	7.44069287600171e-11\\
1067	7.04340122688214e-11\\
1068	6.66921786028341e-11\\
1069	6.34179908731705e-11\\
1070	6.05527387755535e-11\\
1071	5.79837576680388e-11\\
1072	5.59665840797416e-11\\
1073	5.40968534087036e-11\\
1074	5.1991340422335e-11\\
1075	5.01679764441331e-11\\
1076	4.83898351932466e-11\\
1077	4.67532224765066e-11\\
1078	4.5122888785589e-11\\
1079	4.35664159336145e-11\\
1080	4.20477700476259e-11\\
1081	4.04695399460315e-11\\
1082	3.89622045047572e-11\\
1083	3.74835548335692e-11\\
1084	3.61666926115392e-11\\
1085	3.49214185204699e-11\\
1086	3.37680915785916e-11\\
1087	3.28274960969903e-11\\
1088	3.19682900317042e-11\\
1089	3.1167547267907e-11\\
1090	3.05135820167459e-11\\
1091	2.99248020416085e-11\\
1092	2.94335632238875e-11\\
1093	2.89878041652339e-11\\
1094	2.86166385705992e-11\\
1095	2.82892666859061e-11\\
1096	2.80133951372205e-11\\
1097	2.77827254002625e-11\\
1098	2.75795102962531e-11\\
1099	2.73748718973976e-11\\
1100	2.71520170660335e-11\\
1101	2.69451915320113e-11\\
1102	2.6722677969468e-11\\
1103	2.65050562159758e-11\\
1104	2.6299136188974e-11\\
1105	2.61154942394942e-11\\
1106	2.59279275363223e-11\\
1107	2.57337153249866e-11\\
1108	2.5566290806855e-11\\
1109	2.53929106454855e-11\\
1110	2.51667067906254e-11\\
1111	2.48605010951461e-11\\
1112	2.45195764591272e-11\\
1113	2.41565409209079e-11\\
1114	2.37538988655173e-11\\
1115	2.32823165339551e-11\\
1116	2.27745179727122e-11\\
1117	2.22150102643444e-11\\
1118	2.16489894371961e-11\\
1119	2.10522676263202e-11\\
1120	2.04729470730746e-11\\
1121	1.9949959174398e-11\\
1122	1.94915659755604e-11\\
1123	1.90422457892398e-11\\
1124	1.86263520833177e-11\\
1125	1.82033575764865e-11\\
1126	1.77921091934735e-11\\
1127	1.73623608947988e-11\\
1128	1.69290216420696e-11\\
1129	1.64803662231428e-11\\
1130	1.60615502127696e-11\\
1131	1.56833381847246e-11\\
1132	1.53301479377925e-11\\
1133	1.50120929689972e-11\\
1134	1.46871649480042e-11\\
1135	1.43455585226293e-11\\
1136	1.39444533460155e-11\\
1137	1.35220852970806e-11\\
1138	1.31270668512307e-11\\
1139	1.27247466477148e-11\\
1140	1.23051562588763e-11\\
1141	1.18181842537471e-11\\
1142	1.13581235755328e-11\\
1143	1.0854464900675e-11\\
1144	1.03003614903554e-11\\
1145	9.66353821939223e-12\\
1146	9.04438128878624e-12\\
1147	8.45349517261422e-12\\
1148	7.90117643261379e-12\\
1149	7.38829637252048e-12\\
1150	6.90958973424028e-12\\
1151	6.47686424284373e-12\\
1152	6.08632277771391e-12\\
1153	5.72347074256931e-12\\
1154	5.3855487599085e-12\\
1155	5.04300146002156e-12\\
1156	4.67826993224203e-12\\
1157	4.30849504379783e-12\\
1158	3.96951426522791e-12\\
1159	3.58203095029652e-12\\
1160	3.22079324031109e-12\\
1161	2.87907493674747e-12\\
1162	2.57339627335827e-12\\
1163	2.24266208241381e-12\\
1164	1.92426877150296e-12\\
1165	1.67770308787481e-12\\
1166	1.4869351950983e-12\\
1167	1.34111605319114e-12\\
1168	1.21824412883414e-12\\
1169	1.13058225320456e-12\\
1170	1.06570715210838e-12\\
1171	1.00560524922911e-12\\
1172	9.41869526923984e-13\\
1173	8.75217123721177e-13\\
1174	8.1073083212539e-13\\
1175	7.57992983495662e-13\\
1176	7.12785929331699e-13\\
1177	6.68363131144216e-13\\
1178	6.29437687955482e-13\\
1179	5.92206926634797e-13\\
1180	5.58734042838918e-13\\
1181	5.29565168898578e-13\\
1182	5.00297623679444e-13\\
1183	4.73700494197626e-13\\
1184	4.51132167854958e-13\\
1185	4.31299606445161e-13\\
1186	4.13048751321047e-13\\
1187	3.97040500506601e-13\\
1188	3.83735048240112e-13\\
1189	3.72550937369779e-13\\
1190	3.63265175014961e-13\\
1191	3.56319252121641e-13\\
1192	3.50474078707387e-13\\
1193	3.44816875848124e-13\\
1194	3.39549386880924e-13\\
1195	3.35034389025208e-13\\
1196	3.31048423786971e-13\\
1197	3.26681603749858e-13\\
1198	3.22507217016917e-13\\
1199	3.18940303088053e-13\\
1200	3.152962110303e-13\\
1201	3.1098188870229e-13\\
1202	3.06623620269983e-13\\
1203	3.01542481912368e-13\\
1204	2.95847878842727e-13\\
1205	2.9043928350965e-13\\
1206	2.85104997905005e-13\\
1207	2.79739192811106e-13\\
1208	2.74221672022336e-13\\
1209	2.6906466912232e-13\\
1210	2.6327676213074e-13\\
1211	2.5795344975587e-13\\
1212	2.5325629568032e-13\\
1213	2.48971199403852e-13\\
1214	2.44439291474365e-13\\
1215	2.40237379825389e-13\\
1216	2.36572658837696e-13\\
1217	2.3347147348803e-13\\
1218	2.30171260967266e-13\\
1219	2.271129631222e-13\\
1220	2.24329070466237e-13\\
1221	2.21539150426488e-13\\
1222	2.18706577575833e-13\\
1223	2.16230113124773e-13\\
1224	2.13994566939364e-13\\
1225	2.11646177421643e-13\\
1226	2.09182997982976e-13\\
1227	2.06945885803536e-13\\
1228	2.0472355641791e-13\\
1229	2.02431444910734e-13\\
1230	1.9969891196863e-13\\
1231	1.96718432320446e-13\\
1232	1.93621170607421e-13\\
1233	1.90156443095237e-13\\
1234	1.86450241497615e-13\\
1235	1.8258695100036e-13\\
1236	1.78021111009467e-13\\
1237	1.73063597192863e-13\\
1238	1.67745105857439e-13\\
1239	1.61647258604119e-13\\
1240	1.55315920082835e-13\\
1241	1.48020544398913e-13\\
1242	1.39118569811077e-13\\
1243	1.28871861998348e-13\\
1244	1.18671651746223e-13\\
1245	1.0934072468589e-13\\
1246	9.99824311088196e-14\\
1247	9.10421277337313e-14\\
1248	8.27073669664066e-14\\
1249	7.57602146926511e-14\\
1250	6.97723226233201e-14\\
1251	6.49449706900404e-14\\
1252	6.03390213967073e-14\\
1253	5.56907393007674e-14\\
1254	5.15804631881111e-14\\
1255	4.78293359434568e-14\\
1256	4.44014818902572e-14\\
1257	4.18056912207533e-14\\
1258	3.94691443985658e-14\\
1259	3.73177950820913e-14\\
1260	3.54331340341617e-14\\
1261	3.38749870199296e-14\\
1262	3.24844728366475e-14\\
1263	3.12273448728741e-14\\
1264	3.01404674016623e-14\\
1265	2.92430944831406e-14\\
1266	2.8394545770994e-14\\
1267	2.76346874499823e-14\\
1268	2.68716126555081e-14\\
1269	2.6140722539286e-14\\
1270	2.5475804080193e-14\\
1271	2.49094569723339e-14\\
1272	2.44673886619075e-14\\
1273	2.40904776361399e-14\\
1274	2.37243097530603e-14\\
1275	2.33216133434144e-14\\
1276	2.28989705269499e-14\\
1277	2.25110082986515e-14\\
1278	2.21513616325642e-14\\
1279	2.18230328431535e-14\\
1280	2.1484852468534e-14\\
1281	2.11707515524456e-14\\
1282	2.084401584711e-14\\
1283	2.04872376460115e-14\\
1284	2.00618459064454e-14\\
1285	1.95752396802781e-14\\
1286	1.9029014518329e-14\\
1287	1.84435965798038e-14\\
1288	1.78450188341496e-14\\
1289	1.72516924174551e-14\\
1290	1.66181567314195e-14\\
1291	1.60054044095495e-14\\
1292	1.53764447782318e-14\\
1293	1.47845559142228e-14\\
1294	1.41937400373661e-14\\
1295	1.36671704668386e-14\\
1296	1.31317276599075e-14\\
1297	1.2575757774094e-14\\
1298	1.19626020223387e-14\\
1299	1.127560577465e-14\\
1300	1.05598556082124e-14\\
1301	9.83959112038372e-15\\
1302	9.05199413138029e-15\\
1303	8.19100725101724e-15\\
1304	7.3544187424957e-15\\
1305	6.50660215785412e-15\\
1306	5.79663461947934e-15\\
1307	5.255847633315e-15\\
1308	4.77766969794999e-15\\
1309	4.38080139681415e-15\\
1310	4.00277022160084e-15\\
1311	3.68293119141199e-15\\
1312	3.42480536785064e-15\\
1313	3.17492873556136e-15\\
1314	2.97011579571002e-15\\
1315	2.80238236793286e-15\\
1316	2.65867325359137e-15\\
1317	2.53302665020406e-15\\
1318	2.43022320613273e-15\\
1319	2.35281076867741e-15\\
1320	2.28407408660345e-15\\
1321	2.21923058948772e-15\\
1322	2.16227554104901e-15\\
1323	2.09723589184497e-15\\
1324	2.01653633322546e-15\\
1325	1.92181406890474e-15\\
1326	1.81646890602993e-15\\
1327	1.73190605604597e-15\\
1328	1.63424335011547e-15\\
1329	1.52946200813409e-15\\
1330	1.42995394690908e-15\\
1331	1.33508971086961e-15\\
1332	1.24067049014794e-15\\
1333	1.15658771085364e-15\\
1334	1.07801251086625e-15\\
1335	1.00332074416001e-15\\
1336	9.38880785133653e-16\\
};
\addlegendentry{$\varepsilon=10^{-8}$}

\addplot[color=tured, only marks, mark=star, mark size=2pt]
  table[row sep=crcr]{%
1	1\\
2	0.452095787076022\\
3	0.25651419639893\\
4	0.164156811795443\\
5	0.111735727036153\\
6	0.0819907094010104\\
7	0.0629307524415233\\
8	0.0501160037557436\\
9	0.0410144046901668\\
10	0.0340862023427128\\
11	0.0287218629801596\\
12	0.0246676067560615\\
13	0.0214510761155235\\
14	0.0188753880218608\\
15	0.0167249042129413\\
16	0.0148809744812346\\
17	0.013290437216478\\
18	0.0119281430387478\\
19	0.0107000508427603\\
20	0.00966266087225044\\
21	0.00879710266898863\\
22	0.00804292088108208\\
23	0.00738351248585048\\
24	0.00681191870482671\\
25	0.0063175758854331\\
26	0.0058609410316033\\
27	0.00546546688055044\\
28	0.00512209048095215\\
29	0.00482892786232251\\
30	0.00457466114859507\\
31	0.0043215719389039\\
32	0.00408586491531527\\
33	0.00387727342016733\\
34	0.00367542678778957\\
35	0.00348259202958206\\
36	0.00330603272975706\\
37	0.00314188528583184\\
38	0.00299486888405023\\
39	0.00284957036787416\\
40	0.00271258666247485\\
41	0.00258975387594514\\
42	0.00246580825259195\\
43	0.00236126559128919\\
44	0.00226327660168048\\
45	0.00217723303427264\\
46	0.00209399836572244\\
47	0.00201819115430732\\
48	0.00194076345798302\\
49	0.0018752399868596\\
50	0.00180981339138065\\
51	0.00175479836543063\\
52	0.00170187879072373\\
53	0.00164697016799681\\
54	0.00159552600319088\\
55	0.00154264190776312\\
56	0.00148983861038067\\
57	0.00144466107213779\\
58	0.00139859684896142\\
59	0.00135354455293118\\
60	0.00131900484090927\\
61	0.00128647270871475\\
62	0.00125462648044488\\
63	0.00121992359747917\\
64	0.00118486722868312\\
65	0.00114824571532106\\
66	0.00111329445494918\\
67	0.00108286034685828\\
68	0.00105427154383497\\
69	0.00102858911072234\\
70	0.00100349310847855\\
71	0.000979664785340485\\
72	0.000954430697934669\\
73	0.000930403404103124\\
74	0.000908125507647674\\
75	0.000889108373987562\\
76	0.000873277874188297\\
77	0.000859003809929414\\
78	0.000845265683020719\\
79	0.000832860647007148\\
80	0.000822853383303839\\
81	0.000813281604572776\\
82	0.000803764181086677\\
83	0.00079488062713062\\
84	0.000786202890408256\\
85	0.000777425275457687\\
86	0.000767608661382163\\
87	0.0007566847631739\\
88	0.000744485275983781\\
89	0.000731340816802859\\
90	0.000716961902133626\\
91	0.000702715387524268\\
92	0.000687784982864774\\
93	0.000673422642485003\\
94	0.00065894650690067\\
95	0.000645500391287402\\
96	0.000631780728916533\\
97	0.000616985574421926\\
98	0.000601551763841528\\
99	0.000586127521697399\\
100	0.000571225385793941\\
101	0.000556007578659065\\
102	0.000542080589809436\\
103	0.000529000311632407\\
104	0.00051678221641799\\
105	0.00050461368917668\\
106	0.000492242638005449\\
107	0.000480197549212241\\
108	0.000468032761498668\\
109	0.000456925702172014\\
110	0.000445464296594397\\
111	0.000434790649606562\\
112	0.0004230294656785\\
113	0.000410880279834348\\
114	0.000398330318501468\\
115	0.000386083471283109\\
116	0.000375056799439452\\
117	0.000364900702314018\\
118	0.000355912011574019\\
119	0.000347499135292322\\
120	0.000339101341176761\\
121	0.000331127860732816\\
122	0.000323695389482649\\
123	0.000316159692174511\\
124	0.000309238453830736\\
125	0.000302925175746137\\
126	0.000297081274020169\\
127	0.000291186230995133\\
128	0.000285632574321226\\
129	0.00028014616870681\\
130	0.000274263008681943\\
131	0.000268153381916312\\
132	0.000262461016570873\\
133	0.000257566435268362\\
134	0.000252682969765757\\
135	0.000247416796669595\\
136	0.000242729112967059\\
137	0.000239344496435842\\
138	0.000236370668176193\\
139	0.000233741464209033\\
140	0.000231115695534402\\
141	0.000228629291521397\\
142	0.000225987821183371\\
143	0.000223225571949063\\
144	0.000220180329411965\\
145	0.000216590846035053\\
146	0.000212503132688423\\
147	0.000207992481347324\\
148	0.000203060025390487\\
149	0.000197800048931709\\
150	0.000192638496791256\\
151	0.000187305988546536\\
152	0.00018167193287861\\
153	0.000176436594346634\\
154	0.000171024058519688\\
155	0.000165432745387973\\
156	0.000159695581001915\\
157	0.000154368539855531\\
158	0.000149279992466324\\
159	0.000144715443582968\\
160	0.000140117308539025\\
161	0.000135729409758463\\
162	0.000131528023902272\\
163	0.000126731466627365\\
164	0.000121885882409082\\
165	0.000116930829145869\\
166	0.000112113722138248\\
167	0.000107344233516628\\
168	0.000103074536409723\\
169	9.88071484377027e-05\\
170	9.45734074187446e-05\\
171	9.05490692787293e-05\\
172	8.6669586505867e-05\\
173	8.26849937874178e-05\\
174	7.89930571836265e-05\\
175	7.5504324290294e-05\\
176	7.21180368076496e-05\\
177	6.91342450014412e-05\\
178	6.60758772562414e-05\\
179	6.30368526343098e-05\\
180	6.02981417979803e-05\\
181	5.78965964949516e-05\\
182	5.57310260474934e-05\\
183	5.37991623731396e-05\\
184	5.20656341276917e-05\\
185	5.03844022680709e-05\\
186	4.87381849958388e-05\\
187	4.71211565321221e-05\\
188	4.55771773141998e-05\\
189	4.40500635149308e-05\\
190	4.25472839797275e-05\\
191	4.10922161991555e-05\\
192	3.97049190036173e-05\\
193	3.84353208915084e-05\\
194	3.71695202932894e-05\\
195	3.60430939297096e-05\\
196	3.49908346802892e-05\\
197	3.39198501899815e-05\\
198	3.28558782998124e-05\\
199	3.18084399840582e-05\\
200	3.07804872508344e-05\\
201	2.97332768709495e-05\\
202	2.87636097144928e-05\\
203	2.79449901570374e-05\\
204	2.71353336408694e-05\\
205	2.6377632393355e-05\\
206	2.57218242888501e-05\\
207	2.51721768253501e-05\\
208	2.46801996044149e-05\\
209	2.41845949202291e-05\\
210	2.36105490355913e-05\\
211	2.31104043974667e-05\\
212	2.26886653612388e-05\\
213	2.23834711850112e-05\\
214	2.21118454854153e-05\\
215	2.18220394964412e-05\\
216	2.1501000591056e-05\\
217	2.11786764464182e-05\\
218	2.08485608240829e-05\\
219	2.05721394482823e-05\\
220	2.03510141437965e-05\\
221	2.01531630642093e-05\\
222	1.99704974017962e-05\\
223	1.97928308848645e-05\\
224	1.96258770152466e-05\\
225	1.94405958351542e-05\\
226	1.92529136219476e-05\\
227	1.9022551194847e-05\\
228	1.87813211306346e-05\\
229	1.8528063093253e-05\\
230	1.82756363991899e-05\\
231	1.80183180634809e-05\\
232	1.77210942096965e-05\\
233	1.74323611471462e-05\\
234	1.71297667634849e-05\\
235	1.68289395822416e-05\\
236	1.6534775572072e-05\\
237	1.62419630686116e-05\\
238	1.59313781232588e-05\\
239	1.56199606019496e-05\\
240	1.53253707268857e-05\\
241	1.50213507896986e-05\\
242	1.47173234739781e-05\\
243	1.43953878687251e-05\\
244	1.4084181714608e-05\\
245	1.37558665241418e-05\\
246	1.34160684689447e-05\\
247	1.31040612101185e-05\\
248	1.28216628229428e-05\\
249	1.25652859087139e-05\\
250	1.23331655511277e-05\\
251	1.21207548607905e-05\\
252	1.1903398560492e-05\\
253	1.17059051045441e-05\\
254	1.15267421925623e-05\\
255	1.13493176040341e-05\\
256	1.11633767281287e-05\\
257	1.09750047260768e-05\\
258	1.0794218537259e-05\\
259	1.06115778856858e-05\\
260	1.04462343732863e-05\\
261	1.02887927207017e-05\\
262	1.01370895597404e-05\\
263	9.98611133288183e-06\\
264	9.8374843215912e-06\\
265	9.68350456465616e-06\\
266	9.52942601156629e-06\\
267	9.38412912698281e-06\\
268	9.25728941023368e-06\\
269	9.12217047896834e-06\\
270	8.99364597675153e-06\\
271	8.87277571113451e-06\\
272	8.75457828390574e-06\\
273	8.65237010339423e-06\\
274	8.5636715618916e-06\\
275	8.47627247595105e-06\\
276	8.38161291091604e-06\\
277	8.27488992691956e-06\\
278	8.17333455470964e-06\\
279	8.07136492189676e-06\\
280	7.95776548215045e-06\\
281	7.84376152958579e-06\\
282	7.73261277979991e-06\\
283	7.61940618671515e-06\\
284	7.50125797701681e-06\\
285	7.38221464724196e-06\\
286	7.26578089867282e-06\\
287	7.15736232162937e-06\\
288	7.05335323178003e-06\\
289	6.94569528501404e-06\\
290	6.83284947148427e-06\\
291	6.71741466047306e-06\\
292	6.60265553765825e-06\\
293	6.49272476845767e-06\\
294	6.39764192250728e-06\\
295	6.31450050111257e-06\\
296	6.23956920089528e-06\\
297	6.17011757649385e-06\\
298	6.10640399778032e-06\\
299	6.04434175593723e-06\\
300	5.98385938670147e-06\\
301	5.91865492945688e-06\\
302	5.85617275045353e-06\\
303	5.78765482555372e-06\\
304	5.71224399061036e-06\\
305	5.63216067498078e-06\\
306	5.5483102497195e-06\\
307	5.46061657032401e-06\\
308	5.37602133541925e-06\\
309	5.29596057143638e-06\\
310	5.22832002234447e-06\\
311	5.16683385786429e-06\\
312	5.11146934286294e-06\\
313	5.06003760090738e-06\\
314	5.01245274558568e-06\\
315	4.97202053109666e-06\\
316	4.93475082044459e-06\\
317	4.90031337225062e-06\\
318	4.87123784229731e-06\\
319	4.8451380220538e-06\\
320	4.82425993187233e-06\\
321	4.80448874083562e-06\\
322	4.78532529274788e-06\\
323	4.7665464178561e-06\\
324	4.7493861562783e-06\\
325	4.73255759212153e-06\\
326	4.71542474802973e-06\\
327	4.69945215593262e-06\\
328	4.68579353464208e-06\\
329	4.67354995780118e-06\\
330	4.66236022216134e-06\\
331	4.65251897642836e-06\\
332	4.64274814027847e-06\\
333	4.63304269964049e-06\\
334	4.62306614799429e-06\\
335	4.61337933551945e-06\\
336	4.60382213236907e-06\\
337	4.59507733642258e-06\\
338	4.58744625824465e-06\\
339	4.58111486373914e-06\\
340	4.57573446922233e-06\\
341	4.57101757489695e-06\\
342	4.5669317127387e-06\\
343	4.56328642801197e-06\\
344	4.55992023586814e-06\\
345	4.55642882330875e-06\\
346	4.55308887405715e-06\\
347	4.55004879961648e-06\\
348	4.54748265968188e-06\\
349	4.54506050406609e-06\\
350	4.54286574100746e-06\\
351	4.54090248563161e-06\\
352	4.53905189396314e-06\\
353	4.5375082069856e-06\\
354	4.53618986120586e-06\\
355	4.53499664669167e-06\\
356	4.53396719485951e-06\\
357	4.53306567624942e-06\\
358	4.53227548003032e-06\\
359	4.53148210194247e-06\\
360	4.53068195303138e-06\\
361	4.52979506406421e-06\\
362	4.52882737697321e-06\\
363	4.52767582839767e-06\\
364	4.52630125080692e-06\\
365	4.52483416113902e-06\\
366	4.523223203419e-06\\
367	4.5213144108571e-06\\
368	4.5192897916854e-06\\
369	4.51699723366209e-06\\
370	4.51465387955152e-06\\
371	4.51238949714816e-06\\
372	4.5098029059706e-06\\
373	4.50710218057264e-06\\
374	4.50427263997801e-06\\
375	4.50145653504611e-06\\
376	4.49848364547392e-06\\
377	4.49576776275994e-06\\
378	4.49295520038775e-06\\
379	4.49004398667248e-06\\
380	4.48706405471256e-06\\
381	4.48359831576391e-06\\
382	4.48018647547097e-06\\
383	4.47703022198025e-06\\
384	4.47431393943143e-06\\
385	4.47142340157143e-06\\
386	4.46888931238712e-06\\
387	4.46656963828933e-06\\
388	4.46461712000822e-06\\
389	4.46273294707536e-06\\
390	4.46093883004263e-06\\
391	4.4592799812815e-06\\
392	4.45770107425395e-06\\
393	4.45629041448168e-06\\
394	4.45493757212248e-06\\
395	4.45367274702211e-06\\
396	4.45238335542584e-06\\
397	4.45115644705675e-06\\
398	4.45005242064331e-06\\
399	4.44892678057883e-06\\
400	4.44780463237971e-06\\
401	4.44668294649708e-06\\
402	4.44560235327022e-06\\
403	4.44446235169665e-06\\
404	4.44340633496233e-06\\
405	4.44243388734144e-06\\
406	4.44155191194856e-06\\
407	4.44056324482561e-06\\
408	4.4395988635804e-06\\
409	4.43874730947913e-06\\
410	4.43794927304637e-06\\
411	4.43714722041958e-06\\
412	4.43639655555106e-06\\
413	4.43560480013855e-06\\
414	4.4347534174487e-06\\
415	4.43389047666258e-06\\
416	4.43293895284017e-06\\
417	4.43201990639722e-06\\
418	4.43113632543874e-06\\
419	4.4302036670194e-06\\
420	4.4292634822223e-06\\
421	4.42827410114429e-06\\
422	4.42734306313416e-06\\
423	4.42654932080993e-06\\
424	4.42577034006969e-06\\
425	4.4249149537311e-06\\
426	4.42396341008664e-06\\
427	4.42299513097976e-06\\
428	4.42204696088886e-06\\
429	4.42126341774631e-06\\
430	4.4206454309102e-06\\
431	4.42006547357513e-06\\
432	4.41956167803963e-06\\
433	4.41910401137996e-06\\
434	4.41866543657453e-06\\
435	4.41826105717953e-06\\
436	4.41785535321134e-06\\
437	4.41740017240879e-06\\
438	4.41692047198926e-06\\
439	4.41646016516107e-06\\
440	4.41592535170395e-06\\
441	4.41535224156825e-06\\
442	4.41477202278208e-06\\
443	4.41413058172071e-06\\
444	4.41344420876859e-06\\
445	4.41270484196244e-06\\
446	4.41193478066171e-06\\
447	4.41118822059062e-06\\
448	4.41046142908333e-06\\
449	4.40980532658887e-06\\
450	4.40921852104856e-06\\
451	4.40871345373615e-06\\
452	4.40820256038107e-06\\
453	4.40776915364596e-06\\
454	4.4074037007465e-06\\
455	4.40707490335885e-06\\
456	4.40674053964848e-06\\
457	4.40644361776989e-06\\
458	4.40616265182563e-06\\
459	4.40586808081184e-06\\
460	4.4055896611453e-06\\
461	4.40533770037411e-06\\
462	4.40507124841403e-06\\
463	4.40477177803971e-06\\
464	4.40449063118063e-06\\
465	4.40422461016513e-06\\
466	4.40397382167369e-06\\
467	4.40374464793849e-06\\
468	4.40350537034797e-06\\
469	4.40328914526226e-06\\
470	4.40305708699404e-06\\
471	4.40282482763033e-06\\
472	4.40259160436436e-06\\
473	4.4023863383654e-06\\
474	4.40215531188908e-06\\
475	4.40190595459239e-06\\
476	4.40166927857626e-06\\
477	4.40143456283063e-06\\
478	4.40119210687806e-06\\
479	4.40092053095886e-06\\
480	4.40059796054813e-06\\
481	4.40023362645999e-06\\
482	4.39984343289629e-06\\
483	4.39942664010485e-06\\
484	4.39894053697139e-06\\
485	4.39840367651315e-06\\
486	4.39777067236438e-06\\
487	4.39708251688543e-06\\
488	4.39633183780367e-06\\
489	4.39556646586551e-06\\
490	4.39484295598105e-06\\
491	4.39415387635441e-06\\
492	4.3933844769045e-06\\
493	4.39257221982498e-06\\
494	4.3916220556512e-06\\
495	4.39056848258475e-06\\
496	4.38942249650209e-06\\
497	4.38826540222252e-06\\
498	4.38689145390687e-06\\
499	4.38521039820189e-06\\
500	4.3835026668234e-06\\
501	4.38155905401508e-06\\
502	4.37947472306674e-06\\
503	4.37749452654092e-06\\
504	4.37550983188054e-06\\
505	4.37371482467617e-06\\
506	4.37181266191494e-06\\
507	4.36979436529415e-06\\
508	4.36788942618348e-06\\
509	4.36601874376481e-06\\
510	4.36433656181227e-06\\
511	4.36267705438048e-06\\
512	4.36099722159532e-06\\
513	4.35931510567607e-06\\
514	4.35761371435702e-06\\
515	4.35592479698274e-06\\
516	4.35433982406037e-06\\
517	4.3527082182039e-06\\
518	4.35083732984765e-06\\
519	4.34901864333139e-06\\
520	4.34732870666857e-06\\
521	4.34568641926701e-06\\
522	4.34402711486818e-06\\
523	4.34240614111925e-06\\
524	4.34096851962934e-06\\
525	4.33977704487568e-06\\
526	4.33858371709718e-06\\
527	4.33739131947082e-06\\
528	4.33624502010092e-06\\
529	4.33513018462107e-06\\
530	4.33406469393418e-06\\
531	4.33307002366612e-06\\
532	4.33203012625742e-06\\
533	4.33094863229787e-06\\
534	4.32993422468633e-06\\
535	4.32892888941028e-06\\
536	4.32789512578876e-06\\
537	4.32673198373343e-06\\
538	4.32559765286516e-06\\
539	4.32432211427731e-06\\
540	4.32291246725255e-06\\
541	4.32155660090597e-06\\
542	4.32016865572664e-06\\
543	4.31881750936898e-06\\
544	4.31745355620737e-06\\
545	4.31616023460276e-06\\
546	4.31478115990405e-06\\
547	4.31338536136089e-06\\
548	4.31195792943075e-06\\
549	4.31041644177707e-06\\
550	4.30879340808142e-06\\
551	4.30675893540619e-06\\
552	4.30444133704253e-06\\
553	4.30192467882193e-06\\
554	4.29922514416452e-06\\
555	4.296054205814e-06\\
556	4.29296589394184e-06\\
557	4.29001154812515e-06\\
558	4.28749854048003e-06\\
559	4.28518170323113e-06\\
560	4.28310633694882e-06\\
561	4.28076574826934e-06\\
562	4.27831114345061e-06\\
563	4.27588638472412e-06\\
564	4.27343884316383e-06\\
565	4.27097602744139e-06\\
566	4.2684437020204e-06\\
567	4.26594569330334e-06\\
568	4.26337866874719e-06\\
569	4.26066470289588e-06\\
570	4.25717870261032e-06\\
571	4.25313122302972e-06\\
572	4.24837012800531e-06\\
573	4.24332221094897e-06\\
574	4.23757103511345e-06\\
575	4.23054479778251e-06\\
576	4.22358885254685e-06\\
577	4.21610366502387e-06\\
578	4.20819379608253e-06\\
579	4.19953043410532e-06\\
580	4.19161003528916e-06\\
581	4.18237241599906e-06\\
582	4.17286318724045e-06\\
583	4.16402501682884e-06\\
584	4.1554985277913e-06\\
585	4.1476448873767e-06\\
586	4.14099959155346e-06\\
587	4.1350481495704e-06\\
588	4.12982890190874e-06\\
589	4.12506150115137e-06\\
590	4.12099194286193e-06\\
591	4.11691737724824e-06\\
592	4.11297886220473e-06\\
593	4.10913998404958e-06\\
594	4.10534209590412e-06\\
595	4.1014929058838e-06\\
596	4.09743566680003e-06\\
597	4.09348585147271e-06\\
598	4.08961531905191e-06\\
599	4.08579368056679e-06\\
600	4.08198959332586e-06\\
601	4.07858732975542e-06\\
602	4.07527756772014e-06\\
603	4.07174507852738e-06\\
604	4.06842382217769e-06\\
605	4.06559926999381e-06\\
606	4.0632097992752e-06\\
607	4.06086056752392e-06\\
608	4.05833401460985e-06\\
609	4.05574605100372e-06\\
610	4.05327936865538e-06\\
611	4.05063973804115e-06\\
612	4.04755796516275e-06\\
613	4.04410515562764e-06\\
614	4.04088649072546e-06\\
615	4.03760251141486e-06\\
616	4.03401550931228e-06\\
617	4.03035500810673e-06\\
618	4.02682184400311e-06\\
619	4.02347468096e-06\\
620	4.01982460764248e-06\\
621	4.01573054091221e-06\\
622	4.01211389996346e-06\\
623	4.00911470519844e-06\\
624	4.00669278536774e-06\\
625	4.00487229827013e-06\\
626	4.00317226901464e-06\\
627	4.00170632810938e-06\\
628	4.00053841707831e-06\\
629	3.99948448670083e-06\\
630	3.99844561972132e-06\\
631	3.99753821860031e-06\\
632	3.99669840827592e-06\\
633	3.99589508652727e-06\\
634	3.99516164760443e-06\\
635	3.99451031363766e-06\\
636	3.99388584760824e-06\\
637	3.99331898778963e-06\\
638	3.99289602524972e-06\\
639	3.99256347040397e-06\\
640	3.99228365065286e-06\\
641	3.99203932056825e-06\\
642	3.99180894709885e-06\\
643	3.99160490017654e-06\\
644	3.9914013363777e-06\\
645	3.99121720084707e-06\\
646	3.99103786310967e-06\\
647	3.99086157176255e-06\\
648	3.9907069946134e-06\\
649	3.99056246960132e-06\\
650	3.99042184420587e-06\\
651	3.99028621972092e-06\\
652	3.99015454492125e-06\\
653	3.990010876284e-06\\
654	3.98987204913997e-06\\
655	3.98974749558884e-06\\
656	3.98962309039611e-06\\
657	3.98949470149997e-06\\
658	3.98936346021299e-06\\
659	3.98923172401043e-06\\
660	3.98910481451472e-06\\
661	3.98899293040445e-06\\
662	3.98889048423307e-06\\
663	3.9887935719667e-06\\
664	3.98870587731913e-06\\
665	3.98862264257814e-06\\
666	3.98853857944143e-06\\
667	3.98846308042416e-06\\
668	3.98839102217274e-06\\
669	3.98833108437172e-06\\
670	3.988276627309e-06\\
671	3.98822519420332e-06\\
672	3.9881773810788e-06\\
673	3.98812744737758e-06\\
674	3.9880794208113e-06\\
675	3.98803427157194e-06\\
676	3.98799087503571e-06\\
677	3.98794668046789e-06\\
678	3.98790038085226e-06\\
679	3.98785657537003e-06\\
680	3.98780503300045e-06\\
681	3.98775653949628e-06\\
682	3.98770911561263e-06\\
683	3.98766291855531e-06\\
684	3.98761926584022e-06\\
685	3.9875748689058e-06\\
686	3.98752501030718e-06\\
687	3.98747563358676e-06\\
688	3.98741891755649e-06\\
689	3.98735663121118e-06\\
690	3.98729330912333e-06\\
691	3.9872256285644e-06\\
692	3.98715388144638e-06\\
693	3.98708694676881e-06\\
694	3.98703245751212e-06\\
695	3.98698533295116e-06\\
696	3.98693981343446e-06\\
697	3.98689709725884e-06\\
698	3.98686373104128e-06\\
699	3.98683607385364e-06\\
700	3.98680882103389e-06\\
701	3.9867834532524e-06\\
702	3.98675905658606e-06\\
703	3.98673409011361e-06\\
704	3.98670818780639e-06\\
705	3.98668040562021e-06\\
706	3.98665280199999e-06\\
707	3.98662391937057e-06\\
708	3.98659305685031e-06\\
709	3.98656506452762e-06\\
710	3.98653727759396e-06\\
711	3.98650966545828e-06\\
712	3.98648349654422e-06\\
713	3.98646142086336e-06\\
714	3.98644024131624e-06\\
715	3.98642256932142e-06\\
716	3.9864059757697e-06\\
717	3.98638963301049e-06\\
718	3.9863747149042e-06\\
719	3.98636180625169e-06\\
720	3.98634982517752e-06\\
721	3.98633931815945e-06\\
722	3.98633121667367e-06\\
723	3.98632337265071e-06\\
724	3.98631614912712e-06\\
725	3.9863099244726e-06\\
726	3.98630405935977e-06\\
727	3.98629829384727e-06\\
728	3.98629266045405e-06\\
729	3.98628711026934e-06\\
730	3.98628161397873e-06\\
731	3.9862748608955e-06\\
732	3.98626772052341e-06\\
733	3.98626041898209e-06\\
734	3.98625364380209e-06\\
735	3.98624683138505e-06\\
736	3.98624021930144e-06\\
737	3.9862335195398e-06\\
738	3.98622672921709e-06\\
739	3.98622044495414e-06\\
740	3.98621533194e-06\\
741	3.9862106780594e-06\\
742	3.98620625484983e-06\\
743	3.9862011140247e-06\\
744	3.9861956326499e-06\\
745	3.98619066421701e-06\\
746	3.98618503126635e-06\\
747	3.98617942953714e-06\\
748	3.9861740747362e-06\\
749	3.98616795676436e-06\\
750	3.98616060416228e-06\\
751	3.98615231829582e-06\\
752	3.98614378828532e-06\\
753	3.98613577749324e-06\\
754	3.98612780109476e-06\\
755	3.98611949112136e-06\\
756	3.98611064358544e-06\\
757	3.98610176703099e-06\\
758	3.986094427352e-06\\
759	3.98608829715655e-06\\
760	3.98608271710657e-06\\
761	3.98607776126117e-06\\
762	3.98607348155213e-06\\
763	3.986069273859e-06\\
764	3.98606526687077e-06\\
765	3.9860612983903e-06\\
766	3.9860576997467e-06\\
767	3.98605400038312e-06\\
768	3.98605024681607e-06\\
769	3.98604631907381e-06\\
770	3.9860423544424e-06\\
771	3.98603818884028e-06\\
772	3.98603377126552e-06\\
773	3.98602975567759e-06\\
774	3.986025876354e-06\\
775	3.98602247002086e-06\\
776	3.98601902664528e-06\\
777	3.98601495634581e-06\\
778	3.9860107641311e-06\\
779	3.98600568971738e-06\\
780	3.98599997565422e-06\\
781	3.98599374900978e-06\\
782	3.98598751863539e-06\\
783	3.9859805592586e-06\\
784	3.9859731239003e-06\\
785	3.98596517601367e-06\\
786	3.98595648470232e-06\\
787	3.9859468397918e-06\\
788	3.98593636726573e-06\\
789	3.98592520962881e-06\\
790	3.98591431771224e-06\\
791	3.98590094689595e-06\\
792	3.98588709879818e-06\\
793	3.98587247439339e-06\\
794	3.98585742774414e-06\\
795	3.98584387670284e-06\\
796	3.98583023462437e-06\\
797	3.98581602346338e-06\\
798	3.98580191560091e-06\\
799	3.9857890262687e-06\\
800	3.98577651244048e-06\\
801	3.98576249789249e-06\\
802	3.98574745951036e-06\\
803	3.98573236284733e-06\\
804	3.98571677899176e-06\\
805	3.98570009155187e-06\\
806	3.98568197550235e-06\\
807	3.98566273295075e-06\\
808	3.98563808989035e-06\\
809	3.9856012363129e-06\\
810	3.98556085160827e-06\\
811	3.98551034307522e-06\\
812	3.98544254733007e-06\\
813	3.98535776120758e-06\\
814	3.98524793634007e-06\\
815	3.98512016044359e-06\\
816	3.98497343758172e-06\\
817	3.98480968611129e-06\\
818	3.98464235726142e-06\\
819	3.98444370521502e-06\\
820	3.98424155354927e-06\\
821	3.98401315466224e-06\\
822	3.98373625490833e-06\\
823	3.98339949318735e-06\\
824	3.98301260076107e-06\\
825	3.98254403214316e-06\\
826	3.98197547410967e-06\\
827	3.98126064873755e-06\\
828	3.98058953193997e-06\\
829	3.97991948358287e-06\\
830	3.97912503841679e-06\\
831	3.97819031680692e-06\\
832	3.97722526464075e-06\\
833	3.97616191489203e-06\\
834	3.97505809561857e-06\\
835	3.97389906005849e-06\\
836	3.97266547415691e-06\\
837	3.97139797778382e-06\\
838	3.9698160750374e-06\\
839	3.96787937436226e-06\\
840	3.96566036167763e-06\\
841	3.9632520750485e-06\\
842	3.96057276273594e-06\\
843	3.95740440430006e-06\\
844	3.95379598347014e-06\\
845	3.95001972045006e-06\\
846	3.94556009697933e-06\\
847	3.9402012575883e-06\\
848	3.93467211071833e-06\\
849	3.9289804214134e-06\\
850	3.92297886324774e-06\\
851	3.91576661096057e-06\\
852	3.90774903433554e-06\\
853	3.90011335643458e-06\\
854	3.89234458414654e-06\\
855	3.88322655353524e-06\\
856	3.87305932085403e-06\\
857	3.86287221068793e-06\\
858	3.85230817750378e-06\\
859	3.84236204564364e-06\\
860	3.83340055479091e-06\\
861	3.82423821554735e-06\\
862	3.81393290474821e-06\\
863	3.803648467456e-06\\
864	3.79274886256985e-06\\
865	3.78251733387762e-06\\
866	3.77280814846332e-06\\
867	3.76319257621288e-06\\
868	3.75148434002267e-06\\
869	3.7394599775279e-06\\
870	3.72576258532655e-06\\
871	3.7098743733453e-06\\
872	3.69336859707727e-06\\
873	3.67580440104019e-06\\
874	3.65822872947736e-06\\
875	3.64115520005577e-06\\
876	3.62614077115586e-06\\
877	3.61097317193619e-06\\
878	3.59631744470447e-06\\
879	3.58122639911906e-06\\
880	3.56496104399761e-06\\
881	3.54660808459006e-06\\
882	3.52566315523965e-06\\
883	3.50477587858888e-06\\
884	3.48195194291797e-06\\
885	3.45830101833842e-06\\
886	3.43224713886314e-06\\
887	3.40321677162143e-06\\
888	3.36796265851589e-06\\
889	3.329128338639e-06\\
890	3.28303903399506e-06\\
891	3.2344907424048e-06\\
892	3.17759452406991e-06\\
893	3.11416076104773e-06\\
894	3.04688562635368e-06\\
895	2.98259900927643e-06\\
896	2.92032775077402e-06\\
897	2.85847264994919e-06\\
898	2.7984566373108e-06\\
899	2.7315802986035e-06\\
900	2.65836152745513e-06\\
901	2.58922886802338e-06\\
902	2.52452175160465e-06\\
903	2.45980408146599e-06\\
904	2.39453068034286e-06\\
905	2.3235448686056e-06\\
906	2.25346506130175e-06\\
907	2.18217754033297e-06\\
908	2.1036768076364e-06\\
909	2.03019346362938e-06\\
910	1.96501717698201e-06\\
911	1.91561120348646e-06\\
912	1.8637432209312e-06\\
913	1.80655092763135e-06\\
914	1.74986936569463e-06\\
915	1.69438517056312e-06\\
916	1.6338828589057e-06\\
917	1.57942863620019e-06\\
918	1.52836595795752e-06\\
919	1.47765967144357e-06\\
920	1.42911634001148e-06\\
921	1.38038669578539e-06\\
922	1.32517252763027e-06\\
923	1.26054540310404e-06\\
924	1.19810475821817e-06\\
925	1.13993184412671e-06\\
926	1.08192564105972e-06\\
927	1.0212689159619e-06\\
928	9.51916437052751e-07\\
929	8.81353993794909e-07\\
930	8.08569083131997e-07\\
931	7.4449069431193e-07\\
932	6.81409103720862e-07\\
933	6.23220493952703e-07\\
934	5.69491268486702e-07\\
935	5.17891430740156e-07\\
936	4.65091778790619e-07\\
937	4.17296808956735e-07\\
938	3.72630216750035e-07\\
939	3.29500815578933e-07\\
940	2.95762571383328e-07\\
941	2.69633557662053e-07\\
942	2.47576801186731e-07\\
943	2.27212736952218e-07\\
944	2.09055672306045e-07\\
945	1.94242753681571e-07\\
946	1.80794620933725e-07\\
947	1.68305736167371e-07\\
948	1.5639584854296e-07\\
949	1.44671109026045e-07\\
950	1.33772759633212e-07\\
951	1.22935726023602e-07\\
952	1.13140990944877e-07\\
953	1.04543812148326e-07\\
954	9.65902889777587e-08\\
955	8.98607136734205e-08\\
956	8.39678189758594e-08\\
957	7.87593548425005e-08\\
958	7.42964683554099e-08\\
959	7.02325281846973e-08\\
960	6.59861634435601e-08\\
961	6.14376397153089e-08\\
962	5.68940763663196e-08\\
963	5.30661921837315e-08\\
964	5.0028320110479e-08\\
965	4.71197474934521e-08\\
966	4.41767090584256e-08\\
967	4.17283329675188e-08\\
968	3.94903327749728e-08\\
969	3.72907847644626e-08\\
970	3.53650157268716e-08\\
971	3.37447391731979e-08\\
972	3.22811620593416e-08\\
973	3.07199938146954e-08\\
974	2.91083737902067e-08\\
975	2.74704592984678e-08\\
976	2.59375664687836e-08\\
977	2.44855736489079e-08\\
978	2.32986465834267e-08\\
979	2.22835384332611e-08\\
980	2.14036922921965e-08\\
981	2.05880182048666e-08\\
982	1.98465686878845e-08\\
983	1.91204973183237e-08\\
984	1.83474458649719e-08\\
985	1.75490130527981e-08\\
986	1.66511024949205e-08\\
987	1.5641496931277e-08\\
988	1.47047867542773e-08\\
989	1.37464828673932e-08\\
990	1.26739152173764e-08\\
991	1.15856690222815e-08\\
992	1.05381201192933e-08\\
993	9.62860895678618e-09\\
994	8.7719427813614e-09\\
995	7.98867848994235e-09\\
996	7.27135368642405e-09\\
997	6.63889272339056e-09\\
998	6.12514808930699e-09\\
999	5.57218066609098e-09\\
1000	5.0394135900987e-09\\
1001	4.5663471058966e-09\\
1002	4.13328361615417e-09\\
1003	3.73565208297909e-09\\
1004	3.38736292561159e-09\\
1005	3.09633779649872e-09\\
1006	2.85308578291079e-09\\
1007	2.65046604600774e-09\\
1008	2.4710375902746e-09\\
1009	2.29719183497256e-09\\
1010	2.1335505352699e-09\\
1011	1.9959024170353e-09\\
1012	1.86195036632133e-09\\
1013	1.73195949798272e-09\\
1014	1.61586707244469e-09\\
1015	1.51245589922572e-09\\
1016	1.42590041580264e-09\\
1017	1.33619771159286e-09\\
1018	1.25329272832258e-09\\
1019	1.17061967804412e-09\\
1020	1.09320800803015e-09\\
1021	1.02095855423295e-09\\
1022	9.5820033931843e-10\\
1023	8.96835945405636e-10\\
1024	8.38524093931254e-10\\
1025	7.88903375731834e-10\\
1026	7.46598662456609e-10\\
1027	7.07720243243734e-10\\
1028	6.71654284933389e-10\\
1029	6.398281734347e-10\\
1030	6.08529596037808e-10\\
1031	5.78694750842945e-10\\
1032	5.48576948012889e-10\\
1033	5.21162813891114e-10\\
1034	4.94409138214745e-10\\
1035	4.64293239836402e-10\\
1036	4.37887128780692e-10\\
1037	4.11692477923574e-10\\
1038	3.87773253369367e-10\\
1039	3.66976160481692e-10\\
1040	3.47482992295137e-10\\
1041	3.27677436564975e-10\\
1042	3.08050023101064e-10\\
1043	2.89197520770896e-10\\
1044	2.70764485511955e-10\\
1045	2.55314309438656e-10\\
1046	2.41382545372031e-10\\
1047	2.28450921373367e-10\\
1048	2.17226000459325e-10\\
1049	2.05949488555132e-10\\
1050	1.94678584569404e-10\\
1051	1.83505326580977e-10\\
1052	1.7214827380198e-10\\
1053	1.6086751302777e-10\\
1054	1.51195946534875e-10\\
1055	1.42086471305793e-10\\
1056	1.33243809108105e-10\\
1057	1.23459508972169e-10\\
1058	1.13375565492371e-10\\
1059	1.04480768865198e-10\\
1060	9.71955159833587e-11\\
1061	9.12183445385219e-11\\
1062	8.47681530372296e-11\\
1063	7.93928371167241e-11\\
1064	7.41512198329961e-11\\
1065	6.89451599686675e-11\\
1066	6.4250498939506e-11\\
1067	6.02277410028433e-11\\
1068	5.66766065407807e-11\\
1069	5.34561017942867e-11\\
1070	5.03900646464858e-11\\
1071	4.76578187897526e-11\\
1072	4.53231887209682e-11\\
1073	4.28762924605539e-11\\
1074	4.0770271993282e-11\\
1075	3.86370244241167e-11\\
1076	3.65103008786355e-11\\
1077	3.44293541521391e-11\\
1078	3.25258214765251e-11\\
1079	3.07047521094849e-11\\
1080	2.87126843002321e-11\\
1081	2.68017069746739e-11\\
1082	2.47826651148459e-11\\
1083	2.28231459577518e-11\\
1084	2.09921825671065e-11\\
1085	1.92064830854873e-11\\
1086	1.76687860366558e-11\\
1087	1.62324560437662e-11\\
1088	1.47576326577419e-11\\
1089	1.35406089855359e-11\\
1090	1.24238015883344e-11\\
1091	1.13762810449622e-11\\
1092	1.04262091177568e-11\\
1093	9.63024801318779e-12\\
1094	8.835640099257e-12\\
1095	8.16000289533557e-12\\
1096	7.69455453586734e-12\\
1097	7.31139019265665e-12\\
1098	6.92707247317502e-12\\
1099	6.51056975380128e-12\\
1100	6.14747038040852e-12\\
1101	5.79898735537415e-12\\
1102	5.46001123748584e-12\\
1103	5.15373030501139e-12\\
1104	4.90342733945688e-12\\
1105	4.7002006999803e-12\\
1106	4.5050231857351e-12\\
1107	4.33284591808825e-12\\
1108	4.18285937487061e-12\\
1109	4.03921717823532e-12\\
1110	3.8911532068188e-12\\
1111	3.7491395033665e-12\\
1112	3.61029127525695e-12\\
1113	3.45779682797971e-12\\
1114	3.28291894451945e-12\\
1115	3.11883581762955e-12\\
1116	2.95445512395074e-12\\
1117	2.76232777180976e-12\\
1118	2.56687854179267e-12\\
1119	2.37142139538277e-12\\
1120	2.19574309007548e-12\\
1121	2.02150182257564e-12\\
1122	1.85718786800262e-12\\
1123	1.72037219315154e-12\\
1124	1.59236250624008e-12\\
1125	1.47113662224505e-12\\
1126	1.35267961075762e-12\\
1127	1.24525040204272e-12\\
1128	1.13507571681118e-12\\
1129	1.02509734618307e-12\\
1130	9.31374927986887e-13\\
1131	8.52311447067391e-13\\
1132	7.85418155879248e-13\\
1133	7.22672739869964e-13\\
1134	6.6475333080423e-13\\
1135	6.11485256388903e-13\\
1136	5.64115426000465e-13\\
1137	5.24355610989204e-13\\
1138	4.86740731457653e-13\\
1139	4.54169768725276e-13\\
1140	4.25506328510186e-13\\
1141	4.02877858257785e-13\\
1142	3.83284769541641e-13\\
1143	3.65210518222515e-13\\
1144	3.46242467750481e-13\\
1145	3.28784506834492e-13\\
1146	3.13358562266716e-13\\
1147	2.99545208005916e-13\\
1148	2.878951513034e-13\\
1149	2.77634880394558e-13\\
1150	2.68822528736325e-13\\
1151	2.61918570145451e-13\\
1152	2.56956841208029e-13\\
1153	2.530398276629e-13\\
1154	2.49930143286015e-13\\
1155	2.47411680941321e-13\\
1156	2.45551230073365e-13\\
1157	2.44005528321867e-13\\
1158	2.42301329120158e-13\\
1159	2.40749124572738e-13\\
1160	2.39236161046744e-13\\
1161	2.37636634210541e-13\\
1162	2.3577494472928e-13\\
1163	2.33789319967429e-13\\
1164	2.31728322083225e-13\\
1165	2.29473614091773e-13\\
1166	2.27131330672788e-13\\
1167	2.24809535098327e-13\\
1168	2.22742104084219e-13\\
1169	2.21046320159599e-13\\
1170	2.19356795361838e-13\\
1171	2.17491837088067e-13\\
1172	2.15480682732159e-13\\
1173	2.13089823979683e-13\\
1174	2.10573449538947e-13\\
1175	2.08131038450248e-13\\
1176	2.05321334751428e-13\\
1177	2.02343808581688e-13\\
1178	1.99320815994828e-13\\
1179	1.96062479165687e-13\\
1180	1.92029904208529e-13\\
1181	1.87621550998194e-13\\
1182	1.83239732702689e-13\\
1183	1.78521247704731e-13\\
1184	1.73017404898099e-13\\
1185	1.67057236905263e-13\\
1186	1.6094500154569e-13\\
1187	1.5506379557596e-13\\
1188	1.49615681381667e-13\\
1189	1.44691698257127e-13\\
1190	1.40457394432813e-13\\
1191	1.3649919063068e-13\\
1192	1.32892668287858e-13\\
1193	1.29796777245953e-13\\
1194	1.26802116258434e-13\\
1195	1.23889461134707e-13\\
1196	1.21076196517904e-13\\
1197	1.18135524329839e-13\\
1198	1.15514000553654e-13\\
1199	1.13114077019265e-13\\
1200	1.1042559660144e-13\\
1201	1.07756952882161e-13\\
1202	1.04929154188131e-13\\
1203	1.01399106273465e-13\\
1204	9.75688889889062e-14\\
1205	9.37194446462788e-14\\
1206	8.96916866121248e-14\\
1207	8.55742147970083e-14\\
1208	8.12156264640715e-14\\
1209	7.62431257625286e-14\\
1210	7.14228541198151e-14\\
1211	6.67672197419804e-14\\
1212	6.22094188137752e-14\\
1213	5.72903327982345e-14\\
1214	5.26230125804294e-14\\
1215	4.81434289962891e-14\\
1216	4.42268627186457e-14\\
1217	4.03305097250949e-14\\
1218	3.65945753636701e-14\\
1219	3.32716175258885e-14\\
1220	3.02046229033715e-14\\
1221	2.7361782901367e-14\\
1222	2.47352520721151e-14\\
1223	2.2301996473241e-14\\
1224	1.98150908104126e-14\\
1225	1.74987481229051e-14\\
1226	1.55842644168748e-14\\
1227	1.39421536617772e-14\\
1228	1.25041944699056e-14\\
1229	1.1157875010872e-14\\
1230	9.96468081793909e-15\\
1231	8.98584826226923e-15\\
1232	8.12493022145406e-15\\
1233	7.27923194564964e-15\\
1234	6.54763841660604e-15\\
1235	5.94626617750102e-15\\
1236	5.42433483388384e-15\\
1237	5.03537762955124e-15\\
1238	4.71392852849769e-15\\
1239	4.43408751160038e-15\\
1240	4.1940386218166e-15\\
1241	3.98710109909017e-15\\
1242	3.80225221009064e-15\\
1243	3.63507515421951e-15\\
1244	3.4934853856008e-15\\
1245	3.36269426211473e-15\\
1246	3.25120755265134e-15\\
1247	3.14254532055395e-15\\
1248	3.04574437661715e-15\\
1249	2.96684117657669e-15\\
1250	2.90962753177232e-15\\
1251	2.8602155430446e-15\\
1252	2.81601954605286e-15\\
1253	2.77431236596831e-15\\
1254	2.73270184960286e-15\\
1255	2.69206869073817e-15\\
1256	2.65958383952971e-15\\
1257	2.63068790519592e-15\\
1258	2.60291541399666e-15\\
1259	2.5761303647174e-15\\
1260	2.55152111851464e-15\\
1261	2.52816460262169e-15\\
1262	2.50635487098815e-15\\
1263	2.48471200620033e-15\\
1264	2.46337775516828e-15\\
1265	2.44291390254524e-15\\
1266	2.42306826354003e-15\\
1267	2.39730068494256e-15\\
1268	2.37025718563715e-15\\
1269	2.34566142367641e-15\\
1270	2.31799431987743e-15\\
1271	2.28832344656946e-15\\
1272	2.25889980923788e-15\\
1273	2.22941092471127e-15\\
1274	2.1977210268785e-15\\
1275	2.15932582570088e-15\\
1276	2.11637583719797e-15\\
1277	2.06903636883636e-15\\
1278	2.02190207748263e-15\\
1279	1.97382851092997e-15\\
1280	1.92933916179339e-15\\
1281	1.88775439483108e-15\\
1282	1.84768020814972e-15\\
1283	1.80518393074705e-15\\
1284	1.75783570556706e-15\\
1285	1.70899716692173e-15\\
1286	1.65272586276017e-15\\
1287	1.59135924491362e-15\\
1288	1.53444869776359e-15\\
1289	1.47440527463497e-15\\
1290	1.41666686955991e-15\\
1291	1.35864524115014e-15\\
1292	1.30694308242322e-15\\
1293	1.25631085801103e-15\\
1294	1.2127803000135e-15\\
1295	1.18022244556149e-15\\
1296	1.15370956785904e-15\\
1297	1.12911310152774e-15\\
1298	1.10517587096629e-15\\
1299	1.08105675119359e-15\\
1300	1.05664997609155e-15\\
1301	1.03115003173095e-15\\
1302	1.00018028604372e-15\\
1303	9.67972449855286e-16\\
};
\addlegendentry{$\varepsilon=10^{-10}$}

\addplot [color=tuyellow, only marks, mark=square, mark size=2pt]
  table[row sep=crcr]{%
1	1\\
2	0.452090680023006\\
3	0.256505342854605\\
4	0.164145776066406\\
5	0.111724030107918\\
6	0.0819798194706977\\
7	0.0629215212130847\\
8	0.0501085833901217\\
9	0.0410086833500386\\
10	0.034082053543734\\
11	0.0287192884932532\\
12	0.0246668030973675\\
13	0.0214525251469942\\
14	0.0188796730236559\\
15	0.016732648828502\\
16	0.014892746928299\\
17	0.0133065840188689\\
18	0.0119486515075256\\
19	0.0107248424789158\\
20	0.00969128670254267\\
21	0.00882915177354532\\
22	0.00807823848949259\\
23	0.00742200322402309\\
24	0.00685343441343782\\
25	0.00636189737990082\\
26	0.0059079696052422\\
27	0.00551488100484308\\
28	0.00517357038262272\\
29	0.00488214164578128\\
30	0.00462934169924596\\
31	0.00437769338601047\\
32	0.0041433614166573\\
33	0.00393605585629796\\
34	0.00373557054040362\\
35	0.00354420316669345\\
36	0.00336920964772538\\
37	0.00320679267111353\\
38	0.00306162854191831\\
39	0.00291852126139843\\
40	0.002784011844474\\
41	0.00266380806447734\\
42	0.0025429815156636\\
43	0.00244148602927202\\
44	0.0023467341889619\\
45	0.00226386493611516\\
46	0.00218401710048698\\
47	0.00211159139232242\\
48	0.00203794205046532\\
49	0.00197589788609034\\
50	0.0019142185768982\\
51	0.00186256974290551\\
52	0.00181306895097249\\
53	0.00176188150262301\\
54	0.00171407666523948\\
55	0.00166509248306276\\
56	0.00161636172359082\\
57	0.00157482408075955\\
58	0.00153263338604278\\
59	0.00149154622533317\\
60	0.00146017749737348\\
61	0.00143074912437865\\
62	0.00140206693032773\\
63	0.00137097198996822\\
64	0.00133974582042164\\
65	0.00130733871983011\\
66	0.00127662606747546\\
67	0.00125006711415854\\
68	0.00122528787847094\\
69	0.0012031805554885\\
70	0.00118173044252697\\
71	0.00116151395337074\\
72	0.00114027450635293\\
73	0.00112022142091758\\
74	0.00110178369749669\\
75	0.00108616795781777\\
76	0.00107325860712787\\
77	0.00106168911890519\\
78	0.00105061684290079\\
79	0.00104067203032933\\
80	0.00103268983664532\\
81	0.00102509793275741\\
82	0.00101761145927518\\
83	0.00101071631212387\\
84	0.00100399812127521\\
85	0.000997029989215851\\
86	0.000989281136483761\\
87	0.000980761618465494\\
88	0.000971336358813482\\
89	0.000961274714296417\\
90	0.000950361978996029\\
91	0.000939645909583587\\
92	0.00092852041707779\\
93	0.000917924601230887\\
94	0.000907356043469447\\
95	0.000897643483727749\\
96	0.000887838451984806\\
97	0.00087738413213942\\
98	0.000866610515310471\\
99	0.000855979421154055\\
100	0.000845839665499297\\
101	0.000835621463015034\\
102	0.000826390833310155\\
103	0.000817823175224312\\
104	0.00080989461313313\\
105	0.000802088280881685\\
106	0.000794259446398791\\
107	0.000786706779267411\\
108	0.000779172663606504\\
109	0.000772372345223181\\
110	0.000765054196951264\\
111	0.000758409139074937\\
112	0.000751348539205664\\
113	0.00074489185845261\\
114	0.000738551646036357\\
115	0.000732695172306282\\
116	0.000727280052330829\\
117	0.000722196138759638\\
118	0.000717729743401851\\
119	0.000713566102032473\\
120	0.000709468555157666\\
121	0.000705624686886802\\
122	0.000702043911249263\\
123	0.000698623271647962\\
124	0.000695567036196759\\
125	0.000692725088752254\\
126	0.000690064457959864\\
127	0.000687639691838583\\
128	0.000685285787524127\\
129	0.000682936136813715\\
130	0.000680446387030154\\
131	0.000678085740973631\\
132	0.000676027372092848\\
133	0.000674093529099634\\
134	0.000672126957605415\\
135	0.000670322474981553\\
136	0.000668743576894203\\
137	0.000667592140483765\\
138	0.000666614545247032\\
139	0.00066571443558375\\
140	0.000664805037105\\
141	0.000663947583058658\\
142	0.000663043517449121\\
143	0.000662105526321275\\
144	0.000661082171813461\\
145	0.00065989087442351\\
146	0.000658551956092445\\
147	0.000657092290689091\\
148	0.000655498088015625\\
149	0.000653795092113666\\
150	0.000652206124258261\\
151	0.000650726648156013\\
152	0.000649198651774401\\
153	0.000647767013198423\\
154	0.000646298579839814\\
155	0.000644830070903159\\
156	0.000643355928229418\\
157	0.000642020467667034\\
158	0.000640807986669021\\
159	0.000639759341237654\\
160	0.000638722478801793\\
161	0.000637728415921584\\
162	0.00063676521497001\\
163	0.000635769521946207\\
164	0.000634846619384567\\
165	0.000633954754444235\\
166	0.000633189044641226\\
167	0.000632425140540653\\
168	0.000631734721664415\\
169	0.000631058958982228\\
170	0.000630401965786766\\
171	0.000629786452541593\\
172	0.00062920690464779\\
173	0.000628652807529158\\
174	0.000628166199047268\\
175	0.000627771828385977\\
176	0.000627389874551102\\
177	0.000627061466676792\\
178	0.000626738933686356\\
179	0.000626428047590636\\
180	0.000626160353405473\\
181	0.000625936301404748\\
182	0.000625741296967399\\
183	0.000625573105155133\\
184	0.000625427078594263\\
185	0.000625289970547158\\
186	0.00062516001642854\\
187	0.000625036437340834\\
188	0.000624922120647981\\
189	0.000624812528379138\\
190	0.000624708036974997\\
191	0.000624610034787529\\
192	0.000624519518461474\\
193	0.000624439202398529\\
194	0.000624361567662852\\
195	0.000624294580151898\\
196	0.000624233831884875\\
197	0.0006241738619492\\
198	0.000624116171443658\\
199	0.000624061220126658\\
200	0.000624009057257696\\
201	0.000623957692801089\\
202	0.000623911707541856\\
203	0.000623874044059529\\
204	0.000623837794468752\\
205	0.00062380459007657\\
206	0.000623776159454584\\
207	0.000623752701054858\\
208	0.000623731601387087\\
209	0.000623711369461982\\
210	0.000623691026174165\\
211	0.000623673263282373\\
212	0.000623657323187233\\
213	0.000623645188138349\\
214	0.000623633982580494\\
215	0.000623622595848966\\
216	0.000623610512362463\\
217	0.000623598458994505\\
218	0.000623587740653481\\
219	0.000623578809476106\\
220	0.000623571477765963\\
221	0.000623565259122333\\
222	0.000623559699300619\\
223	0.000623554091593028\\
224	0.000623548635428603\\
225	0.000623542460646679\\
226	0.000623536148849111\\
227	0.000623528357063991\\
228	0.00062352018746788\\
229	0.000623511541283226\\
230	0.000623502856180399\\
231	0.00062349389197077\\
232	0.000623483778079998\\
233	0.000623474497395432\\
234	0.000623464934889455\\
235	0.000623455411962882\\
236	0.000623446254945331\\
237	0.000623436544596356\\
238	0.000623427682612245\\
239	0.000623419957253782\\
240	0.000623411584726039\\
241	0.000623402948420597\\
242	0.000623395039011096\\
243	0.000623387133500411\\
244	0.00062337937392346\\
245	0.000623371179184306\\
246	0.000623362792117566\\
247	0.000623355100863036\\
248	0.000623348016915407\\
249	0.000623341512395562\\
250	0.000623335749181868\\
251	0.00062333061565611\\
252	0.000623325698252456\\
253	0.000623320934557471\\
254	0.000623316661876129\\
255	0.000623312371897825\\
256	0.000623308344150847\\
257	0.000623304129239306\\
258	0.000623300191376041\\
259	0.000623296294867149\\
260	0.000623292931042254\\
261	0.000623289766432727\\
262	0.000623286717081496\\
263	0.00062328358880696\\
264	0.000623280432710149\\
265	0.000623277172322968\\
266	0.000623273871584075\\
267	0.000623270686549928\\
268	0.000623267961586013\\
269	0.000623265123473641\\
270	0.000623262134466125\\
271	0.00062325938362301\\
272	0.000623257064456247\\
273	0.000623255016459834\\
274	0.000623253118425743\\
275	0.000623251040479885\\
276	0.000623248858491249\\
277	0.000623246603266221\\
278	0.000623244386220646\\
279	0.000623241990092525\\
280	0.00062323955382205\\
281	0.000623237045023448\\
282	0.000623234609403555\\
283	0.000623232047052161\\
284	0.000623229335072787\\
285	0.000623226747264529\\
286	0.000623224425519259\\
287	0.000623222117588143\\
288	0.000623219769814792\\
289	0.000623217299832985\\
290	0.000623214617448488\\
291	0.000623212093183875\\
292	0.000623209583126826\\
293	0.000623207270464903\\
294	0.000623205206990281\\
295	0.000623203343077854\\
296	0.000623201738031845\\
297	0.000623200136791664\\
298	0.000623198513734266\\
299	0.000623196868695765\\
300	0.000623195354653295\\
301	0.000623193762691313\\
302	0.000623192076376323\\
303	0.000623190223230225\\
304	0.000623188212856983\\
305	0.000623185964165175\\
306	0.000623183576660339\\
307	0.000623181248464331\\
308	0.000623179030190494\\
309	0.000623176858989871\\
310	0.000623174972024359\\
311	0.000623173187273562\\
312	0.000623171495952238\\
313	0.000623169977886386\\
314	0.000623168611807642\\
315	0.000623167377650868\\
316	0.000623166165710123\\
317	0.000623164974822986\\
318	0.000623163898213813\\
319	0.000623162850772973\\
320	0.000623161943647578\\
321	0.000623161061283211\\
322	0.000623160164469573\\
323	0.000623159153300601\\
324	0.000623158083949367\\
325	0.000623156904054873\\
326	0.000623155859086093\\
327	0.000623154837473531\\
328	0.000623153767591348\\
329	0.000623152652176867\\
330	0.000623151526310837\\
331	0.000623150384354184\\
332	0.000623149082104699\\
333	0.000623147751153459\\
334	0.000623146385857006\\
335	0.000623144826453603\\
336	0.000623143221116826\\
337	0.000623141640920509\\
338	0.000623140132279201\\
339	0.000623138700586346\\
340	0.000623137367636309\\
341	0.000623135979223087\\
342	0.000623134528655801\\
343	0.000623133046220498\\
344	0.00062313156396741\\
345	0.000623129805754424\\
346	0.000623127852922424\\
347	0.000623125775183089\\
348	0.000623123789021727\\
349	0.000623121608340489\\
350	0.000623119263288802\\
351	0.000623116827802529\\
352	0.000623114128065634\\
353	0.000623111447402426\\
354	0.000623108703152439\\
355	0.000623105691386116\\
356	0.000623102526391098\\
357	0.000623099124912913\\
358	0.000623095464208015\\
359	0.000623090981515955\\
360	0.00062308549059814\\
361	0.00062307802334207\\
362	0.000623068342913026\\
363	0.00062305642292146\\
364	0.000623041310334121\\
365	0.000623024203742389\\
366	0.00062300557788117\\
367	0.000622983648208327\\
368	0.000622958931337186\\
369	0.00062292947424748\\
370	0.00062289907509145\\
371	0.000622868464601111\\
372	0.000622830526626431\\
373	0.000622790915657921\\
374	0.000622749839631913\\
375	0.000622708797100658\\
376	0.000622665636398326\\
377	0.000622625673812728\\
378	0.000622582135366537\\
379	0.000622535716457562\\
380	0.000622487357971962\\
381	0.000622431923128456\\
382	0.00062237694557489\\
383	0.000622323585598827\\
384	0.000622276003363048\\
385	0.000622233458373993\\
386	0.000622196101014912\\
387	0.000622158212967749\\
388	0.000622122877768138\\
389	0.000622089933257365\\
390	0.000622059574113606\\
391	0.000622032317275714\\
392	0.000622006397636259\\
393	0.000621981085895472\\
394	0.000621953826805839\\
395	0.000621927280641553\\
396	0.000621902972782953\\
397	0.000621878646961156\\
398	0.000621854762921081\\
399	0.000621829445108873\\
400	0.000621801994386985\\
401	0.000621776124037483\\
402	0.000621750892089421\\
403	0.000621726703156438\\
404	0.000621702316802828\\
405	0.000621676892584988\\
406	0.000621652624906856\\
407	0.000621626790584394\\
408	0.000621599652874065\\
409	0.000621574347963121\\
410	0.000621549388468563\\
411	0.000621522453824952\\
412	0.000621494652244778\\
413	0.000621464758534431\\
414	0.00062143211852843\\
415	0.000621398239655356\\
416	0.000621362703233926\\
417	0.000621326136086471\\
418	0.000621291791811903\\
419	0.000621253398261723\\
420	0.000621213574787793\\
421	0.0006211754881664\\
422	0.00062114322179667\\
423	0.000621113406414633\\
424	0.000621081933012583\\
425	0.000621045937582896\\
426	0.000621005456698035\\
427	0.000620964392941612\\
428	0.000620924170306286\\
429	0.000620890707304323\\
430	0.000620863931605821\\
431	0.000620838151333231\\
432	0.000620814468789994\\
433	0.000620791669439463\\
434	0.000620768582547252\\
435	0.000620746407048789\\
436	0.000620721629026518\\
437	0.000620695610389804\\
438	0.000620668841599448\\
439	0.000620638446662992\\
440	0.000620605789281592\\
441	0.000620569374154907\\
442	0.000620531866084409\\
443	0.000620490348379338\\
444	0.000620443977181522\\
445	0.00062039980224727\\
446	0.00062035688997084\\
447	0.000620318489273672\\
448	0.000620281938487611\\
449	0.000620244885134197\\
450	0.000620211944442435\\
451	0.000620184312415626\\
452	0.000620158374441236\\
453	0.000620134730642325\\
454	0.000620112704778464\\
455	0.000620092338143141\\
456	0.000620070377436415\\
457	0.000620049971462606\\
458	0.000620028456369154\\
459	0.000620007236553481\\
460	0.000619987568296196\\
461	0.000619969321362008\\
462	0.000619948907320983\\
463	0.000619926039875268\\
464	0.000619905028236702\\
465	0.000619885956618334\\
466	0.00061986552847767\\
467	0.000619846196074626\\
468	0.000619827549902316\\
469	0.000619810566209156\\
470	0.000619791125924609\\
471	0.000619770514300979\\
472	0.000619748728402707\\
473	0.00061972727352807\\
474	0.000619703738119078\\
475	0.000619679338592048\\
476	0.000619655650456646\\
477	0.000619630386399559\\
478	0.000619601904792905\\
479	0.000619572303079572\\
480	0.000619540833556072\\
481	0.000619505415551984\\
482	0.00061946852702124\\
483	0.000619432216426208\\
484	0.000619392801515298\\
485	0.000619346973504984\\
486	0.000619293078939669\\
487	0.000619240911871295\\
488	0.000619194785428825\\
489	0.000619151250826445\\
490	0.000619113173946187\\
491	0.000619077514271\\
492	0.000619043145636324\\
493	0.000619005081499929\\
494	0.000618963848721025\\
495	0.000618924688097958\\
496	0.000618888354612732\\
497	0.000618854395016337\\
498	0.000618817235455604\\
499	0.000618780515468259\\
500	0.000618744022660598\\
501	0.000618710466920965\\
502	0.000618682061899016\\
503	0.000618658562386276\\
504	0.000618639623762474\\
505	0.000618621770768666\\
506	0.000618603893468036\\
507	0.000618586794479478\\
508	0.000618573343786959\\
509	0.000618560069134575\\
510	0.000618548069593128\\
511	0.000618536699042834\\
512	0.000618526734999648\\
513	0.000618516855750283\\
514	0.000618507472448041\\
515	0.000618498686463205\\
516	0.00061849078552296\\
517	0.000618482481788378\\
518	0.000618475077194169\\
519	0.000618467878336542\\
520	0.000618460917855358\\
521	0.00061845467215984\\
522	0.000618449004196194\\
523	0.000618444085742505\\
524	0.000618439744608226\\
525	0.000618435932572453\\
526	0.00061843218378433\\
527	0.000618428513690958\\
528	0.000618424998130236\\
529	0.00061842155978518\\
530	0.000618418251608817\\
531	0.00061841515749753\\
532	0.000618411952380287\\
533	0.000618408615849621\\
534	0.000618405517277015\\
535	0.000618402233690065\\
536	0.000618399021093244\\
537	0.000618395473482073\\
538	0.000618391881681873\\
539	0.000618388097628133\\
540	0.000618384329202173\\
541	0.000618380358230594\\
542	0.00061837628004022\\
543	0.000618372579928844\\
544	0.000618368978693419\\
545	0.00061836510419806\\
546	0.000618361122509968\\
547	0.000618357366981995\\
548	0.000618354026725639\\
549	0.000618350128609228\\
550	0.000618345669982538\\
551	0.000618340226524883\\
552	0.000618334091950195\\
553	0.000618327862474864\\
554	0.000618321658239726\\
555	0.00061831463690964\\
556	0.000618307631938211\\
557	0.000618302003891201\\
558	0.000618297466227222\\
559	0.00061829291318085\\
560	0.00061828841192935\\
561	0.000618284031538101\\
562	0.000618279554793051\\
563	0.000618275249760225\\
564	0.000618271324722647\\
565	0.000618267315669543\\
566	0.00061826348143651\\
567	0.000618259604810836\\
568	0.000618255341920465\\
569	0.000618250744015843\\
570	0.000618245268368728\\
571	0.000618239229286928\\
572	0.000618232131837459\\
573	0.000618224665219006\\
574	0.00061821718398772\\
575	0.000618208851577112\\
576	0.000618200287039342\\
577	0.000618192132961379\\
578	0.000618184843279665\\
579	0.000618177471997865\\
580	0.000618170181443514\\
581	0.000618163311817272\\
582	0.000618156746399079\\
583	0.000618150986573814\\
584	0.00061814611403668\\
585	0.000618141720302352\\
586	0.000618138102772962\\
587	0.000618134904331326\\
588	0.000618132370451428\\
589	0.000618129893334671\\
590	0.000618127453342864\\
591	0.000618124983726234\\
592	0.000618122610152446\\
593	0.000618120203578314\\
594	0.000618117569973591\\
595	0.000618114879660364\\
596	0.000618112103329382\\
597	0.000618109476190734\\
598	0.000618106677097398\\
599	0.000618103926113133\\
600	0.000618100973743856\\
601	0.000618098259889931\\
602	0.000618095437234758\\
603	0.000618092779757326\\
604	0.000618090040910829\\
605	0.000618087631398058\\
606	0.000618085444990638\\
607	0.000618083156917145\\
608	0.00061808069593166\\
609	0.000618077787605337\\
610	0.000618074591216048\\
611	0.00061807052945313\\
612	0.000618066393739176\\
613	0.000618062082600395\\
614	0.000618057389636551\\
615	0.000618051795163788\\
616	0.000618046381119144\\
617	0.000618041379002999\\
618	0.000618035223978951\\
619	0.000618029330375966\\
620	0.000618022825905283\\
621	0.000618015593045617\\
622	0.000618008759129714\\
623	0.000618002754693937\\
624	0.000617997340051154\\
625	0.0006179931117228\\
626	0.000617989135304295\\
627	0.000617985208470768\\
628	0.000617981387351967\\
629	0.000617977542538899\\
630	0.000617973550902893\\
631	0.000617969452885411\\
632	0.000617965105394049\\
633	0.000617960635772153\\
634	0.000617955825547592\\
635	0.00061795092672593\\
636	0.000617945841565854\\
637	0.000617941182312929\\
638	0.000617936647554205\\
639	0.000617932280181807\\
640	0.000617927560685407\\
641	0.000617922352993053\\
642	0.000617916656140032\\
643	0.000617909355927288\\
644	0.00061790119425502\\
645	0.000617892629381188\\
646	0.000617882592627025\\
647	0.000617871070855416\\
648	0.000617858602332271\\
649	0.000617846293912855\\
650	0.000617831835358239\\
651	0.000617813387860232\\
652	0.000617791326213582\\
653	0.000617766721569754\\
654	0.000617740617022219\\
655	0.000617711012737397\\
656	0.000617674769686551\\
657	0.000617633501873886\\
658	0.000617591908232125\\
659	0.000617548377368496\\
660	0.000617497085445625\\
661	0.000617444105088186\\
662	0.000617391788273549\\
663	0.000617337272194637\\
664	0.00061727965575469\\
665	0.000617221330006492\\
666	0.000617158150813574\\
667	0.000617093762832193\\
668	0.000617031395642572\\
669	0.000616973316107891\\
670	0.000616913476367943\\
671	0.000616844024805531\\
672	0.000616768714225575\\
673	0.000616681223618145\\
674	0.000616580486997579\\
675	0.000616473697850205\\
676	0.000616362610251071\\
677	0.000616242583505527\\
678	0.000616081353653058\\
679	0.000615902943079335\\
680	0.000615725808936523\\
681	0.000615530702692588\\
682	0.000615317191602537\\
683	0.000615083304175305\\
684	0.000614833281475542\\
685	0.000614561760529593\\
686	0.000614281893801815\\
687	0.000613961403363778\\
688	0.000613580773907488\\
689	0.000613142632599691\\
690	0.000612639156283481\\
691	0.000612070750731147\\
692	0.000611519670064331\\
693	0.000611073256309694\\
694	0.000610682373916501\\
695	0.000610285208466767\\
696	0.000609855917089698\\
697	0.000609483230082327\\
698	0.000609145375713267\\
699	0.000608806470126851\\
700	0.000608460457228442\\
701	0.000608126342569902\\
702	0.000607774270443056\\
703	0.000607373621800512\\
704	0.000606929624079299\\
705	0.000606402091433862\\
706	0.00060580976898948\\
707	0.000605144490548491\\
708	0.000604504849111011\\
709	0.000603877249430253\\
710	0.000603257668459456\\
711	0.000602658442858756\\
712	0.000602073236589011\\
713	0.000601492657904719\\
714	0.000600845217774976\\
715	0.00060021242093569\\
716	0.000599612315853025\\
717	0.00059901544507028\\
718	0.000598427981740493\\
719	0.000597895491918737\\
720	0.000597375202921066\\
721	0.000596807707069365\\
722	0.000596248592164698\\
723	0.000595717455575211\\
724	0.000595229335630875\\
725	0.000594707888485283\\
726	0.000594161901467528\\
727	0.000593537970160721\\
728	0.000592869522310288\\
729	0.000592102146966362\\
730	0.000591162657273197\\
731	0.000590021358730089\\
732	0.000588789593622401\\
733	0.00058746802038672\\
734	0.000586126008128735\\
735	0.000584656759723277\\
736	0.000583174703397493\\
737	0.000581605364285525\\
738	0.000580068193340633\\
739	0.000578506764586845\\
740	0.00057699280036698\\
741	0.00057540169295757\\
742	0.0005736689913568\\
743	0.000571814998260782\\
744	0.00056985004951952\\
745	0.000567421491488891\\
746	0.000564941793131428\\
747	0.000562404278369303\\
748	0.000559738449480172\\
749	0.000556559053823145\\
750	0.000552901523253132\\
751	0.000548698314323922\\
752	0.000544452567055156\\
753	0.000540389632394914\\
754	0.000536009945384691\\
755	0.000531250819116049\\
756	0.000526525656928753\\
757	0.000521982061563045\\
758	0.000518377837520243\\
759	0.000514915909153066\\
760	0.000511952439870064\\
761	0.000509407345829939\\
762	0.000507048291827819\\
763	0.000504373524694744\\
764	0.000501778833985907\\
765	0.000499099720588663\\
766	0.00049637539402054\\
767	0.000493600953771167\\
768	0.000490881737463757\\
769	0.000487878869321838\\
770	0.00048453833523254\\
771	0.000481027467523945\\
772	0.00047746187361707\\
773	0.000474204102156796\\
774	0.000470800402597953\\
775	0.000467744368563765\\
776	0.00046452518979458\\
777	0.000460515174082482\\
778	0.000456148159763518\\
779	0.000451073759599249\\
780	0.000445513720163458\\
781	0.0004395431454552\\
782	0.000433621926592061\\
783	0.00042713913089046\\
784	0.000420545132502221\\
785	0.000413713127850016\\
786	0.000405989663898936\\
787	0.000397516861869226\\
788	0.000388401459107258\\
789	0.000379141037497763\\
790	0.000369435540978352\\
791	0.000360381063328763\\
792	0.000351881980118773\\
793	0.000342936490006895\\
794	0.000335458394510004\\
795	0.000329061738119275\\
796	0.000322993957311152\\
797	0.000316567236389963\\
798	0.000310867885991908\\
799	0.000305598991041439\\
800	0.000300366243106515\\
801	0.000294804156558456\\
802	0.000289343901339979\\
803	0.000283966718220658\\
804	0.00027831389309451\\
805	0.000272836059916068\\
806	0.000267273121219855\\
807	0.000260709398774654\\
808	0.000252889134597972\\
809	0.000244168132851622\\
810	0.000233997152868081\\
811	0.00022305397685797\\
812	0.000211511602582439\\
813	0.000199769477475934\\
814	0.000186502193284284\\
815	0.000173306125750915\\
816	0.000161698777323136\\
817	0.000151422323595509\\
818	0.000142264043232861\\
819	0.000133851329891832\\
820	0.000126351762361655\\
821	0.000119123581771957\\
822	0.000112372186511329\\
823	0.000105489727891073\\
824	9.89221426100266e-05\\
825	9.18161708567837e-05\\
826	8.43303554235615e-05\\
827	7.82956596496393e-05\\
828	7.35840865024223e-05\\
829	6.94861554206412e-05\\
830	6.52045197527692e-05\\
831	6.13506716341502e-05\\
832	5.79703244943242e-05\\
833	5.51994314739939e-05\\
834	5.25109446057592e-05\\
835	5.03099122951945e-05\\
836	4.80712936453193e-05\\
837	4.55779063360207e-05\\
838	4.3199587967839e-05\\
839	4.08976473762962e-05\\
840	3.86703449534683e-05\\
841	3.66029586709478e-05\\
842	3.44842269391747e-05\\
843	3.24840259042498e-05\\
844	3.05644485930408e-05\\
845	2.88626371830769e-05\\
846	2.70475295311798e-05\\
847	2.54224177845921e-05\\
848	2.40567185999082e-05\\
849	2.28309250877469e-05\\
850	2.16479233527325e-05\\
851	2.0510563688139e-05\\
852	1.94248969034872e-05\\
853	1.8421887104937e-05\\
854	1.74903764380451e-05\\
855	1.6712717716303e-05\\
856	1.60026931887311e-05\\
857	1.53551323453899e-05\\
858	1.47903764667874e-05\\
859	1.43446937114932e-05\\
860	1.39184947028272e-05\\
861	1.35010301758271e-05\\
862	1.31033697208578e-05\\
863	1.27274559357264e-05\\
864	1.2363427576829e-05\\
865	1.20636037000668e-05\\
866	1.17666690692278e-05\\
867	1.14572994265467e-05\\
868	1.11443723822395e-05\\
869	1.08696154315999e-05\\
870	1.05598998697024e-05\\
871	1.02202343235569e-05\\
872	9.87408437274516e-06\\
873	9.5306367243711e-06\\
874	9.22550409898675e-06\\
875	8.95946064372118e-06\\
876	8.74286932978065e-06\\
877	8.53411852721443e-06\\
878	8.33761847383507e-06\\
879	8.13766482677765e-06\\
880	7.92815538053244e-06\\
881	7.71694989412681e-06\\
882	7.51484002160707e-06\\
883	7.30719848878777e-06\\
884	7.09406803201377e-06\\
885	6.90517582849439e-06\\
886	6.70634269784451e-06\\
887	6.4991686800234e-06\\
888	6.25576557679936e-06\\
889	6.00543301249571e-06\\
890	5.7286607806572e-06\\
891	5.4579462999113e-06\\
892	5.17823488208445e-06\\
893	4.91888760410073e-06\\
894	4.66228922044226e-06\\
895	4.43479302040084e-06\\
896	4.24297914668564e-06\\
897	4.06809296460882e-06\\
898	3.89916594644674e-06\\
899	3.73593186193449e-06\\
900	3.56179774430102e-06\\
901	3.39976056077373e-06\\
902	3.26246379906285e-06\\
903	3.13417815374052e-06\\
904	3.01002028976983e-06\\
905	2.87098916370002e-06\\
906	2.73396938295696e-06\\
907	2.60519635817232e-06\\
908	2.47625108766205e-06\\
909	2.35890250367641e-06\\
910	2.25225325176467e-06\\
911	2.16072472119622e-06\\
912	2.0843784098265e-06\\
913	2.00412347160348e-06\\
914	1.92308713657441e-06\\
915	1.84473591392918e-06\\
916	1.76610799841993e-06\\
917	1.69243215972006e-06\\
918	1.62653015751741e-06\\
919	1.56499957466357e-06\\
920	1.50490442028633e-06\\
921	1.43728750581387e-06\\
922	1.36496430534695e-06\\
923	1.29446220961418e-06\\
924	1.22585743950577e-06\\
925	1.16189061924411e-06\\
926	1.09731830074678e-06\\
927	1.02823044404464e-06\\
928	9.48390940573524e-07\\
929	8.73907235587452e-07\\
930	8.06034660961955e-07\\
931	7.41306087403305e-07\\
932	6.79947182469433e-07\\
933	6.18751391590152e-07\\
934	5.65867888741774e-07\\
935	5.14291214631572e-07\\
936	4.57912101700985e-07\\
937	4.02218452543746e-07\\
938	3.55530483776283e-07\\
939	3.14695061257903e-07\\
940	2.84727034871214e-07\\
941	2.5949440353273e-07\\
942	2.3714364426572e-07\\
943	2.18793447736735e-07\\
944	2.0285806721779e-07\\
945	1.88665989800422e-07\\
946	1.752231119076e-07\\
947	1.62985896621889e-07\\
948	1.51160326568374e-07\\
949	1.39759650850047e-07\\
950	1.28267185544063e-07\\
951	1.1821264263813e-07\\
952	1.0947476803853e-07\\
953	1.00892424150906e-07\\
954	9.39777845224942e-08\\
955	8.74400530777614e-08\\
956	8.19428853516734e-08\\
957	7.72726797521807e-08\\
958	7.33531903028271e-08\\
959	6.92738838790298e-08\\
960	6.50581197282362e-08\\
961	6.08772125633724e-08\\
962	5.67735647192867e-08\\
963	5.28976626394923e-08\\
964	4.97516505956738e-08\\
965	4.69706838809556e-08\\
966	4.41897265027371e-08\\
967	4.16756069358877e-08\\
968	3.93350629293017e-08\\
969	3.72912478941515e-08\\
970	3.54998822725524e-08\\
971	3.38308867160773e-08\\
972	3.21280689619271e-08\\
973	3.04250069604886e-08\\
974	2.88695911653102e-08\\
975	2.73588695208924e-08\\
976	2.59116455875341e-08\\
977	2.44508331960387e-08\\
978	2.32123669921179e-08\\
979	2.21622537960313e-08\\
980	2.12333600023031e-08\\
981	2.04227964149677e-08\\
982	1.96101029414386e-08\\
983	1.88200721071094e-08\\
984	1.80562890109659e-08\\
985	1.72330023952728e-08\\
986	1.6303129535703e-08\\
987	1.53852065800903e-08\\
988	1.44572345120473e-08\\
989	1.34875583424469e-08\\
990	1.23647832532762e-08\\
991	1.12081612000616e-08\\
992	1.02732055759803e-08\\
993	9.45754383022389e-09\\
994	8.55464707438989e-09\\
995	7.74111398689791e-09\\
996	7.09261020511822e-09\\
997	6.47276269691991e-09\\
998	5.88662527754602e-09\\
999	5.35382024276557e-09\\
1000	4.85940794053596e-09\\
1001	4.41908569730534e-09\\
1002	3.99369888109211e-09\\
1003	3.58755731756855e-09\\
1004	3.24377767706428e-09\\
1005	2.97235094119325e-09\\
1006	2.74180308086891e-09\\
1007	2.55722506426248e-09\\
1008	2.38276556378453e-09\\
1009	2.21090783936581e-09\\
1010	2.06004472257855e-09\\
1011	1.92771791268748e-09\\
1012	1.79986406026738e-09\\
1013	1.67202214970475e-09\\
1014	1.56321563678219e-09\\
1015	1.47315998077678e-09\\
1016	1.38776939698952e-09\\
1017	1.30116517187952e-09\\
1018	1.21367359946814e-09\\
1019	1.13227450909802e-09\\
1020	1.05543316493947e-09\\
1021	9.89321064878133e-10\\
1022	9.30698937927392e-10\\
1023	8.72124615349987e-10\\
1024	8.16145209152879e-10\\
1025	7.71293159261927e-10\\
1026	7.31264377963955e-10\\
1027	6.92766171057269e-10\\
1028	6.57480073143093e-10\\
1029	6.27444926450227e-10\\
1030	5.96239359316639e-10\\
1031	5.64107147332762e-10\\
1032	5.35707494982627e-10\\
1033	5.08739311703183e-10\\
1034	4.8218079603131e-10\\
1035	4.52386462132868e-10\\
1036	4.23326233761505e-10\\
1037	3.98499547473216e-10\\
1038	3.76882308758779e-10\\
1039	3.56800811359419e-10\\
1040	3.36989648210004e-10\\
1041	3.19883731379264e-10\\
1042	3.02349655036308e-10\\
1043	2.84535117500975e-10\\
1044	2.6715363107746e-10\\
1045	2.51209838840609e-10\\
1046	2.36831781442914e-10\\
1047	2.24531549459213e-10\\
1048	2.13715054740874e-10\\
1049	2.03071894498255e-10\\
1050	1.91837295999106e-10\\
1051	1.79529404439963e-10\\
1052	1.68244548728414e-10\\
1053	1.57810535426523e-10\\
1054	1.48219522465475e-10\\
1055	1.38623510264926e-10\\
1056	1.29238857019379e-10\\
1057	1.20348070866617e-10\\
1058	1.10994150253113e-10\\
1059	1.03133678978514e-10\\
1060	9.55198997777928e-11\\
1061	8.89223339925844e-11\\
1062	8.28271408670412e-11\\
1063	7.74556652791637e-11\\
1064	7.21233943372579e-11\\
1065	6.72029557875755e-11\\
1066	6.28710948752852e-11\\
1067	5.93597223284356e-11\\
1068	5.57556823046714e-11\\
1069	5.23492477386402e-11\\
1070	4.92610613913457e-11\\
1071	4.66100325879051e-11\\
1072	4.41167903601232e-11\\
1073	4.19523411692459e-11\\
1074	3.99005051808576e-11\\
1075	3.78578943244056e-11\\
1076	3.57636453065247e-11\\
1077	3.37702297194943e-11\\
1078	3.17178273261268e-11\\
1079	2.98016677353688e-11\\
1080	2.7893475371401e-11\\
1081	2.60105004289445e-11\\
1082	2.40414666684902e-11\\
1083	2.221014114206e-11\\
1084	2.05871391858537e-11\\
1085	1.90295937096137e-11\\
1086	1.74667029545817e-11\\
1087	1.60691943872624e-11\\
1088	1.47115338698529e-11\\
1089	1.3448877089772e-11\\
1090	1.23227772862819e-11\\
1091	1.13213413088938e-11\\
1092	1.0313152916783e-11\\
1093	9.44876761742599e-12\\
1094	8.69965085738742e-12\\
1095	8.05654319509382e-12\\
1096	7.55013246935532e-12\\
1097	7.14294472755612e-12\\
1098	6.70928394602093e-12\\
1099	6.31043689465683e-12\\
1100	5.93834474122179e-12\\
1101	5.59260515669589e-12\\
1102	5.27012736050485e-12\\
1103	4.98168709052792e-12\\
1104	4.75134684889615e-12\\
1105	4.54939128157427e-12\\
1106	4.35893448625384e-12\\
1107	4.20159252835497e-12\\
1108	4.0712738403446e-12\\
1109	3.93782782483543e-12\\
1110	3.79536687065474e-12\\
1111	3.64677617234233e-12\\
1112	3.49654989086128e-12\\
1113	3.3304549155491e-12\\
1114	3.16842388302289e-12\\
1115	3.00842610944071e-12\\
1116	2.81123996511779e-12\\
1117	2.60121563177977e-12\\
1118	2.38793125502708e-12\\
1119	2.20095732902837e-12\\
1120	2.0356463833136e-12\\
1121	1.8799195089028e-12\\
1122	1.73574517317868e-12\\
1123	1.59914554187823e-12\\
1124	1.47453833431963e-12\\
1125	1.35438234065346e-12\\
1126	1.24210438364663e-12\\
1127	1.12763368031106e-12\\
1128	1.01078578253566e-12\\
1129	9.10356349745198e-13\\
1130	8.2496717334318e-13\\
1131	7.56257769926703e-13\\
1132	6.93714383528433e-13\\
1133	6.34446210442056e-13\\
1134	5.77388149426099e-13\\
1135	5.22659198949473e-13\\
1136	4.78879540820196e-13\\
1137	4.37489003746504e-13\\
1138	4.01400647893197e-13\\
1139	3.65501389492164e-13\\
1140	3.34911104524264e-13\\
1141	3.07940782777831e-13\\
1142	2.84248514086859e-13\\
1143	2.62068249234939e-13\\
1144	2.40576050044636e-13\\
1145	2.18456126170111e-13\\
1146	1.97818212072822e-13\\
1147	1.77447830303121e-13\\
1148	1.57242198911379e-13\\
1149	1.3903149578253e-13\\
1150	1.23245257087222e-13\\
1151	1.11739361816944e-13\\
1152	1.02498392402272e-13\\
1153	9.51557585658128e-14\\
1154	8.83946295319393e-14\\
1155	8.37594792743795e-14\\
1156	7.97562466749165e-14\\
1157	7.64374506871644e-14\\
1158	7.3459999191221e-14\\
1159	7.06760213576095e-14\\
1160	6.82249964476157e-14\\
1161	6.6035440081423e-14\\
1162	6.36020456018689e-14\\
1163	6.07546462124701e-14\\
1164	5.83432482505958e-14\\
1165	5.58219153072313e-14\\
1166	5.33039569019104e-14\\
1167	5.10875753986865e-14\\
1168	4.93789979124244e-14\\
1169	4.79060799452511e-14\\
1170	4.66928744281895e-14\\
1171	4.55787775666311e-14\\
1172	4.44381914602201e-14\\
1173	4.33882032386394e-14\\
1174	4.241646782721e-14\\
1175	4.1497807024481e-14\\
1176	4.06705944168185e-14\\
1177	3.99029557806555e-14\\
1178	3.90698758557894e-14\\
1179	3.82097894656607e-14\\
1180	3.73700999216422e-14\\
1181	3.66279323864319e-14\\
1182	3.58800301413764e-14\\
1183	3.50184942494868e-14\\
1184	3.41914500923319e-14\\
1185	3.33131182117657e-14\\
1186	3.24019810759346e-14\\
1187	3.15094805921471e-14\\
1188	3.06953211066602e-14\\
1189	2.9888566335484e-14\\
1190	2.92639054036782e-14\\
1191	2.87386043557138e-14\\
1192	2.82457264128605e-14\\
1193	2.78009605439757e-14\\
1194	2.74039524846487e-14\\
1195	2.70741351625223e-14\\
1196	2.67552531085544e-14\\
1197	2.6504113675947e-14\\
1198	2.62990752734234e-14\\
1199	2.61253749501118e-14\\
1200	2.59759565614537e-14\\
1201	2.58354074731719e-14\\
1202	2.56695452724364e-14\\
1203	2.54913557433849e-14\\
1204	2.53235763470562e-14\\
1205	2.51562467422201e-14\\
1206	2.49944953311212e-14\\
1207	2.48206942666098e-14\\
1208	2.46295898161326e-14\\
1209	2.44198529551606e-14\\
1210	2.41597169524298e-14\\
1211	2.38683652079184e-14\\
1212	2.3557570915975e-14\\
1213	2.31990092210529e-14\\
1214	2.27785695507661e-14\\
1215	2.23035927886174e-14\\
1216	2.18082323305285e-14\\
1217	2.11956135680663e-14\\
1218	2.05164278150267e-14\\
1219	1.97567563317319e-14\\
1220	1.88817125465746e-14\\
1221	1.78099697093825e-14\\
1222	1.67164573755284e-14\\
1223	1.55642279880298e-14\\
1224	1.43348103691321e-14\\
1225	1.32169584649896e-14\\
1226	1.21829658584097e-14\\
1227	1.11578788176124e-14\\
1228	1.01337876724042e-14\\
1229	9.14940042842264e-15\\
1230	8.23367660307236e-15\\
1231	7.42455611031839e-15\\
1232	6.67770164841655e-15\\
1233	5.96623043122473e-15\\
1234	5.33431393427643e-15\\
1235	4.77638433000097e-15\\
1236	4.32919807958536e-15\\
1237	3.95010331588707e-15\\
1238	3.62948441404207e-15\\
1239	3.34496924082862e-15\\
1240	3.08610721974767e-15\\
1241	2.85737604323406e-15\\
1242	2.64087833151586e-15\\
1243	2.43771433025727e-15\\
1244	2.2499327237976e-15\\
1245	2.08217665743363e-15\\
1246	1.91443568936407e-15\\
1247	1.757099141885e-15\\
1248	1.61414737296961e-15\\
1249	1.49673648758152e-15\\
1250	1.4043206730502e-15\\
1251	1.32113761468998e-15\\
1252	1.2465474092314e-15\\
1253	1.17531049787466e-15\\
1254	1.09557720691099e-15\\
1255	1.02811501424614e-15\\
1256	9.69582162720501e-16\\
};
\addlegendentry{$\varepsilon=10^{-12}$}

\addplot [color=tulightpurple, only marks, mark=+, mark size=2pt]
  table[row sep=crcr]{%
1	1\\
2	0.478244599270195\\
3	0.304703684101079\\
4	0.230911288139427\\
5	0.193143731466462\\
6	0.172563160645147\\
7	0.158433643472921\\
8	0.147221953709272\\
9	0.137101841258387\\
10	0.127436776762223\\
11	0.118581260137113\\
12	0.110980619665184\\
13	0.104375811976833\\
14	0.098800697219893\\
15	0.094108007021217\\
16	0.0901096622569751\\
17	0.0866919378672946\\
18	0.0837200125158428\\
19	0.080981768864341\\
20	0.0785412471418029\\
21	0.0763375467685284\\
22	0.0742819383907042\\
23	0.0723674876269699\\
24	0.070647148573065\\
25	0.0691264468796459\\
26	0.0677528634293768\\
27	0.0666140384071294\\
28	0.0656815075772557\\
29	0.0649232548737384\\
30	0.064293804319078\\
31	0.0637251344071329\\
32	0.0632766475725507\\
33	0.0629402094685592\\
34	0.0626710680971223\\
35	0.0624564766577506\\
36	0.0622921707250401\\
37	0.0621604694982811\\
38	0.0620544809214285\\
39	0.0619606278434897\\
40	0.0618786413359367\\
41	0.0618112074337133\\
42	0.0617482660707171\\
43	0.0616991396081447\\
44	0.0616586289722003\\
45	0.0616274773390883\\
46	0.061602964053543\\
47	0.0615851100614259\\
48	0.0615710590703671\\
49	0.0615619438694406\\
50	0.0615549163826534\\
51	0.0615501568040662\\
52	0.061546226454117\\
53	0.061542897957644\\
54	0.0615402746310924\\
55	0.0615380446798637\\
56	0.0615362439563538\\
57	0.061534881995068\\
58	0.0615336134054752\\
59	0.0615324947723342\\
60	0.061531653820873\\
61	0.0615308217944972\\
62	0.0615299808332346\\
63	0.0615291248785206\\
64	0.0615283758770432\\
65	0.0615276946990404\\
66	0.0615271054403822\\
67	0.061526582834873\\
68	0.0615260349891288\\
69	0.0615254144624585\\
70	0.0615246652448061\\
71	0.0615238095422473\\
72	0.0615227546774276\\
73	0.0615216787977087\\
74	0.0615207036146881\\
75	0.0615199038281672\\
76	0.0615192462425459\\
77	0.0615186814449582\\
78	0.0615181970621456\\
79	0.0615178234021301\\
80	0.0615175544488895\\
81	0.0615173223618069\\
82	0.0615171186286904\\
83	0.0615169453453278\\
84	0.0615167844131514\\
85	0.0615166296964332\\
86	0.0615164573883034\\
87	0.06151626364158\\
88	0.0615160494723573\\
89	0.0615158211640688\\
90	0.0615155832825701\\
91	0.0615153589656914\\
92	0.0615151384569223\\
93	0.0615149373952295\\
94	0.0615147388368343\\
95	0.061514552699138\\
96	0.0615143591503913\\
97	0.0615141470069715\\
98	0.061513923767216\\
99	0.0615137000246544\\
100	0.0615134813227321\\
101	0.0615132561201775\\
102	0.0615130488145309\\
103	0.0615128511628076\\
104	0.0615126606443394\\
105	0.0615124676806232\\
106	0.0615122683073931\\
107	0.0615120635669491\\
108	0.0615118407629466\\
109	0.0615116109151182\\
110	0.0615113236233371\\
111	0.0615110329974745\\
112	0.061510714026387\\
113	0.0615104362056392\\
114	0.0615101829230828\\
115	0.0615099619300075\\
116	0.0615097632591327\\
117	0.0615095760297269\\
118	0.0615094055905229\\
119	0.0615092356142726\\
120	0.0615090591318874\\
121	0.061508883323894\\
122	0.0615087050506113\\
123	0.0615085251301325\\
124	0.0615083554630741\\
125	0.0615081903881742\\
126	0.0615080366750018\\
127	0.0615079056857841\\
128	0.0615077872475026\\
129	0.061507679452678\\
130	0.0615075776384782\\
131	0.0615074903348451\\
132	0.0615074150915696\\
133	0.061507338834956\\
134	0.0615072556577482\\
135	0.0615071644827849\\
136	0.061507069324222\\
137	0.0615069838979155\\
138	0.0615068892221842\\
139	0.0615067842406772\\
140	0.0615066633787874\\
141	0.0615065392980395\\
142	0.0615064003411694\\
143	0.0615062504045822\\
144	0.0615060883168676\\
145	0.0615059135569841\\
146	0.0615057372651415\\
147	0.0615055642520821\\
148	0.0615053885184954\\
149	0.0615052115257794\\
150	0.0615050505542616\\
151	0.0615049048685085\\
152	0.0615047596595288\\
153	0.0615046177053319\\
154	0.0615044625211021\\
155	0.0615042974706078\\
156	0.0615041125763432\\
157	0.0615039185160517\\
158	0.061503710080777\\
159	0.0615034905421966\\
160	0.0615032318323545\\
161	0.0615029436937077\\
162	0.0615026210864009\\
163	0.0615022590985966\\
164	0.061501900194041\\
165	0.0615015321110639\\
166	0.061501182295427\\
167	0.061500789708177\\
168	0.0615003924491013\\
169	0.0614999587809401\\
170	0.0614995028251443\\
171	0.0614990616705807\\
172	0.0614986632946651\\
173	0.0614983185782969\\
174	0.0614980436349159\\
175	0.0614978176743101\\
176	0.0614975950044092\\
177	0.0614973951746815\\
178	0.0614971833613611\\
179	0.0614969612260564\\
180	0.0614967426254803\\
181	0.0614965184370986\\
182	0.0614962675379402\\
183	0.0614959909054932\\
184	0.0614956954083691\\
185	0.0614953725440946\\
186	0.0614950349953993\\
187	0.0614946981369018\\
188	0.0614943598986671\\
189	0.0614940129057669\\
190	0.0614936697173752\\
191	0.0614933352638651\\
192	0.0614930106092206\\
193	0.0614926991630299\\
194	0.0614923733510101\\
195	0.0614920698835041\\
196	0.0614917557381276\\
197	0.0614913894546988\\
198	0.0614909909885526\\
199	0.0614905610872075\\
200	0.0614900790228924\\
201	0.061489499639164\\
202	0.0614888649659262\\
203	0.0614881951764375\\
204	0.06148737318807\\
205	0.0614864435773241\\
206	0.0614854913099471\\
207	0.0614845463065629\\
208	0.0614834960968609\\
209	0.0614822821704206\\
210	0.0614810004066398\\
211	0.0614798950174837\\
212	0.0614788328751551\\
213	0.061477755386372\\
214	0.0614763585583239\\
215	0.0614746659444551\\
216	0.0614727835910305\\
217	0.06147085133274\\
218	0.0614690049419457\\
219	0.0614671345951892\\
220	0.0614651062498114\\
221	0.0614628447005815\\
222	0.0614601192067325\\
223	0.0614567425027332\\
224	0.0614530672577218\\
225	0.0614487646229661\\
226	0.0614445161475598\\
227	0.0614398367714316\\
228	0.0614357138314459\\
229	0.0614318559364893\\
230	0.0614281278504814\\
231	0.0614240821092446\\
232	0.0614192857784325\\
233	0.0614144880075222\\
234	0.0614090613738307\\
235	0.0614032577137448\\
236	0.06139731136555\\
237	0.0613908346236755\\
238	0.0613848581255562\\
239	0.0613782142764817\\
240	0.0613704838135\\
241	0.0613622017623929\\
242	0.06135360218247\\
243	0.061343413585131\\
244	0.0613313737038077\\
245	0.0613168112828625\\
246	0.0613012886940015\\
247	0.0612873050854656\\
248	0.0612747566219321\\
249	0.061263555925954\\
250	0.0612538720498816\\
251	0.0612453940687155\\
252	0.0612377788993891\\
253	0.0612310067835509\\
254	0.0612254528743387\\
255	0.0612203127735392\\
256	0.0612158935004688\\
257	0.0612116054238867\\
258	0.061207766329676\\
259	0.0612040899417383\\
260	0.0612009195970345\\
261	0.06119789875703\\
262	0.0611949945861316\\
263	0.0611920145394814\\
264	0.0611887737977617\\
265	0.0611856269068774\\
266	0.0611826548715309\\
267	0.0611797077434953\\
268	0.0611771172664554\\
269	0.0611743759809234\\
270	0.061171308965572\\
271	0.0611683775317933\\
272	0.0611657244967029\\
273	0.0611630649444628\\
274	0.0611601127937261\\
275	0.0611564517718079\\
276	0.0611525209056986\\
277	0.0611481642022482\\
278	0.0611435552733968\\
279	0.0611387350657751\\
280	0.0611344527165575\\
281	0.0611306805696173\\
282	0.0611273847788816\\
283	0.0611241932940525\\
284	0.0611211418203762\\
285	0.0611183788933546\\
286	0.0611158593980033\\
287	0.0611134811969709\\
288	0.0611110954639616\\
289	0.0611084972389173\\
290	0.0611055150143822\\
291	0.0611025830154796\\
292	0.061099575125714\\
293	0.061096793880175\\
294	0.0610942717405379\\
295	0.0610919469899103\\
296	0.0610899670302906\\
297	0.0610880818050152\\
298	0.0610863152234495\\
299	0.0610846556957217\\
300	0.0610831810845521\\
301	0.061081664977883\\
302	0.0610800630559088\\
303	0.061078330399843\\
304	0.0610765091251245\\
305	0.0610745479492646\\
306	0.0610725550179122\\
307	0.0610707190767421\\
308	0.0610690722107102\\
309	0.0610675226247445\\
310	0.061066152566085\\
311	0.0610647969474271\\
312	0.0610634897040588\\
313	0.0610622456721256\\
314	0.0610610746641917\\
315	0.0610600402228499\\
316	0.0610590325829323\\
317	0.061058047283226\\
318	0.0610571287402461\\
319	0.0610561661920126\\
320	0.0610552422563144\\
321	0.061054274871043\\
322	0.061053278435204\\
323	0.0610522098476982\\
324	0.0610511886344881\\
325	0.0610501847561089\\
326	0.0610493791839027\\
327	0.0610486543265417\\
328	0.0610479212165904\\
329	0.0610471922408817\\
330	0.0610465017907698\\
331	0.0610458187771095\\
332	0.0610450469754052\\
333	0.0610442504955701\\
334	0.0610434251049515\\
335	0.0610425022562921\\
336	0.0610416072781554\\
337	0.0610407361117416\\
338	0.061039876701604\\
339	0.0610390559386446\\
340	0.0610382474726972\\
341	0.0610374256552497\\
342	0.061036620142533\\
343	0.0610358367330759\\
344	0.0610350660299567\\
345	0.0610342306993696\\
346	0.0610334402044092\\
347	0.0610327234153425\\
348	0.0610320997343027\\
349	0.0610314628029788\\
350	0.0610308253372503\\
351	0.0610301933103505\\
352	0.0610295139901623\\
353	0.0610288376265459\\
354	0.0610281448475141\\
355	0.061027409418769\\
356	0.061026704074515\\
357	0.0610260359454787\\
358	0.0610254254045996\\
359	0.0610248147070615\\
360	0.0610242285480819\\
361	0.0610236440334767\\
362	0.061023116216778\\
363	0.0610226546870102\\
364	0.0610222132220762\\
365	0.0610217972253246\\
366	0.0610213862709419\\
367	0.0610209827247614\\
368	0.0610206233667856\\
369	0.0610202829311545\\
370	0.0610199467201278\\
371	0.0610196354247482\\
372	0.0610193420357062\\
373	0.0610190575263497\\
374	0.0610187578110754\\
375	0.0610184663180193\\
376	0.0610181652339701\\
377	0.0610178804715944\\
378	0.0610175927568155\\
379	0.0610173090706284\\
380	0.0610170318586493\\
381	0.0610167322760467\\
382	0.0610164742100608\\
383	0.0610162705674807\\
384	0.06101612234931\\
385	0.0610159934535542\\
386	0.0610158887325069\\
387	0.0610157942015097\\
388	0.0610157145390938\\
389	0.0610156429795435\\
390	0.0610155702471824\\
391	0.0610154912635881\\
392	0.0610154029606979\\
393	0.0610153104369437\\
394	0.0610152060884433\\
395	0.0610150933086038\\
396	0.0610149584721103\\
397	0.0610147974188944\\
398	0.0610146091449447\\
399	0.0610143713731401\\
400	0.0610140702445742\\
401	0.0610137450838744\\
402	0.0610133986593013\\
403	0.0610130485516565\\
404	0.0610126541963601\\
405	0.0610122070350564\\
406	0.0610117159122362\\
407	0.0610112188666386\\
408	0.0610106850035126\\
409	0.0610101153640608\\
410	0.0610094722352362\\
411	0.0610086887504328\\
412	0.0610077818592157\\
413	0.0610067847098774\\
414	0.0610056359423793\\
415	0.0610043803386038\\
416	0.0610030960746487\\
417	0.061001754657051\\
418	0.0610004888983227\\
419	0.0609990749589959\\
420	0.0609976524945169\\
421	0.0609962226665872\\
422	0.0609947789346551\\
423	0.0609933232079668\\
424	0.0609916590478782\\
425	0.0609896207171547\\
426	0.0609872895359668\\
427	0.0609849433277988\\
428	0.0609825708991105\\
429	0.0609804470806831\\
430	0.060978615635756\\
431	0.0609769201191115\\
432	0.0609752146149308\\
433	0.0609734587484122\\
434	0.0609715333948698\\
435	0.0609694677453092\\
436	0.0609668756384621\\
437	0.0609640120284592\\
438	0.0609609813806676\\
439	0.0609574130590748\\
440	0.0609536118868907\\
441	0.0609494435440034\\
442	0.0609452098442947\\
443	0.0609406824235581\\
444	0.0609359190177004\\
445	0.0609315783554988\\
446	0.0609273536818314\\
447	0.0609233964763708\\
448	0.0609196353105119\\
449	0.0609156402594295\\
450	0.0609115874175449\\
451	0.0609073986116572\\
452	0.0609025983018852\\
453	0.0608970774235341\\
454	0.0608904569863667\\
455	0.060882952905414\\
456	0.0608736393765708\\
457	0.0608639972730387\\
458	0.0608526946812285\\
459	0.0608406096810344\\
460	0.0608282137190797\\
461	0.0608160001276905\\
462	0.0608033681527084\\
463	0.0607885253226244\\
464	0.0607734062761679\\
465	0.0607593473516728\\
466	0.0607464817217737\\
467	0.0607339063774855\\
468	0.0607211566961346\\
469	0.0607085160421059\\
470	0.0606954146099503\\
471	0.0606826895253013\\
472	0.0606689515887208\\
473	0.0606541897955596\\
474	0.060639092931789\\
475	0.0606224651544343\\
476	0.0606053657731114\\
477	0.0605882706809086\\
478	0.0605696421030132\\
479	0.0605479289154939\\
480	0.0605224536199274\\
481	0.0604908275240657\\
482	0.0604540448498267\\
483	0.060413313667291\\
484	0.0603674945472546\\
485	0.0603120630121971\\
486	0.0602441923387466\\
487	0.0601763530107724\\
488	0.0601142255795108\\
489	0.0600464647494924\\
490	0.059977687194269\\
491	0.0599112983470532\\
492	0.0598450963094015\\
493	0.0597765071313061\\
494	0.0597088093560769\\
495	0.0596522549762371\\
496	0.0595967012439167\\
497	0.0595385174038983\\
498	0.059479502544813\\
499	0.0594256756938561\\
500	0.0593749943541766\\
501	0.0593310547878641\\
502	0.0592927792869304\\
503	0.0592582195785645\\
504	0.0592245798700071\\
505	0.0591905457467136\\
506	0.0591534426907855\\
507	0.0591143316764189\\
508	0.0590807689740581\\
509	0.0590459148403236\\
510	0.0590106113872854\\
511	0.0589702786449109\\
512	0.0589290181524362\\
513	0.0588807008443485\\
514	0.0588283070501757\\
515	0.0587725795718594\\
516	0.0587146568867661\\
517	0.058642794597893\\
518	0.0585713192827311\\
519	0.0585043548817135\\
520	0.0584336533963943\\
521	0.0583561144383368\\
522	0.058277593122236\\
523	0.0581960644002285\\
524	0.0581114580487257\\
525	0.0580318166461876\\
526	0.057949234331613\\
527	0.0578634518436118\\
528	0.0577733631956811\\
529	0.0576775378785293\\
530	0.0575812593684246\\
531	0.0574889511497537\\
532	0.0573896418498857\\
533	0.0572801396231512\\
534	0.0571630583851135\\
535	0.0570215864926835\\
536	0.0568612546083943\\
537	0.0566616639464545\\
538	0.0564436062822232\\
539	0.0562016918278097\\
540	0.0559489072516122\\
541	0.0556812304004241\\
542	0.0554076004569602\\
543	0.0551532208816269\\
544	0.0548790977561158\\
545	0.0545816812372045\\
546	0.0542914426115698\\
547	0.0540326129151785\\
548	0.0537753254967457\\
549	0.0534701810582174\\
550	0.0531377345567422\\
551	0.052751413894348\\
552	0.0523381586086275\\
553	0.0519327938593796\\
554	0.0515287547818055\\
555	0.0510789210348735\\
556	0.0506317131307206\\
557	0.0502664100140727\\
558	0.0499568139616861\\
559	0.049627568838568\\
560	0.0492741150876918\\
561	0.0489253142042605\\
562	0.0485756326544344\\
563	0.0482428820939709\\
564	0.0479347594292791\\
565	0.0476275129668468\\
566	0.0473430842723398\\
567	0.0470666530003702\\
568	0.0467485339484095\\
569	0.0463525728729119\\
570	0.0458719488796054\\
571	0.0453594132551117\\
572	0.0448161585145519\\
573	0.0441423198299175\\
574	0.0432993011263309\\
575	0.0424490626861005\\
576	0.0415609340875116\\
577	0.040661985089148\\
578	0.0397960870258623\\
579	0.0390293545293244\\
580	0.0382243447939353\\
581	0.0374494356682683\\
582	0.0366947284902745\\
583	0.0360198634587409\\
584	0.0353726983387046\\
585	0.0347365521527049\\
586	0.0341946802860193\\
587	0.033669842691691\\
588	0.0331439125310589\\
589	0.0325742038963072\\
590	0.0319978979648516\\
591	0.0313854605830822\\
592	0.030784459321679\\
593	0.0301700493479393\\
594	0.0295219979214823\\
595	0.0288955480242682\\
596	0.0282731257411759\\
597	0.0276546458940258\\
598	0.0269847255860686\\
599	0.0263537955160858\\
600	0.0257245721898364\\
601	0.0251343402580332\\
602	0.0245673726899757\\
603	0.0240637006020686\\
604	0.0235756351146659\\
605	0.0231443749372383\\
606	0.0227466238054469\\
607	0.0223606039966686\\
608	0.0219781632510565\\
609	0.0215667486385661\\
610	0.0211276265866899\\
611	0.0206225623398322\\
612	0.0201311656231823\\
613	0.0196131004300406\\
614	0.0191390672268022\\
615	0.0186643020818097\\
616	0.0182516910659031\\
617	0.0178450487815202\\
618	0.0173952205872275\\
619	0.0170035933743984\\
620	0.0166118734756225\\
621	0.01623527969626\\
622	0.0159204555236492\\
623	0.0156579300937987\\
624	0.0154414901071908\\
625	0.0152851968066658\\
626	0.015152037495665\\
627	0.0150327138592738\\
628	0.0149201735957336\\
629	0.0148098657349355\\
630	0.0147016837051811\\
631	0.0145989308558526\\
632	0.0145026777453386\\
633	0.0144185148480119\\
634	0.0143417169567576\\
635	0.014273015065287\\
636	0.0142083397107752\\
637	0.0141566435099653\\
638	0.0141113090237248\\
639	0.0140692233782519\\
640	0.0140270384364427\\
641	0.0139807421048991\\
642	0.0139230264149308\\
643	0.0138520559540481\\
644	0.0137737113688388\\
645	0.0136798932866321\\
646	0.013565842792653\\
647	0.0134385984265334\\
648	0.0133036740923154\\
649	0.0131590506355931\\
650	0.0129964410194728\\
651	0.0128133679084645\\
652	0.0126167079956925\\
653	0.0124228268831569\\
654	0.0122358537569297\\
655	0.0120409941476872\\
656	0.0118228027973588\\
657	0.0115924574999005\\
658	0.0113666941381229\\
659	0.0111267432968362\\
660	0.0108553014930556\\
661	0.0105782674972614\\
662	0.0103025517434577\\
663	0.0100314362146871\\
664	0.0097670185312827\\
665	0.00950888033090802\\
666	0.00924226377514977\\
667	0.0089821580248912\\
668	0.00874265433671912\\
669	0.00852540726003046\\
670	0.00832425600782976\\
671	0.00811910530698793\\
672	0.00790368589499372\\
673	0.00770202362512782\\
674	0.00750545439224131\\
675	0.00731763591374451\\
676	0.00713477881599504\\
677	0.00694945529913823\\
678	0.00673055691681563\\
679	0.00651649984291961\\
680	0.00632733102939576\\
681	0.00614548167940778\\
682	0.00598359211323766\\
683	0.00583114967522105\\
684	0.00566688866305916\\
685	0.00549348202400596\\
686	0.00533536917480905\\
687	0.00517760070146957\\
688	0.00501016072804026\\
689	0.00483607836741019\\
690	0.00465568987980179\\
691	0.00447487760191878\\
692	0.00431268277598703\\
693	0.00418360590246123\\
694	0.00407455232729621\\
695	0.00397792331669187\\
696	0.00388269012182881\\
697	0.0038069418326708\\
698	0.00374022885951367\\
699	0.00367297209365276\\
700	0.00360816107561361\\
701	0.00355227826723392\\
702	0.0035034565673195\\
703	0.00345209599449815\\
704	0.00339532959791294\\
705	0.0033303219040227\\
706	0.00326338877806256\\
707	0.00319578544425814\\
708	0.00313407861065509\\
709	0.00307664387330935\\
710	0.00302019225268058\\
711	0.00296348234802418\\
712	0.00290903660709697\\
713	0.00286140508198082\\
714	0.00281516736241096\\
715	0.00277645478651991\\
716	0.00273703852781025\\
717	0.00269934483699243\\
718	0.00266467053283319\\
719	0.00263283880200322\\
720	0.00259919781439337\\
721	0.00256447192229021\\
722	0.00253071640524688\\
723	0.00249796454103511\\
724	0.00246669213567907\\
725	0.00243287860266802\\
726	0.00239806640559576\\
727	0.002359069172707\\
728	0.00231739460378059\\
729	0.00226991185262762\\
730	0.00221647818207554\\
731	0.00215856601321632\\
732	0.00210319317770228\\
733	0.00205064760411837\\
734	0.0020029244045952\\
735	0.00195607944215335\\
736	0.00191247118565262\\
737	0.00186880097741229\\
738	0.00182924007273097\\
739	0.00179451277202825\\
740	0.0017636132052509\\
741	0.00173501178869001\\
742	0.00170447876486411\\
743	0.00167319123568979\\
744	0.00164318622902898\\
745	0.00160443899608031\\
746	0.00156528473885652\\
747	0.00152668772798806\\
748	0.00148714822238957\\
749	0.0014442386330529\\
750	0.00140062105841384\\
751	0.00135241644755547\\
752	0.0013031599452104\\
753	0.00125632225170592\\
754	0.00120784076213797\\
755	0.00115900181328137\\
756	0.0011150868684755\\
757	0.00107762296792035\\
758	0.00105090596393947\\
759	0.00102754447958104\\
760	0.0010097007508622\\
761	0.000994805132730818\\
762	0.000980856888928085\\
763	0.000966299772130301\\
764	0.000952929531298804\\
765	0.000939201358410733\\
766	0.000925680656464716\\
767	0.000912264892942919\\
768	0.000899511091945921\\
769	0.000885851785551346\\
770	0.000871477686515236\\
771	0.000857007072007845\\
772	0.000842887286694654\\
773	0.000830627782000514\\
774	0.000818529315875083\\
775	0.000807755916320393\\
776	0.000796879810403557\\
777	0.000783568577794442\\
778	0.000769354959971988\\
779	0.000752229412287082\\
780	0.000732745369641533\\
781	0.00071114131058086\\
782	0.000689125861680252\\
783	0.000664762370570394\\
784	0.000640274781732186\\
785	0.000616178420336105\\
786	0.000590621577918554\\
787	0.000564764596425077\\
788	0.000539829299864806\\
789	0.00051707170979161\\
790	0.000494891731202512\\
791	0.000475142349767948\\
792	0.000456624151767273\\
793	0.000437244007126812\\
794	0.000421260584169951\\
795	0.000407389630018348\\
796	0.000395116753998835\\
797	0.000383051128117575\\
798	0.000371842827951203\\
799	0.000361342611084362\\
800	0.000351826775186167\\
801	0.000342078278144553\\
802	0.000332799871555421\\
803	0.000324513015883599\\
804	0.000316550517645056\\
805	0.000308482617676752\\
806	0.000300654160305201\\
807	0.000291949371178498\\
808	0.00028093073837296\\
809	0.000269708594902407\\
810	0.000257612645745014\\
811	0.000244788642888765\\
812	0.000231558127003687\\
813	0.000218693892193949\\
814	0.000204961991214916\\
815	0.00019193259464062\\
816	0.000180561083437863\\
817	0.000168409556370664\\
818	0.000157393249492981\\
819	0.000147467109575948\\
820	0.000139445348570233\\
821	0.000131252641036677\\
822	0.000122652014717043\\
823	0.000114711695676238\\
824	0.000108240914899147\\
825	0.000101173052874529\\
826	9.39693280519827e-05\\
827	8.72357742317987e-05\\
828	8.17120352958426e-05\\
829	7.6975756761494e-05\\
830	7.22172326498282e-05\\
831	6.75341332718719e-05\\
832	6.33660731259581e-05\\
833	6.00128424040235e-05\\
834	5.71251673398395e-05\\
835	5.4745531458735e-05\\
836	5.23476855550866e-05\\
837	4.99499153603931e-05\\
838	4.7734939616234e-05\\
839	4.55676333744212e-05\\
840	4.3418381844526e-05\\
841	4.14207015190592e-05\\
842	3.93702182491659e-05\\
843	3.73948397561422e-05\\
844	3.54067673776567e-05\\
845	3.35336273524351e-05\\
846	3.1546829660888e-05\\
847	2.98575582935445e-05\\
848	2.84462815781574e-05\\
849	2.7166393019684e-05\\
850	2.5903002064422e-05\\
851	2.47007449646279e-05\\
852	2.35895974587286e-05\\
853	2.25369216445069e-05\\
854	2.15170968211086e-05\\
855	2.06671087695486e-05\\
856	1.99961112326232e-05\\
857	1.93798265858134e-05\\
858	1.88366201292695e-05\\
859	1.84082178353408e-05\\
860	1.79867004833254e-05\\
861	1.75527013039237e-05\\
862	1.71556031039252e-05\\
863	1.67755839307249e-05\\
864	1.63753903405166e-05\\
865	1.60117693245885e-05\\
866	1.56908896305198e-05\\
867	1.53480016584604e-05\\
868	1.4915253626122e-05\\
869	1.44939067768407e-05\\
870	1.40707030178273e-05\\
871	1.3634842359463e-05\\
872	1.32085454534705e-05\\
873	1.27701517452118e-05\\
874	1.23658906713098e-05\\
875	1.19992319921878e-05\\
876	1.1693345079967e-05\\
877	1.14004032372785e-05\\
878	1.11242966515812e-05\\
879	1.08358671256813e-05\\
880	1.05240225931599e-05\\
881	1.0204361876875e-05\\
882	9.89220432407889e-06\\
883	9.56652073866102e-06\\
884	9.24666207838397e-06\\
885	8.97305905820255e-06\\
886	8.66023569802504e-06\\
887	8.31163023850567e-06\\
888	7.91197202687581e-06\\
889	7.50715967813644e-06\\
890	7.05811275671399e-06\\
891	6.6324819018004e-06\\
892	6.2117715045674e-06\\
893	5.84309351243135e-06\\
894	5.48413138826568e-06\\
895	5.16792304095264e-06\\
896	4.89768661576808e-06\\
897	4.65959058125867e-06\\
898	4.43069872609829e-06\\
899	4.20885679652337e-06\\
900	4.00364695290876e-06\\
901	3.80697135860962e-06\\
902	3.63907407665895e-06\\
903	3.47835505932556e-06\\
904	3.30179885695481e-06\\
905	3.12639885565512e-06\\
906	2.95206659005963e-06\\
907	2.79487420223763e-06\\
908	2.65378649942674e-06\\
909	2.51557758001173e-06\\
910	2.38996122674696e-06\\
911	2.28545132585028e-06\\
912	2.19973178266336e-06\\
913	2.11347319410529e-06\\
914	2.02755742996455e-06\\
915	1.94179955566932e-06\\
916	1.85792560422791e-06\\
917	1.78119831156273e-06\\
918	1.71071846371749e-06\\
919	1.64299869593856e-06\\
920	1.5784416152945e-06\\
921	1.50541655605703e-06\\
922	1.42892261353721e-06\\
923	1.35800303586179e-06\\
924	1.28797202967926e-06\\
925	1.21932424630642e-06\\
926	1.14635937327338e-06\\
927	1.06940657850561e-06\\
928	9.84408564975088e-07\\
929	9.08790960220378e-07\\
930	8.36120019437571e-07\\
931	7.6637559227709e-07\\
932	7.02895000115228e-07\\
933	6.4008153691447e-07\\
934	5.86113805635737e-07\\
935	5.37536353669419e-07\\
936	4.86018892224873e-07\\
937	4.3106974394093e-07\\
938	3.83378521346186e-07\\
939	3.41515731757596e-07\\
940	3.10925351485856e-07\\
941	2.84750822925743e-07\\
942	2.60833117040567e-07\\
943	2.40360067997378e-07\\
944	2.21308701878909e-07\\
945	2.05190338726207e-07\\
946	1.91316997490653e-07\\
947	1.79283182823996e-07\\
948	1.66141449970941e-07\\
949	1.52463243604774e-07\\
950	1.40272431307462e-07\\
951	1.29176372694919e-07\\
952	1.1794487661435e-07\\
953	1.07526389499853e-07\\
954	9.97121142790402e-08\\
955	9.27231532821165e-08\\
956	8.6339254356061e-08\\
957	8.04819157525248e-08\\
958	7.5812475387826e-08\\
959	7.15763968089535e-08\\
960	6.7223706239728e-08\\
961	6.28106396982922e-08\\
962	5.86296402503653e-08\\
963	5.48538462972147e-08\\
964	5.17332135387878e-08\\
965	4.88510655316644e-08\\
966	4.61090073256053e-08\\
967	4.35508950387588e-08\\
968	4.09873921944589e-08\\
969	3.86129633462684e-08\\
970	3.65491288020839e-08\\
971	3.46933968604815e-08\\
972	3.29191536498793e-08\\
973	3.11149042221977e-08\\
974	2.93878359575399e-08\\
975	2.77229119119042e-08\\
976	2.6339085241199e-08\\
977	2.49164020823329e-08\\
978	2.37331436582691e-08\\
979	2.2760563023215e-08\\
980	2.18787902116255e-08\\
981	2.10402411561573e-08\\
982	2.01959250353747e-08\\
983	1.94073095253881e-08\\
984	1.86729606089511e-08\\
985	1.78916742213409e-08\\
986	1.698351810242e-08\\
987	1.60325556872186e-08\\
988	1.50285761554683e-08\\
989	1.39847013242305e-08\\
990	1.2883557230293e-08\\
991	1.16919684890121e-08\\
992	1.06264656638421e-08\\
993	9.66088068400361e-09\\
994	8.68310098737553e-09\\
995	7.79602181398739e-09\\
996	7.06926324406351e-09\\
997	6.455054414948e-09\\
998	5.84520061324765e-09\\
999	5.28899098681152e-09\\
1000	4.79736484401309e-09\\
1001	4.37104231087575e-09\\
1002	3.98708381189543e-09\\
1003	3.63862298799615e-09\\
1004	3.33211990749146e-09\\
1005	3.0877662143757e-09\\
1006	2.88297179893069e-09\\
1007	2.7065053470967e-09\\
1008	2.52856442000165e-09\\
1009	2.35093345140591e-09\\
1010	2.19289948015586e-09\\
1011	2.05712792485252e-09\\
1012	1.92173921069692e-09\\
1013	1.78577572886115e-09\\
1014	1.66785693312791e-09\\
1015	1.54626244218357e-09\\
1016	1.43919894030243e-09\\
1017	1.3400822345764e-09\\
1018	1.2421322503492e-09\\
1019	1.15085839404732e-09\\
1020	1.06465385624771e-09\\
1021	9.91165728259728e-10\\
1022	9.29929898388068e-10\\
1023	8.74093717368674e-10\\
1024	8.2180357806659e-10\\
1025	7.79973804497835e-10\\
1026	7.42643147451088e-10\\
1027	7.08025781112308e-10\\
1028	6.7607680581641e-10\\
1029	6.44099533305322e-10\\
1030	6.07216215891653e-10\\
1031	5.70927927668017e-10\\
1032	5.37689777069114e-10\\
1033	5.06636618016571e-10\\
1034	4.77447248097303e-10\\
1035	4.49031286075487e-10\\
1036	4.20306392484939e-10\\
1037	3.96010580473284e-10\\
1038	3.76889263411012e-10\\
1039	3.59902372013039e-10\\
1040	3.41123252103033e-10\\
1041	3.23278578442093e-10\\
1042	3.05245161066994e-10\\
1043	2.87149792294213e-10\\
1044	2.70787463662571e-10\\
1045	2.55933229494687e-10\\
1046	2.42425030191306e-10\\
1047	2.30774052537279e-10\\
1048	2.20305969147157e-10\\
1049	2.09917994618706e-10\\
1050	1.98963542471809e-10\\
1051	1.86997399285912e-10\\
1052	1.75984897912672e-10\\
1053	1.64542306211165e-10\\
1054	1.53439895510662e-10\\
1055	1.42151884564954e-10\\
1056	1.30937442244965e-10\\
1057	1.19677295047107e-10\\
1058	1.08384023881873e-10\\
1059	1.00394555192057e-10\\
1060	9.35513304646928e-11\\
1061	8.75066246071546e-11\\
1062	8.1904457383344e-11\\
1063	7.69856571478131e-11\\
1064	7.2181506705068e-11\\
1065	6.75627335466882e-11\\
1066	6.29777050148826e-11\\
1067	5.90591301012739e-11\\
1068	5.57788674318224e-11\\
1069	5.30312948810712e-11\\
1070	5.03478814366821e-11\\
1071	4.77103784401193e-11\\
1072	4.51310658561662e-11\\
1073	4.29173452445796e-11\\
1074	4.07676944157553e-11\\
1075	3.85854424979633e-11\\
1076	3.6450080536568e-11\\
1077	3.44023414554398e-11\\
1078	3.22973673942337e-11\\
1079	3.03489145079528e-11\\
1080	2.826825929194e-11\\
1081	2.63733795679939e-11\\
1082	2.44570558493942e-11\\
1083	2.26396097437993e-11\\
1084	2.08847175956825e-11\\
1085	1.92416154661371e-11\\
1086	1.76905912367304e-11\\
1087	1.61048083391355e-11\\
1088	1.4639482152969e-11\\
1089	1.33240581111417e-11\\
1090	1.21996580702176e-11\\
1091	1.11231050282237e-11\\
1092	1.01883049187866e-11\\
1093	9.30613953902752e-12\\
1094	8.52469844792417e-12\\
1095	7.96450160449687e-12\\
1096	7.50704612689369e-12\\
1097	7.09960192551796e-12\\
1098	6.69361680812527e-12\\
1099	6.30911436052415e-12\\
1100	5.91056402630006e-12\\
1101	5.56365333109863e-12\\
1102	5.26881163546643e-12\\
1103	4.98767894614026e-12\\
1104	4.7344752528962e-12\\
1105	4.52666395442996e-12\\
1106	4.35700376850644e-12\\
1107	4.20562869457628e-12\\
1108	4.08316365127527e-12\\
1109	3.95826711550746e-12\\
1110	3.82504536113092e-12\\
1111	3.68452412358632e-12\\
1112	3.53660979596108e-12\\
1113	3.36124218670605e-12\\
1114	3.1769073235603e-12\\
1115	2.9900967041916e-12\\
1116	2.78009784672464e-12\\
1117	2.56780843379973e-12\\
1118	2.35547929220436e-12\\
1119	2.14869355041971e-12\\
1120	1.966223731978e-12\\
1121	1.80515240881072e-12\\
1122	1.66886989962103e-12\\
1123	1.54363754272347e-12\\
1124	1.43713331211783e-12\\
1125	1.34260830330222e-12\\
1126	1.2538930699729e-12\\
1127	1.15624589340543e-12\\
1128	1.05904791747409e-12\\
1129	9.73843366931624e-13\\
1130	8.94146749593641e-13\\
1131	8.23039387818658e-13\\
1132	7.61541055371149e-13\\
1133	7.06257663644307e-13\\
1134	6.48843525187123e-13\\
1135	5.9096593038807e-13\\
1136	5.37605588118511e-13\\
1137	4.87883205737495e-13\\
1138	4.44266966529831e-13\\
1139	4.01524579977231e-13\\
1140	3.64687637432378e-13\\
1141	3.33441681110914e-13\\
1142	3.05444709489886e-13\\
1143	2.82039571726595e-13\\
1144	2.59136409609665e-13\\
1145	2.36927867576195e-13\\
1146	2.15686201561386e-13\\
1147	1.95136137844901e-13\\
1148	1.77042498239031e-13\\
1149	1.61234871874661e-13\\
1150	1.46045874478431e-13\\
1151	1.32799320964691e-13\\
1152	1.22774544902627e-13\\
1153	1.14764366432095e-13\\
1154	1.07853870753246e-13\\
1155	1.01642555619955e-13\\
1156	9.62970903966307e-14\\
1157	9.22313684722106e-14\\
1158	8.85915015287302e-14\\
1159	8.54523228692316e-14\\
1160	8.27705439145207e-14\\
1161	8.03194324064947e-14\\
1162	7.77145365944137e-14\\
1163	7.49735387466851e-14\\
1164	7.28017545079631e-14\\
1165	7.06974911100756e-14\\
1166	6.88475326372088e-14\\
1167	6.71842269098992e-14\\
1168	6.58309931087964e-14\\
1169	6.48004466674184e-14\\
1170	6.40191903286796e-14\\
1171	6.32070647419968e-14\\
1172	6.23329528418961e-14\\
1173	6.15576387437732e-14\\
1174	6.08983683422688e-14\\
1175	6.02681440468729e-14\\
1176	5.96607238852136e-14\\
1177	5.90906050965554e-14\\
1178	5.8525028578077e-14\\
1179	5.79776581997316e-14\\
1180	5.74102382654291e-14\\
1181	5.68323043636113e-14\\
1182	5.63158378040983e-14\\
1183	5.58025944577327e-14\\
1184	5.52630583535633e-14\\
1185	5.4692573264418e-14\\
1186	5.41289745411897e-14\\
1187	5.35648155098948e-14\\
1188	5.30592304118008e-14\\
1189	5.26622784215807e-14\\
1190	5.23272903294124e-14\\
1191	5.20100437203586e-14\\
1192	5.17147049041697e-14\\
1193	5.14477384409218e-14\\
1194	5.120487719879e-14\\
1195	5.09962213171694e-14\\
1196	5.07883697205139e-14\\
1197	5.06194399806897e-14\\
1198	5.04736414115224e-14\\
1199	5.03495380554532e-14\\
1200	5.02407231875557e-14\\
1201	5.01437723368612e-14\\
1202	5.00390616814885e-14\\
1203	4.99332706140951e-14\\
1204	4.98397823188642e-14\\
1205	4.97503040351468e-14\\
1206	4.9665168203108e-14\\
1207	4.95715763123872e-14\\
1208	4.94638658337132e-14\\
1209	4.93516335862444e-14\\
1210	4.92393781038391e-14\\
1211	4.91129512691726e-14\\
1212	4.89616021976889e-14\\
1213	4.87743320997452e-14\\
1214	4.85364662684342e-14\\
1215	4.82721450218243e-14\\
1216	4.79992918036812e-14\\
1217	4.76977459348809e-14\\
1218	4.73760686416205e-14\\
1219	4.70246690962588e-14\\
1220	4.6637099505007e-14\\
1221	4.61813149436175e-14\\
1222	4.57405821888682e-14\\
1223	4.5301156750149e-14\\
1224	4.48642252737314e-14\\
1225	4.44363037286486e-14\\
1226	4.40257582822758e-14\\
1227	4.36775622654068e-14\\
1228	4.33756338178834e-14\\
1229	4.3095862254599e-14\\
1230	4.28378427950742e-14\\
1231	4.26314257146523e-14\\
1232	4.24418432204004e-14\\
1233	4.22895539116266e-14\\
1234	4.21717598576027e-14\\
1235	4.20776626219337e-14\\
1236	4.20096925053832e-14\\
1237	4.19592464954407e-14\\
1238	4.19208126570168e-14\\
1239	4.1887486809806e-14\\
1240	4.18570649340234e-14\\
1241	4.18295509680541e-14\\
1242	4.18038680337007e-14\\
1243	4.17819977436187e-14\\
1244	4.17635735274807e-14\\
1245	4.1745633738404e-14\\
1246	4.17282143173363e-14\\
1247	4.1713871103891e-14\\
1248	4.17018672302179e-14\\
1249	4.16919323479728e-14\\
1250	4.16848812501882e-14\\
1251	4.16787298312212e-14\\
1252	4.16730995335814e-14\\
1253	4.16676155460054e-14\\
1254	4.16619900940389e-14\\
1255	4.16572393827874e-14\\
1256	4.16527601188341e-14\\
1257	4.16486462939814e-14\\
1258	4.16447582381834e-14\\
1259	4.16409256080894e-14\\
1260	4.16369542809623e-14\\
1261	4.16325469692556e-14\\
1262	4.16276328325566e-14\\
1263	4.16226500560256e-14\\
1264	4.16176956993828e-14\\
1265	4.16114459393049e-14\\
1266	4.16035552302669e-14\\
1267	4.15942750319525e-14\\
1268	4.15837641548302e-14\\
1269	4.15723479087531e-14\\
1270	4.15598188369381e-14\\
1271	4.15466931679568e-14\\
1272	4.15328673605781e-14\\
1273	4.15157818562154e-14\\
1274	4.14944058793725e-14\\
1275	4.14699025737063e-14\\
1276	4.14414451429526e-14\\
1277	4.14064615469326e-14\\
1278	4.13694027023683e-14\\
1279	4.13250989024415e-14\\
1280	4.12767249471886e-14\\
1281	4.12242174247898e-14\\
1282	4.11698802300067e-14\\
1283	4.10984475340969e-14\\
1284	4.10140727979654e-14\\
1285	4.09181462548422e-14\\
1286	4.08045084460044e-14\\
1287	4.06769448792409e-14\\
1288	4.05338484374352e-14\\
1289	4.03913506181107e-14\\
1290	4.02421447558648e-14\\
1291	4.00786665543577e-14\\
1292	3.99016358477469e-14\\
1293	3.97356569845998e-14\\
1294	3.96031046841378e-14\\
1295	3.94939326135299e-14\\
1296	3.93718731815458e-14\\
1297	3.92433751977789e-14\\
1298	3.9114472289129e-14\\
1299	3.89715781635965e-14\\
1300	3.88139988691273e-14\\
1301	3.86269349324992e-14\\
1302	3.83732236493702e-14\\
1303	3.80472220387692e-14\\
1304	3.76647511476185e-14\\
1305	3.72481952811454e-14\\
1306	3.68147652582189e-14\\
1307	3.62591083640728e-14\\
1308	3.56691100968546e-14\\
1309	3.49865903814847e-14\\
1310	3.41963163044156e-14\\
1311	3.3284870333624e-14\\
1312	3.23432070850236e-14\\
1313	3.13253977162575e-14\\
1314	3.02312542440628e-14\\
1315	2.91176538067348e-14\\
1316	2.80680902548323e-14\\
1317	2.71952945643219e-14\\
1318	2.65507057962256e-14\\
1319	2.58886987876747e-14\\
1320	2.53851801266973e-14\\
1321	2.49919864330471e-14\\
1322	2.45684818684752e-14\\
1323	2.42114704483495e-14\\
1324	2.38794387841385e-14\\
1325	2.35942064321622e-14\\
1326	2.33408502797417e-14\\
1327	2.31439663197702e-14\\
1328	2.29573573040613e-14\\
1329	2.27664415135748e-14\\
1330	2.25868689475677e-14\\
1331	2.24271121479446e-14\\
1332	2.22830197886047e-14\\
1333	2.21546067020557e-14\\
1334	2.20393960883163e-14\\
1335	2.19210545144323e-14\\
1336	2.18022905573498e-14\\
1337	2.16866828571056e-14\\
1338	2.15799205103933e-14\\
1339	2.14657252863525e-14\\
1340	2.13427063403969e-14\\
1341	2.1218897213341e-14\\
1342	2.10850799500356e-14\\
1343	2.09322551698789e-14\\
1344	2.07702904645e-14\\
1345	2.06057914961411e-14\\
1346	2.04311819489465e-14\\
1347	2.02453554636047e-14\\
1348	2.00363064865375e-14\\
1349	1.97788675405453e-14\\
1350	1.95331331528502e-14\\
1351	1.92584842570142e-14\\
1352	1.89227043898944e-14\\
1353	1.86064144008293e-14\\
1354	1.8267712440014e-14\\
1355	1.78522398972834e-14\\
1356	1.74107208961863e-14\\
1357	1.69405584206845e-14\\
1358	1.6423321107797e-14\\
1359	1.58683351999253e-14\\
1360	1.52163889005081e-14\\
1361	1.45634772707868e-14\\
1362	1.39281862724376e-14\\
1363	1.32930844337895e-14\\
1364	1.26077471210161e-14\\
1365	1.19739460074955e-14\\
1366	1.13847061549474e-14\\
1367	1.07921685619541e-14\\
1368	1.02451992807093e-14\\
1369	9.7195006040888e-15\\
1370	9.22893175304193e-15\\
1371	8.74447426875553e-15\\
1372	8.34141376610275e-15\\
1373	8.00394973901377e-15\\
1374	7.75006310855318e-15\\
1375	7.5493372309049e-15\\
1376	7.40581440691596e-15\\
1377	7.29350351836215e-15\\
1378	7.1988800543654e-15\\
1379	7.11783792793508e-15\\
1380	7.06038446210636e-15\\
1381	7.01970641746288e-15\\
1382	6.97631174385592e-15\\
1383	6.93806567663778e-15\\
1384	6.90509156915904e-15\\
1385	6.87202151610978e-15\\
1386	6.83840772419513e-15\\
1387	6.80430327583952e-15\\
1388	6.77152153405911e-15\\
1389	6.73759627901923e-15\\
1390	6.70038898128077e-15\\
1391	6.6596711619013e-15\\
1392	6.61989539767941e-15\\
1393	6.57851273374252e-15\\
1394	6.54161922722056e-15\\
1395	6.50757110229224e-15\\
1396	6.47687086018365e-15\\
1397	6.44957247712983e-15\\
1398	6.4279890265398e-15\\
1399	6.4098010612589e-15\\
1400	6.39267085728406e-15\\
1401	6.37783663752331e-15\\
1402	6.3644452850824e-15\\
1403	6.35287349109702e-15\\
1404	6.34325904104248e-15\\
1405	6.33411161208175e-15\\
1406	6.32532589565168e-15\\
1407	6.31797814895373e-15\\
1408	6.31229561242092e-15\\
1409	6.30688659050599e-15\\
1410	6.30277945074537e-15\\
1411	6.29923019688212e-15\\
1412	6.29572811095853e-15\\
1413	6.29253633161497e-15\\
1414	6.28999828488078e-15\\
1415	6.28801511202087e-15\\
1416	6.28637365499496e-15\\
1417	6.28489262477813e-15\\
1418	6.28349200116206e-15\\
1419	6.28232996970768e-15\\
1420	6.28130260764125e-15\\
1421	6.28045490682083e-15\\
1422	6.27967582493194e-15\\
1423	6.27889402099504e-15\\
1424	6.27814919868622e-15\\
1425	6.2773807269789e-15\\
1426	6.27654647489449e-15\\
1427	6.27562961867472e-15\\
1428	6.27474321060538e-15\\
1429	6.273925194888e-15\\
1430	6.27315686510237e-15\\
1431	6.27235955704264e-15\\
1432	6.2715001266688e-15\\
1433	6.27050367454165e-15\\
1434	6.26947317747082e-15\\
1435	6.2684540993567e-15\\
1436	6.26745112268664e-15\\
1437	6.26645336063219e-15\\
1438	6.26544077838929e-15\\
1439	6.26455063726537e-15\\
1440	6.26360811303442e-15\\
1441	6.2626682921746e-15\\
1442	6.26175957905826e-15\\
1443	6.26096650618756e-15\\
1444	6.26030389277525e-15\\
1445	6.25966008746054e-15\\
1446	6.25912473683864e-15\\
1447	6.25865603322404e-15\\
1448	6.25823641060841e-15\\
1449	6.25780590521805e-15\\
1450	6.25734026728941e-15\\
1451	6.25680227873041e-15\\
1452	6.25630834221914e-15\\
1453	6.2558308362524e-15\\
1454	6.25538880983978e-15\\
1455	6.25504234683501e-15\\
1456	6.25472749939028e-15\\
1457	6.25444411317849e-15\\
1458	6.25419917058851e-15\\
1459	6.25400823566905e-15\\
1460	6.25387518831446e-15\\
1461	6.25376916615968e-15\\
1462	6.25367725032275e-15\\
1463	6.25359492399889e-15\\
1464	6.25352188259645e-15\\
1465	6.25344387909321e-15\\
1466	6.25336303116761e-15\\
1467	6.25328486168799e-15\\
1468	6.25321477773771e-15\\
1469	6.25314512992623e-15\\
1470	6.25308273446193e-15\\
1471	6.25302354391723e-15\\
1472	6.25295292391358e-15\\
1473	6.25288060689688e-15\\
1474	6.25280237942154e-15\\
1475	6.25272630723386e-15\\
1476	6.25263957830143e-15\\
1477	6.25254460417211e-15\\
1478	6.25245619146307e-15\\
1479	6.25237503731554e-15\\
1480	6.25228458739877e-15\\
1481	6.25220178007119e-15\\
1482	6.25212261845287e-15\\
1483	6.25204047263845e-15\\
1484	6.25194338664268e-15\\
1485	6.25183822741216e-15\\
1486	6.25175386780572e-15\\
1487	6.25167090418203e-15\\
1488	6.25159221017406e-15\\
1489	6.25152605037367e-15\\
1490	6.25146597367502e-15\\
1491	6.25141515279281e-15\\
1492	6.25136837487278e-15\\
1493	6.25131766408667e-15\\
1494	6.25126389328946e-15\\
1495	6.25121462388706e-15\\
1496	6.25116258502153e-15\\
1497	6.25111358202859e-15\\
1498	6.25105928656798e-15\\
1499	6.25099977865467e-15\\
1500	6.25092512585753e-15\\
1501	6.25084070948959e-15\\
1502	6.25075478688924e-15\\
1503	6.25065729209172e-15\\
1504	6.2505520219919e-15\\
1505	6.25043960081486e-15\\
1506	6.25031555097966e-15\\
1507	6.25015636399635e-15\\
1508	6.2499779008935e-15\\
1509	6.24975129049983e-15\\
1510	6.24947796001328e-15\\
1511	6.24919360897141e-15\\
1512	6.2489191666004e-15\\
1513	6.24866039904185e-15\\
1514	6.24841748211047e-15\\
1515	6.24823061020563e-15\\
1516	6.24807257491793e-15\\
1517	6.24793741201079e-15\\
1518	6.24783843472807e-15\\
1519	6.24776608476973e-15\\
1520	6.24769766035064e-15\\
1521	6.24764823637376e-15\\
1522	6.24761067137492e-15\\
1523	6.24757549750259e-15\\
1524	6.24754378149136e-15\\
1525	6.24751818976108e-15\\
1526	6.24749753341662e-15\\
1527	6.24747694977806e-15\\
1528	6.24745728315462e-15\\
1529	6.24743924656992e-15\\
1530	6.24742098475873e-15\\
1531	6.24740525457562e-15\\
1532	6.24738998870409e-15\\
1533	6.24737443532868e-15\\
1534	6.24736034416207e-15\\
1535	6.24734761617634e-15\\
1536	6.247337829626e-15\\
1537	6.24732941506017e-15\\
1538	6.24732240775401e-15\\
1539	6.24731662001744e-15\\
1540	6.24731130978681e-15\\
1541	6.24730616683977e-15\\
1542	6.24730138538914e-15\\
1543	6.24729692094299e-15\\
1544	6.24729271077994e-15\\
1545	6.24728815547346e-15\\
1546	6.24728291288188e-15\\
1547	6.24727727063813e-15\\
1548	6.2472706462288e-15\\
1549	6.24726294289594e-15\\
1550	6.24725439505158e-15\\
1551	6.24724485617122e-15\\
1552	6.24723476188099e-15\\
1553	6.24722276385772e-15\\
1554	6.24720994359807e-15\\
1555	6.24719769476983e-15\\
1556	6.2471845207144e-15\\
1557	6.2471697349267e-15\\
1558	6.24715433944835e-15\\
1559	6.24713907252647e-15\\
1560	6.24712351461526e-15\\
1561	6.24711023850282e-15\\
1562	6.24709861240691e-15\\
1563	6.24708792334363e-15\\
1564	6.24707619815934e-15\\
1565	6.24706362328679e-15\\
1566	6.24705278006903e-15\\
1567	6.24704499712933e-15\\
1568	6.24703817089722e-15\\
1569	6.24703244865489e-15\\
1570	6.24702754020828e-15\\
1571	6.24702304329592e-15\\
1572	6.24701952803186e-15\\
1573	6.2470162792189e-15\\
1574	6.24701274287066e-15\\
1575	6.24700940920992e-15\\
1576	6.24700586659126e-15\\
1577	6.24700189694425e-15\\
1578	6.24699820014044e-15\\
1579	6.24699455292639e-15\\
1580	6.2469906539877e-15\\
1581	6.24698574596452e-15\\
1582	6.24698042220318e-15\\
1583	6.24697443280092e-15\\
1584	6.24696646647247e-15\\
1585	6.24695685855495e-15\\
1586	6.24694462693847e-15\\
1587	6.24692730106688e-15\\
1588	6.24690364783457e-15\\
1589	6.24687416057236e-15\\
1590	6.24683636507504e-15\\
1591	6.24678272290247e-15\\
1592	6.24672457526668e-15\\
1593	6.24665285826452e-15\\
1594	6.24656075288008e-15\\
1595	6.2464246619513e-15\\
1596	6.24626374860266e-15\\
1597	6.24609826519141e-15\\
1598	6.24592387751007e-15\\
1599	6.24573453658785e-15\\
1600	6.24554795508007e-15\\
1601	6.24534340866778e-15\\
1602	6.24508960683796e-15\\
1603	6.24481471294906e-15\\
1604	6.24454391271589e-15\\
1605	6.24427820319879e-15\\
1606	6.2440260495615e-15\\
1607	6.2437571653184e-15\\
1608	6.2434547068531e-15\\
1609	6.24313551275105e-15\\
1610	6.24274241867673e-15\\
1611	6.24227830275576e-15\\
1612	6.24175212948438e-15\\
1613	6.24109017668406e-15\\
1614	6.24027189435542e-15\\
1615	6.23930997346329e-15\\
1616	6.23833503039752e-15\\
1617	6.23722311828238e-15\\
1618	6.23597368972301e-15\\
1619	6.23480769003931e-15\\
1620	6.23364479496788e-15\\
1621	6.23253643419313e-15\\
1622	6.23110361673194e-15\\
1623	6.22953471741586e-15\\
1624	6.2280495881348e-15\\
1625	6.22655065118296e-15\\
1626	6.22487221836976e-15\\
1627	6.22311371043111e-15\\
1628	6.2213372656081e-15\\
1629	6.21932854101297e-15\\
1630	6.2171327181391e-15\\
1631	6.21440628386998e-15\\
1632	6.2110999744615e-15\\
1633	6.20720096037176e-15\\
1634	6.20114936609536e-15\\
1635	6.19235201214512e-15\\
1636	6.18164096673387e-15\\
1637	6.16713750488046e-15\\
1638	6.1453023276016e-15\\
1639	6.11930861570638e-15\\
1640	6.09051823015209e-15\\
1641	6.05437472461175e-15\\
1642	6.00873532223663e-15\\
1643	5.9488409660308e-15\\
1644	5.87278459904392e-15\\
1645	5.77074970461096e-15\\
1646	5.6616096246654e-15\\
1647	5.53659170289584e-15\\
1648	5.3715416502116e-15\\
1649	5.19954938091616e-15\\
1650	5.00610369175101e-15\\
1651	4.78253969178533e-15\\
1652	4.55241588231252e-15\\
1653	4.31324779758514e-15\\
1654	4.04804053615715e-15\\
1655	3.81883393437939e-15\\
1656	3.61718400102107e-15\\
1657	3.45693329406586e-15\\
1658	3.33516543650074e-15\\
1659	3.23855805416025e-15\\
1660	3.13323155072916e-15\\
1661	3.04188702703536e-15\\
1662	2.94588532443285e-15\\
1663	2.84863143249067e-15\\
1664	2.77498306421909e-15\\
1665	2.7167443374809e-15\\
1666	2.67363986044328e-15\\
1667	2.63847898592932e-15\\
1668	2.60723531338726e-15\\
1669	2.57726346353587e-15\\
1670	2.55046863170735e-15\\
1671	2.52922211638064e-15\\
1672	2.5126131339979e-15\\
1673	2.49569700344288e-15\\
1674	2.48035351935352e-15\\
1675	2.46464551820317e-15\\
1676	2.44667595879979e-15\\
1677	2.42909884425314e-15\\
1678	2.41099678717229e-15\\
1679	2.39259202583288e-15\\
1680	2.37547105190756e-15\\
1681	2.35956349883296e-15\\
1682	2.34470453637718e-15\\
1683	2.32707748471158e-15\\
1684	2.30812834952137e-15\\
1685	2.2876283436463e-15\\
1686	2.26430666792992e-15\\
1687	2.24072531872985e-15\\
1688	2.21973620158503e-15\\
1689	2.19667912046942e-15\\
1690	2.17617423060979e-15\\
1691	2.15610593820012e-15\\
1692	2.13708774638102e-15\\
1693	2.11646845595853e-15\\
1694	2.09242345809633e-15\\
1695	2.06655730169115e-15\\
1696	2.03588218395508e-15\\
1697	2.00196923127035e-15\\
1698	1.96292267759112e-15\\
1699	1.92003567395044e-15\\
1700	1.86788344498966e-15\\
1701	1.82006059625555e-15\\
1702	1.7784415940916e-15\\
1703	1.73490256487193e-15\\
1704	1.68699609145217e-15\\
1705	1.63869617291666e-15\\
1706	1.58333827442728e-15\\
1707	1.5358270828776e-15\\
1708	1.4921894494399e-15\\
1709	1.45256055009947e-15\\
1710	1.41935022713963e-15\\
1711	1.39304011574375e-15\\
1712	1.36547818236106e-15\\
1713	1.33915390807029e-15\\
1714	1.31550806185765e-15\\
1715	1.29545181740883e-15\\
1716	1.27488721927818e-15\\
1717	1.25352196122606e-15\\
1718	1.23160521042414e-15\\
1719	1.2066494875641e-15\\
1720	1.17997179577081e-15\\
1721	1.15045101623213e-15\\
1722	1.1191966347979e-15\\
1723	1.0817025869101e-15\\
1724	1.03979212289506e-15\\
1725	9.9753871563223e-16\\
};
\addlegendentry{$\varepsilon=10^{-14}$}

\end{semilogyaxis}
\end{tikzpicture}%


==> figures/ks32768x2/residuals.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
width=6cm,
height=6cm, 
xlabel style={yshift=.2cm},
xlabel={Iteration},
xmin=0, xmax=110,
xmode = linear,
xtick = {0,25,50,75,100},
x tick label style={font=\footnotesize},
ymin = 8e-14, ymax=0.3, 
ytickten = {-13,-11,-9,-7,-5,-3,-1},
ylabel style={yshift=-.2cm},
ylabel={Residual},
y tick label style={font=\footnotesize},
title style={font=\small\bfseries},
title={Residual Kohn-Sham $32^3\times 2$},
legend style={font=\footnotesize},
legend pos=north east,
legend cell align={left},
label style={black,font=\small},
]
\addplot [color=tugreen, only marks, mark=o, mark size = 1.5pt]
  table[row sep=crcr]{%
1	0.00486921102840518\\
2	0.00203231913941258\\
3	0.00125491349090554\\
4	0.000982441297012943\\
5	0.000812240485508377\\
6	0.000676501522406266\\
7	0.000563970288567445\\
8	0.000470557942154877\\
9	0.000393128961116848\\
10	0.000328947038253841\\
11	0.0002756786067012\\
12	0.000231383481212338\\
13	0.000194471197857672\\
14	0.000163645709468688\\
15	0.00013785200869247\\
16	0.000116229891972372\\
17	9.80758776953331e-05\\
18	8.2812587478678e-05\\
19	6.99643846191507e-05\\
20	5.91380477632812e-05\\
21	5.00074185230282e-05\\
22	4.2301160556062e-05\\
23	3.57929512518633e-05\\
24	3.0293579717784e-05\\
25	2.5644545447068e-05\\
26	2.1712845096247e-05\\
27	1.83867057898349e-05\\
28	1.55720772871313e-05\\
29	1.31897363026931e-05\\
30	1.11728875117286e-05\\
31	9.46516973629328e-06\\
32	8.01899426036843e-06\\
33	6.79415661670185e-06\\
34	5.7566744197964e-06\\
35	4.87781266746821e-06\\
36	4.13326502989067e-06\\
37	3.50246524111356e-06\\
38	2.96800725600284e-06\\
39	2.51515652008888e-06\\
40	2.13143771192955e-06\\
41	1.80628672245827e-06\\
42	1.53075670211728e-06\\
43	1.29726964665763e-06\\
44	1.09940636649777e-06\\
45	9.31728857413065e-07\\
46	7.89630016461437e-07\\
47	6.69206465332914e-07\\
48	5.67150893603514e-07\\
49	4.80660926897727e-07\\
50	4.07361953782946e-07\\
51	3.45241771967485e-07\\
52	2.92595232596604e-07\\
53	2.47977362264932e-07\\
54	2.10163635901835e-07\\
55	1.78116331363345e-07\\
56	1.50956022714277e-07\\
57	1.27937424302338e-07\\
58	1.08428923678778e-07\\
59	9.18952400753409e-08\\
60	7.78827290700641e-08\\
61	6.60069320400595e-08\\
62	5.59420173651856e-08\\
63	4.74118471169958e-08\\
64	4.0182390065786e-08\\
65	3.40553042826651e-08\\
66	2.88624958779304e-08\\
67	2.44614999915216e-08\\
68	2.07315774952029e-08\\
69	1.75704019879585e-08\\
70	1.4891248138586e-08\\
71	1.26206148924617e-08\\
72	1.06962119447018e-08\\
73	9.06524337455177e-09\\
74	7.6829679999168e-09\\
75	6.51146331425802e-09\\
76	5.51858964482317e-09\\
77	4.67711189362636e-09\\
78	3.96394283142407e-09\\
79	3.35951751295681e-09\\
80	2.84725596765475e-09\\
81	2.41310555140636e-09\\
82	2.04515308291626e-09\\
83	1.73330757053133e-09\\
84	1.46901215654182e-09\\
85	1.24501626647787e-09\\
86	1.05517488880869e-09\\
87	8.94281387217842e-10\\
88	7.57920591875618e-10\\
89	6.42352137830978e-10\\
90	5.44407406343131e-10\\
91	4.61394872554026e-10\\
92	3.91040655775294e-10\\
93	3.31414235450384e-10\\
94	2.80880389152855e-10\\
95	2.38052765687583e-10\\
96	2.01753259338512e-10\\
97	1.70990394742152e-10\\
98	1.44916995454343e-10\\
99	1.22820657300079e-10\\
100	1.04092172033612e-10\\
101	8.82205852713019e-11\\
102	7.47685687344317e-11\\
103	6.33675335014644e-11\\
104	5.37057613898229e-11\\
105	4.55162580773503e-11\\
106	3.85763427217586e-11\\
107	3.26945014007273e-11\\
};

\addplot [color=tublack, only marks, mark=diamond, mark size=1.5pt]
  table[row sep=crcr]{%
1	0.00486921102840518\\
2	0.00203231913941258\\
3	0.00125491349090554\\
4	0.000982441297012943\\
5	0.000812240485508377\\
6	0.000676501522406266\\
7	0.000563970288567445\\
8	0.000470557942154877\\
9	0.000393128961116848\\
10	0.000328947038253841\\
11	0.0002756786067012\\
12	0.000231383481212338\\
13	0.000194471197857672\\
14	0.000163645709468688\\
15	0.00013785200869247\\
16	0.000116229891972372\\
17	9.80758776953331e-05\\
18	8.2812587478678e-05\\
19	6.99643846191507e-05\\
20	5.91380477632812e-05\\
21	5.00074185230282e-05\\
22	4.2301160556062e-05\\
23	3.57929512518633e-05\\
24	3.0293579717784e-05\\
25	2.5644545447068e-05\\
26	2.1712845096247e-05\\
27	1.83867057898349e-05\\
28	1.55720772871313e-05\\
29	1.31897363026931e-05\\
30	1.11728875117286e-05\\
31	9.46516973629328e-06\\
32	6.37779360077941e-06\\
33	3.78970737463785e-06\\
34	1.39328206486564e-06\\
35	3.11643916639308e-07\\
36	5.93361743158572e-09\\
37	3.9184735530483e-13\\
38	1.54450443853292e-13\\
};

\addplot [color=tublue, only marks, mark=asterisk, mark size=1.5pt]
  table[row sep=crcr]{%
1	0.00486921102840518\\
2	0.00203231913941258\\
3	0.00125491349090554\\
4	0.000982441297012943\\
5	0.000812240485508377\\
6	0.000676501522406266\\
7	0.000563970288567445\\
8	0.000470557942154877\\
9	0.000393128961116848\\
10	0.000328947038253841\\
11	0.0002756786067012\\
12	0.000231383481212338\\
13	0.000194471197857672\\
14	0.000163645709468688\\
15	0.00013785200869247\\
16	0.000116229891972372\\
17	9.80758776953331e-05\\
18	8.2812587478678e-05\\
19	6.99643846191507e-05\\
20	5.91380477632812e-05\\
21	5.00074185230282e-05\\
22	4.2301160556062e-05\\
23	3.57929512518633e-05\\
24	3.0293579717784e-05\\
25	2.5644545447068e-05\\
26	2.1712845096247e-05\\
27	1.83867057898349e-05\\
28	1.55720772871313e-05\\
29	1.31897363026931e-05\\
30	1.11728875117286e-05\\
31	9.46516973629328e-06\\
32	6.37779360078571e-06\\
33	3.78970737740026e-06\\
34	1.39328218356968e-06\\
35	3.11643871272076e-07\\
36	5.93361494579922e-09\\
37	3.92557288862086e-13\\
38	1.54598490084917e-13\\
};
\legend{SCF,JFNGK,JFNK}
\end{semilogyaxis}
\end{tikzpicture}%


==> figures/ks32768x8e-5/residuals.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
width=6cm,
height=6cm, 
xlabel style={yshift=.2cm},
xlabel={Iteration},
xmin=0, xmax=610,
xmode = linear,
xtick = {0,100,200,300,400,500,600},
x tick label style={font=\footnotesize},
ymin = 8e-14, ymax=0.3, 
ytickten = {-13,-11,-9,-7,-5,-3,-1},
ylabel style={yshift=-.2cm},
ylabel={Residual},
y tick label style={font=\footnotesize},
title style={font=\small\bfseries},
title={Residual Kohn-Sham $32^3\times 8$},
legend style={font=\footnotesize},
legend pos=north east,
legend cell align={left},
label style={black,font=\small},
]
\addplot [color=tugreen, only marks, mark=o, mark size = 1.5pt]
  table[row sep=crcr]{%
1	0.00612841570214291\\
2	0.00208511346067277\\
3	0.000884687059980272\\
4	0.000437073151873487\\
5	0.000235446604051605\\
6	0.000140237646613098\\
7	9.92286368779243e-05\\
8	8.47703377668244e-05\\
9	8.08707485897606e-05\\
10	8.04010042860028e-05\\
11	8.0926197199533e-05\\
12	8.17113650954414e-05\\
13	8.25404560056565e-05\\
14	8.33479643082916e-05\\
15	8.41119916951167e-05\\
16	8.48236171367763e-05\\
17	8.54780356960905e-05\\
18	8.60719274541568e-05\\
19	8.66026434414863e-05\\
20	8.70679409523084e-05\\
21	8.74658948034332e-05\\
22	8.7794869233407e-05\\
23	8.80535122284255e-05\\
24	8.8240758123913e-05\\
25	8.83558327005294e-05\\
26	8.83982580414233e-05\\
27	8.83678558043047e-05\\
28	8.82647482179243e-05\\
29	8.80893564236488e-05\\
30	8.78423960652585e-05\\
31	8.75248700410491e-05\\
32	8.71380585715659e-05\\
33	8.66835066855731e-05\\
34	8.61630093689153e-05\\
35	8.55785946075353e-05\\
36	8.49325046096045e-05\\
37	8.42271755557376e-05\\
38	8.34652161462597e-05\\
39	8.26493853278111e-05\\
40	8.17825694969925e-05\\
41	8.08677595395816e-05\\
42	7.99080279666542e-05\\
43	7.89065064779208e-05\\
44	7.7866364181466e-05\\
45	7.67907867237852e-05\\
46	7.56829564956393e-05\\
47	7.45460341147101e-05\\
48	7.33831412899414e-05\\
49	7.21973451930923e-05\\
50	7.09916443466568e-05\\
51	6.97689561503017e-05\\
52	6.85321059539849e-05\\
53	6.72838177573474e-05\\
54	6.60267064039429e-05\\
55	6.47632713057237e-05\\
56	6.34958915387681e-05\\
57	6.22268222879273e-05\\
58	6.09581925139612e-05\\
59	5.96920037638756e-05\\
60	5.84301299949326e-05\\
61	5.71743183191088e-05\\
62	5.59261906019485e-05\\
63	5.46872457237333e-05\\
64	5.34588624932519e-05\\
65	5.22423030794202e-05\\
66	5.10387168529856e-05\\
67	4.98491446152371e-05\\
68	4.8674523065251e-05\\
69	4.75156894798166e-05\\
70	4.63733865517602e-05\\
71	4.52482672842529e-05\\
72	4.41408999383428e-05\\
73	4.30517729654686e-05\\
74	4.19812998841102e-05\\
75	4.09298240841364e-05\\
76	3.98976235286595e-05\\
77	3.88849153093292e-05\\
78	3.78918600786751e-05\\
79	3.69185662871179e-05\\
80	3.59650942789437e-05\\
81	3.50314601894367e-05\\
82	3.4117639660367e-05\\
83	3.3223571370018e-05\\
84	3.23491603699336e-05\\
85	3.14942812383393e-05\\
86	3.06587810357214e-05\\
87	2.984248209608e-05\\
88	2.90451846381644e-05\\
89	2.82666691836551e-05\\
90	2.75066988355016e-05\\
91	2.67650213969623e-05\\
92	2.60413713049162e-05\\
93	2.53354714678658e-05\\
94	2.46470349223234e-05\\
95	2.39757663863278e-05\\
96	2.33213636760305e-05\\
97	2.26835190116405e-05\\
98	2.2061920212759e-05\\
99	2.14562517856217e-05\\
100	2.08661959259326e-05\\
101	2.02914334222039e-05\\
102	1.97316444758163e-05\\
103	1.9186509439997e-05\\
104	1.86557095092293e-05\\
105	1.81389273068518e-05\\
106	1.76358474348356e-05\\
107	1.714615694811e-05\\
108	1.6669545800209e-05\\
109	1.62057072147475e-05\\
110	1.57543380257952e-05\\
111	1.53151389722053e-05\\
112	1.48878149471777e-05\\
113	1.4472075228666e-05\\
114	1.40676336774773e-05\\
115	1.36742088668341e-05\\
116	1.32915242469232e-05\\
117	1.29193082402063e-05\\
118	1.25572943251383e-05\\
119	1.2205221110875e-05\\
120	1.18628323784363e-05\\
121	1.15298771215822e-05\\
122	1.12061095521561e-05\\
123	1.0891289107181e-05\\
124	1.05851804521819e-05\\
125	1.02875534404484e-05\\
126	9.99818310486816e-06\\
127	9.716849608368e-06\\
128	9.44333819619793e-06\\
129	9.17743915314561e-06\\
130	8.91894774222531e-06\\
131	8.66766413987374e-06\\
132	8.42339337050089e-06\\
133	8.18594523275977e-06\\
134	7.95513422841616e-06\\
135	7.73077948021016e-06\\
136	7.51270466114167e-06\\
137	7.30073789841648e-06\\
138	7.09471170178048e-06\\
139	6.8944628827781e-06\\
140	6.69983245244661e-06\\
141	6.5106655533635e-06\\
142	6.32681136692073e-06\\
143	6.14812301767265e-06\\
144	5.97445751107509e-06\\
145	5.80567562205578e-06\\
146	5.64164182930059e-06\\
147	5.48222421573201e-06\\
148	5.32729439687119e-06\\
149	5.17672743380973e-06\\
150	5.03040174851166e-06\\
151	4.88819904359286e-06\\
152	4.75000422664015e-06\\
153	4.61570532565993e-06\\
154	4.48519341886135e-06\\
155	4.3583625537292e-06\\
156	4.23510967046511e-06\\
157	4.11533453423936e-06\\
158	3.99893965813714e-06\\
159	3.8858302373017e-06\\
160	3.77591407872057e-06\\
161	3.66910152261457e-06\\
162	3.56530539513564e-06\\
163	3.46444092944439e-06\\
164	3.36642570702944e-06\\
165	3.27117958961337e-06\\
166	3.17862467515271e-06\\
167	3.08868521878545e-06\\
168	3.00128757582701e-06\\
169	2.91636017157621e-06\\
170	2.83383340995257e-06\\
171	2.75363964163806e-06\\
172	2.67571310808088e-06\\
173	2.59998988877846e-06\\
174	2.52640784512189e-06\\
175	2.45490658381848e-06\\
176	2.38542740263352e-06\\
177	2.31791323580547e-06\\
178	2.25230863008754e-06\\
179	2.18855967771556e-06\\
180	2.12661398858928e-06\\
181	2.06642064302995e-06\\
182	2.00793014841822e-06\\
183	1.95109441119538e-06\\
184	1.89586668067138e-06\\
185	1.84220153073348e-06\\
186	1.79005480588332e-06\\
187	1.73938359548604e-06\\
188	1.69014619987738e-06\\
189	1.64230208815297e-06\\
190	1.59581187643571e-06\\
191	1.55063729262872e-06\\
192	1.50674113575762e-06\\
193	1.46408726316704e-06\\
194	1.42264054169741e-06\\
195	1.38236683607705e-06\\
196	1.34323297248983e-06\\
197	1.30520671500453e-06\\
198	1.26825673322876e-06\\
199	1.23235258161564e-06\\
200	1.19746468091885e-06\\
201	1.16356427992828e-06\\
202	1.13062344301376e-06\\
203	1.09861502132205e-06\\
204	1.06751263461413e-06\\
205	1.03729064981028e-06\\
206	1.00792415509294e-06\\
207	9.79388942240005e-07\\
208	9.51661490747324e-07\\
209	9.24718941214301e-07\\
210	8.98539082084931e-07\\
211	8.73100330378347e-07\\
212	8.48381714500555e-07\\
213	8.24362851389132e-07\\
214	8.0102393767256e-07\\
215	7.78345729827518e-07\\
216	7.56309528812751e-07\\
217	7.34897162473184e-07\\
218	7.1409097585258e-07\\
219	6.93873808551002e-07\\
220	6.74228992399449e-07\\
221	6.55140323944012e-07\\
222	6.3659206120722e-07\\
223	6.18568910737206e-07\\
224	6.0105600437275e-07\\
225	5.8403890062747e-07\\
226	5.67503565401567e-07\\
227	5.51436359793451e-07\\
228	5.35824035762462e-07\\
229	5.20653709626086e-07\\
230	5.05912874922173e-07\\
231	4.9158937239387e-07\\
232	4.77671387138675e-07\\
233	4.64147440647076e-07\\
234	4.51006376077851e-07\\
235	4.38237355813153e-07\\
236	4.25829845963065e-07\\
237	4.13773615355545e-07\\
238	4.02058717302e-07\\
239	3.90675485882313e-07\\
240	3.79614535793962e-07\\
241	3.68866741967755e-07\\
242	3.58423240323222e-07\\
243	3.48275413049243e-07\\
244	3.38414890389983e-07\\
245	3.2883353971557e-07\\
246	3.19523456297787e-07\\
247	3.104769620957e-07\\
248	3.01686592967958e-07\\
249	2.93145097434246e-07\\
250	2.84845430199017e-07\\
251	2.76780745126031e-07\\
252	2.68944387200299e-07\\
253	2.61329897235981e-07\\
254	2.53930992357622e-07\\
255	2.46741563930306e-07\\
256	2.39755686253349e-07\\
257	2.32967595391493e-07\\
258	2.26371688577305e-07\\
259	2.19962527934256e-07\\
260	2.13734828822927e-07\\
261	2.07683448460247e-07\\
262	2.01803398047109e-07\\
263	1.96089827448551e-07\\
264	1.9053801864298e-07\\
265	1.85143397168579e-07\\
266	1.79901510528858e-07\\
267	1.74808034978232e-07\\
268	1.69858766731905e-07\\
269	1.65049624528279e-07\\
270	1.60376643810563e-07\\
271	1.55835964558157e-07\\
272	1.51423844570695e-07\\
273	1.47136643126993e-07\\
274	1.42970821428553e-07\\
275	1.38922946059422e-07\\
276	1.34989675334273e-07\\
277	1.31167765793506e-07\\
278	1.27454065705588e-07\\
279	1.23845505993935e-07\\
280	1.20339116865923e-07\\
281	1.16932004362157e-07\\
282	1.13621351728461e-07\\
283	1.10404433953189e-07\\
284	1.07278597995242e-07\\
285	1.0424125940655e-07\\
286	1.0128991735128e-07\\
287	9.84221330022215e-08\\
288	9.56355447037209e-08\\
289	9.29278516022558e-08\\
290	9.0296820724866e-08\\
291	8.77402803227021e-08\\
292	8.52561242684532e-08\\
293	8.28422995257247e-08\\
294	8.04968162316097e-08\\
295	7.82177391153554e-08\\
296	7.60031904135649e-08\\
297	7.38513407858622e-08\\
298	7.17604136016112e-08\\
299	6.97286882043458e-08\\
300	6.77544854913444e-08\\
301	6.58361782060246e-08\\
302	6.39721827698722e-08\\
303	6.21609617727762e-08\\
304	6.04010213188851e-08\\
305	5.8690910969485e-08\\
306	5.70292156526898e-08\\
307	5.54145688839371e-08\\
308	5.38456365785583e-08\\
309	5.23211249277195e-08\\
310	5.08397770243503e-08\\
311	4.94003677736727e-08\\
312	4.8001712707689e-08\\
313	4.66426599557591e-08\\
314	4.53220805958961e-08\\
315	4.40388946618547e-08\\
316	4.27920369233865e-08\\
317	4.15804830856199e-08\\
318	4.04032306716264e-08\\
319	3.9259308243366e-08\\
320	3.8147772783295e-08\\
321	3.70677104796585e-08\\
322	3.60182245321054e-08\\
323	3.49984536766318e-08\\
324	3.4007556736065e-08\\
325	3.304471150723e-08\\
326	3.2109128828689e-08\\
327	3.12000372144591e-08\\
328	3.0316679965369e-08\\
329	2.94583343672893e-08\\
330	2.86242911258249e-08\\
331	2.78138628798614e-08\\
332	2.7026379716782e-08\\
333	2.62611894359406e-08\\
334	2.55176668019996e-08\\
335	2.47951959767069e-08\\
336	2.40931761049143e-08\\
337	2.34110359032686e-08\\
338	2.27482085390949e-08\\
339	2.2104144801864e-08\\
340	2.14783208751716e-08\\
341	2.08702118102351e-08\\
342	2.0279319998764e-08\\
343	1.97051595565163e-08\\
344	1.91472553734005e-08\\
345	1.86051455445875e-08\\
346	1.80783854085869e-08\\
347	1.75665369219211e-08\\
348	1.70691840324375e-08\\
349	1.65859098143101e-08\\
350	1.61163189075138e-08\\
351	1.56600231982562e-08\\
352	1.52166462126051e-08\\
353	1.47858242262064e-08\\
354	1.4367197216298e-08\\
355	1.39604252971707e-08\\
356	1.35651676842737e-08\\
357	1.31811034714726e-08\\
358	1.28079100472293e-08\\
359	1.24452851866799e-08\\
360	1.20929273877069e-08\\
361	1.17505429720665e-08\\
362	1.14178550822498e-08\\
363	1.10945837080545e-08\\
364	1.07804683922649e-08\\
365	1.04752437586792e-08\\
366	1.01786632748528e-08\\
367	9.8904773359576e-09\\
368	9.61045394248246e-09\\
369	9.33835581967421e-09\\
370	9.07396183824229e-09\\
371	8.81705430900226e-09\\
372	8.56742090646184e-09\\
373	8.32485500041005e-09\\
374	8.08915702825962e-09\\
375	7.86012932349629e-09\\
376	7.63758976969759e-09\\
377	7.42134696752876e-09\\
378	7.21122984680174e-09\\
379	7.00706079534665e-09\\
380	6.80867267238832e-09\\
381	6.61590122332868e-09\\
382	6.42858807942176e-09\\
383	6.24657779171133e-09\\
384	6.0697216612837e-09\\
385	5.89787034016069e-09\\
386	5.73088745012203e-09\\
387	5.56863074495035e-09\\
388	5.41096532648332e-09\\
389	5.25776853029622e-09\\
390	5.10890724827098e-09\\
391	4.96426181951402e-09\\
392	4.82371034426755e-09\\
393	4.68713849648996e-09\\
394	4.55443353689098e-09\\
395	4.42548343108272e-09\\
396	4.30018501057432e-09\\
397	4.17843759438637e-09\\
398	4.06013427273158e-09\\
399	3.94518131060977e-09\\
400	3.8334834383111e-09\\
401	3.72494694535683e-09\\
402	3.61948251044177e-09\\
403	3.5170079188112e-09\\
404	3.41743248837581e-09\\
405	3.32067431845781e-09\\
406	3.22665945844282e-09\\
407	3.13530323272698e-09\\
408	3.04653269198833e-09\\
409	2.96027859149837e-09\\
410	2.87646513590403e-09\\
411	2.79502458191708e-09\\
412	2.71589050373221e-09\\
413	2.63899610405964e-09\\
414	2.56427880845298e-09\\
415	2.49167973799858e-09\\
416	2.4211309201925e-09\\
417	2.35258350473168e-09\\
418	2.28597569735217e-09\\
419	2.22125338767732e-09\\
420	2.15836575534092e-09\\
421	2.09725552154306e-09\\
422	2.03787669857971e-09\\
423	1.98017764373945e-09\\
424	1.92411265570795e-09\\
425	1.86963928843239e-09\\
426	1.81670169465185e-09\\
427	1.76526685350332e-09\\
428	1.7152881661874e-09\\
429	1.6667235470259e-09\\
430	1.61953465748515e-09\\
431	1.5736813170919e-09\\
432	1.52912678948833e-09\\
433	1.48583246820501e-09\\
434	1.44376443651575e-09\\
435	1.40288899256895e-09\\
436	1.36316749229464e-09\\
437	1.32457565004228e-09\\
438	1.28706899160546e-09\\
439	1.25063075947362e-09\\
440	1.21522227534268e-09\\
441	1.18081798817672e-09\\
442	1.14738252711627e-09\\
443	1.11489898799613e-09\\
444	1.08333571012569e-09\\
445	1.05265967729452e-09\\
446	1.0228574904785e-09\\
447	9.93897703681465e-10\\
448	9.65759703038728e-10\\
449	9.38414169732865e-10\\
450	9.11845119067891e-10\\
451	8.86029671166451e-10\\
452	8.60943398925058e-10\\
453	8.36567187971879e-10\\
454	8.12883557257561e-10\\
455	7.89867347153256e-10\\
456	7.67504253986317e-10\\
457	7.45774565045366e-10\\
458	7.24658555470942e-10\\
459	7.04141417972928e-10\\
460	6.84204424302639e-10\\
461	6.64834535821157e-10\\
462	6.46010949478768e-10\\
463	6.27721044863565e-10\\
464	6.09947572997705e-10\\
465	5.92679076953936e-10\\
466	5.75899112494869e-10\\
467	5.5959402522454e-10\\
468	5.43749091849275e-10\\
469	5.28355628990139e-10\\
470	5.13396286556278e-10\\
471	4.98857940080128e-10\\
472	4.84736002889167e-10\\
473	4.71012975971558e-10\\
474	4.57677585380303e-10\\
475	4.4471762906552e-10\\
476	4.32127300093994e-10\\
477	4.19891814395661e-10\\
478	4.0800577103261e-10\\
479	3.96453303292799e-10\\
480	3.85228118152798e-10\\
481	3.74321744262784e-10\\
482	3.63722407503109e-10\\
483	3.5342581805396e-10\\
484	3.43419624235583e-10\\
485	3.33696096769849e-10\\
486	3.24248570590241e-10\\
487	3.15068639855419e-10\\
488	3.06147892910199e-10\\
489	2.97478718162734e-10\\
490	2.89057556770369e-10\\
491	2.80872585402366e-10\\
492	2.72920275036884e-10\\
493	2.65194438565686e-10\\
494	2.57683856869497e-10\\
495	2.50389489669967e-10\\
496	2.43301169661279e-10\\
497	2.36412615268601e-10\\
498	2.29718560316057e-10\\
499	2.23214876869651e-10\\
500	2.16894838054987e-10\\
501	2.10752512666895e-10\\
502	2.04786980606697e-10\\
503	1.98989375516721e-10\\
504	1.93353648036049e-10\\
505	1.87879931968708e-10\\
506	1.82562451046625e-10\\
507	1.77393086967944e-10\\
508	1.72368982871527e-10\\
509	1.6749037600852e-10\\
510	1.6274714992086e-10\\
511	1.58139801075394e-10\\
512	1.53663998061449e-10\\
513	1.49312621981113e-10\\
514	1.45084345367889e-10\\
515	1.40976670217068e-10\\
516	1.36986482290952e-10\\
517	1.33106472611864e-10\\
518	1.29339464121039e-10\\
519	1.25676945719992e-10\\
520	1.22118380315167e-10\\
521	1.18658968809504e-10\\
522	1.1530184442849e-10\\
523	1.12037318698214e-10\\
524	1.08863893877519e-10\\
525	1.05782332597585e-10\\
526	1.02788309896721e-10\\
527	9.98769772140391e-11\\
528	9.70487052704932e-11\\
529	9.43030503735616e-11\\
530	9.16312049067866e-11\\
531	8.90358187566615e-11\\
532	8.65173166638704e-11\\
533	8.40681914711195e-11\\
534	8.16866479372254e-11\\
535	7.93741880639915e-11\\
536	7.71270350232546e-11\\
537	7.49436176808841e-11\\
538	7.28203057375389e-11\\
539	7.07589968451836e-11\\
540	6.87554104470677e-11\\
541	6.68078888612865e-11\\
542	6.49178673555053e-11\\
543	6.30795270316044e-11\\
544	6.12949354449089e-11\\
545	5.95597392915442e-11\\
546	5.78736293606312e-11\\
547	5.6236418315128e-11\\
548	5.46426587113225e-11\\
549	5.30946629708843e-11\\
550	5.15899783128296e-11\\
551	5.01311270165706e-11\\
552	4.87109593400324e-11\\
553	4.73321075007136e-11\\
554	4.59929417638557e-11\\
555	4.46896986913748e-11\\
556	4.34237296934076e-11\\
557	4.21956157747166e-11\\
558	4.10001195112689e-11\\
559	3.98393240044364e-11\\
560	3.8711367641836e-11\\
561	3.76154059509383e-11\\
562	3.65507302687009e-11\\
563	3.55151734673164e-11\\
564	3.45103986169183e-11\\
565	3.35321095157459e-11\\
566	3.25828672105927e-11\\
};
\addplot [color=tublack, only marks, mark=diamond, mark size=1.5pt]
  table[row sep=crcr]{%
1	0.00612841570214291\\
2	0.00208511346067277\\
3	0.000884687059980272\\
4	0.000437073151873487\\
5	0.000235446604051605\\
6	0.000140237646613098\\
7	9.92286368779243e-05\\
8	8.47703377668244e-05\\
9	8.08707485897606e-05\\
10	8.04010042860028e-05\\
11	8.0926197199533e-05\\
12	8.17113650954414e-05\\
13	8.25404560056565e-05\\
14	8.33479643082916e-05\\
15	8.41119916951167e-05\\
16	8.48236171367763e-05\\
17	8.54780356960905e-05\\
18	8.60719274541568e-05\\
19	8.66026434414863e-05\\
20	8.70679409523084e-05\\
21	8.74658948034332e-05\\
22	8.7794869233407e-05\\
23	8.80535122284255e-05\\
24	8.8240758123913e-05\\
25	8.83558327005294e-05\\
26	8.83982580414233e-05\\
27	8.83678558043047e-05\\
28	8.82647482179243e-05\\
29	8.80893564236488e-05\\
30	8.78423960652585e-05\\
31	8.75248700410491e-05\\
32	8.71380585715659e-05\\
33	8.66835066855731e-05\\
34	8.61630093689153e-05\\
35	8.55785946075353e-05\\
36	8.49325046096045e-05\\
37	8.42271755557376e-05\\
38	8.34652161462597e-05\\
39	8.26493853278111e-05\\
40	8.17825694969925e-05\\
41	8.08677595395816e-05\\
42	7.99080279666542e-05\\
43	7.89065064779208e-05\\
44	7.7866364181466e-05\\
45	7.67907867237852e-05\\
46	7.56829564956393e-05\\
47	7.45460341147101e-05\\
48	7.33831412899414e-05\\
49	7.21973451930923e-05\\
50	7.09916443466568e-05\\
51	6.97689561503017e-05\\
52	6.85321059539849e-05\\
53	6.72838177573474e-05\\
54	6.60267064039429e-05\\
55	6.47632713057237e-05\\
56	6.34958915387681e-05\\
57	6.22268222879273e-05\\
58	6.09581925139612e-05\\
59	5.96920037638756e-05\\
60	5.84301299949326e-05\\
61	5.71743183191088e-05\\
62	5.59261906019485e-05\\
63	5.46872457237333e-05\\
64	5.34588624932519e-05\\
65	5.22423030794202e-05\\
66	5.10387168529856e-05\\
67	4.98491446152371e-05\\
68	4.8674523065251e-05\\
69	4.75156894798166e-05\\
70	4.63733865517602e-05\\
71	4.52482672842529e-05\\
72	4.41408999383428e-05\\
73	4.30517729654686e-05\\
74	4.19812998841102e-05\\
75	4.09298240841364e-05\\
76	3.98976235286595e-05\\
77	3.88849153093292e-05\\
78	3.78918600786751e-05\\
79	3.69185662871179e-05\\
80	3.59650942789437e-05\\
81	3.50314601894367e-05\\
82	3.4117639660367e-05\\
83	3.3223571370018e-05\\
84	3.23491603699336e-05\\
85	3.14942812383393e-05\\
86	3.06587810357214e-05\\
87	2.984248209608e-05\\
88	2.90451846381644e-05\\
89	2.82666691836551e-05\\
90	2.75066988355016e-05\\
91	2.67650213969623e-05\\
92	2.60413713049162e-05\\
93	2.53354714678658e-05\\
94	2.46470349223234e-05\\
95	2.39757663863278e-05\\
96	2.33213636760305e-05\\
97	2.26835190116405e-05\\
98	2.2061920212759e-05\\
99	2.14562517856217e-05\\
100	2.08661959259326e-05\\
101	2.02914334222039e-05\\
102	1.97316444758163e-05\\
103	1.9186509439997e-05\\
104	1.86557095092293e-05\\
105	1.81389273068518e-05\\
106	1.76358474348356e-05\\
107	1.714615694811e-05\\
108	1.6669545800209e-05\\
109	1.62057072147475e-05\\
110	1.57543380257952e-05\\
111	1.53151389722053e-05\\
112	1.48878149471777e-05\\
113	1.4472075228666e-05\\
114	1.40676336774773e-05\\
115	1.36742088668341e-05\\
116	1.32915242469232e-05\\
117	1.29193082402063e-05\\
118	1.25572943251383e-05\\
119	1.2205221110875e-05\\
120	1.18628323784363e-05\\
121	1.15298771215822e-05\\
122	1.12061095521561e-05\\
123	1.0891289107181e-05\\
124	1.05851804521819e-05\\
125	1.02875534404484e-05\\
126	9.99818310486816e-06\\
127	6.63354175905159e-06\\
128	5.11407830343163e-06\\
129	4.8434101268291e-06\\
130	4.31474909846826e-06\\
131	4.19099023352569e-06\\
132	4.18103997771261e-06\\
133	3.5294958873383e-06\\
134	3.43264303908398e-06\\
135	3.37253284503403e-06\\
136	3.31533569671817e-06\\
137	3.25782118626453e-06\\
138	3.20375395082347e-06\\
139	3.15284902790119e-06\\
140	3.08841712437982e-06\\
141	3.03068263411012e-06\\
142	2.97432947414397e-06\\
143	2.922969894738e-06\\
144	2.86812478091616e-06\\
145	2.81967447762271e-06\\
146	2.76522561128484e-06\\
147	2.71450856993608e-06\\
148	2.66410295779839e-06\\
149	2.61580299709878e-06\\
150	2.56095210541835e-06\\
151	2.51314766940215e-06\\
152	2.46647355763274e-06\\
153	2.41866746828552e-06\\
154	2.37297509427992e-06\\
155	2.31809282432753e-06\\
156	2.26363596736799e-06\\
157	2.2155861185573e-06\\
158	2.16831757714161e-06\\
159	2.12306998289364e-06\\
160	2.07666868429757e-06\\
161	2.02556238939189e-06\\
162	1.97135356763417e-06\\
163	1.92002635948541e-06\\
164	1.86094277783156e-06\\
165	1.80421770645814e-06\\
166	1.74057066527374e-06\\
167	1.67759639737881e-06\\
168	1.61451895932623e-06\\
169	1.54658058758248e-06\\
170	1.46758286818481e-06\\
171	1.3847586405595e-06\\
172	1.30994261226247e-06\\
173	1.19577604498589e-06\\
174	1.08821505448161e-06\\
175	9.52766153503693e-07\\
176	9.1919448027186e-07\\
177	8.72368270295936e-07\\
178	8.24393075482204e-07\\
179	7.70180056184519e-07\\
180	7.10109995603943e-07\\
181	6.26607823864953e-07\\
182	5.94900703696179e-07\\
183	3.87174682578249e-07\\
184	3.60654723682737e-07\\
185	3.24495700722104e-07\\
186	2.89955324671733e-07\\
187	2.63374589657267e-07\\
188	2.22694311306802e-07\\
189	1.93954252900163e-07\\
190	1.23589323672695e-07\\
191	9.25450174037076e-08\\
192	6.55688620554264e-08\\
193	3.87159501429412e-08\\
194	1.63649186660652e-08\\
195	3.72651797610519e-09\\
196	6.46785990121156e-11\\
197	2.76481404591419e-13\\
};
\legend{SCF,JFNGK}
\end{semilogyaxis}
\end{tikzpicture}%


==> figures/ks32768x8e-6/residuals.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
width=6cm,
height=6cm, 
xlabel style={yshift=.2cm},
xlabel={Iteration},
xmin=0, xmax=610,
xmode = linear,
xtick = {0,100,200,300,400,500,600},
x tick label style={font=\footnotesize},
ymin = 8e-14, ymax=0.3, 
ytickten = {-13,-11,-9,-7,-5,-3,-1},
ylabel style={yshift=-.2cm},
ylabel={Residual},
y tick label style={font=\footnotesize},
title style={font=\small\bfseries},
title={Residual Kohn-Sham $32^3\times 8$},
legend style={font=\footnotesize},
legend pos=north east,
legend cell align={left},
label style={black,font=\small},
]
\addplot [color=tugreen, only marks, mark=o, mark size = 1.5pt]
  table[row sep=crcr]{%
1	0.00612841570214291\\
2	0.00208511346067277\\
3	0.000884687059980272\\
4	0.000437073151873487\\
5	0.000235446604051605\\
6	0.000140237646613098\\
7	9.92286368779243e-05\\
8	8.47703377668244e-05\\
9	8.08707485897606e-05\\
10	8.04010042860028e-05\\
11	8.0926197199533e-05\\
12	8.17113650954414e-05\\
13	8.25404560056565e-05\\
14	8.33479643082916e-05\\
15	8.41119916951167e-05\\
16	8.48236171367763e-05\\
17	8.54780356960905e-05\\
18	8.60719274541568e-05\\
19	8.66026434414863e-05\\
20	8.70679409523084e-05\\
21	8.74658948034332e-05\\
22	8.7794869233407e-05\\
23	8.80535122284255e-05\\
24	8.8240758123913e-05\\
25	8.83558327005294e-05\\
26	8.83982580414233e-05\\
27	8.83678558043047e-05\\
28	8.82647482179243e-05\\
29	8.80893564236488e-05\\
30	8.78423960652585e-05\\
31	8.75248700410491e-05\\
32	8.71380585715659e-05\\
33	8.66835066855731e-05\\
34	8.61630093689153e-05\\
35	8.55785946075353e-05\\
36	8.49325046096045e-05\\
37	8.42271755557376e-05\\
38	8.34652161462597e-05\\
39	8.26493853278111e-05\\
40	8.17825694969925e-05\\
41	8.08677595395816e-05\\
42	7.99080279666542e-05\\
43	7.89065064779208e-05\\
44	7.7866364181466e-05\\
45	7.67907867237852e-05\\
46	7.56829564956393e-05\\
47	7.45460341147101e-05\\
48	7.33831412899414e-05\\
49	7.21973451930923e-05\\
50	7.09916443466568e-05\\
51	6.97689561503017e-05\\
52	6.85321059539849e-05\\
53	6.72838177573474e-05\\
54	6.60267064039429e-05\\
55	6.47632713057237e-05\\
56	6.34958915387681e-05\\
57	6.22268222879273e-05\\
58	6.09581925139612e-05\\
59	5.96920037638756e-05\\
60	5.84301299949326e-05\\
61	5.71743183191088e-05\\
62	5.59261906019485e-05\\
63	5.46872457237333e-05\\
64	5.34588624932519e-05\\
65	5.22423030794202e-05\\
66	5.10387168529856e-05\\
67	4.98491446152371e-05\\
68	4.8674523065251e-05\\
69	4.75156894798166e-05\\
70	4.63733865517602e-05\\
71	4.52482672842529e-05\\
72	4.41408999383428e-05\\
73	4.30517729654686e-05\\
74	4.19812998841102e-05\\
75	4.09298240841364e-05\\
76	3.98976235286595e-05\\
77	3.88849153093292e-05\\
78	3.78918600786751e-05\\
79	3.69185662871179e-05\\
80	3.59650942789437e-05\\
81	3.50314601894367e-05\\
82	3.4117639660367e-05\\
83	3.3223571370018e-05\\
84	3.23491603699336e-05\\
85	3.14942812383393e-05\\
86	3.06587810357214e-05\\
87	2.984248209608e-05\\
88	2.90451846381644e-05\\
89	2.82666691836551e-05\\
90	2.75066988355016e-05\\
91	2.67650213969623e-05\\
92	2.60413713049162e-05\\
93	2.53354714678658e-05\\
94	2.46470349223234e-05\\
95	2.39757663863278e-05\\
96	2.33213636760305e-05\\
97	2.26835190116405e-05\\
98	2.2061920212759e-05\\
99	2.14562517856217e-05\\
100	2.08661959259326e-05\\
101	2.02914334222039e-05\\
102	1.97316444758163e-05\\
103	1.9186509439997e-05\\
104	1.86557095092293e-05\\
105	1.81389273068518e-05\\
106	1.76358474348356e-05\\
107	1.714615694811e-05\\
108	1.6669545800209e-05\\
109	1.62057072147475e-05\\
110	1.57543380257952e-05\\
111	1.53151389722053e-05\\
112	1.48878149471777e-05\\
113	1.4472075228666e-05\\
114	1.40676336774773e-05\\
115	1.36742088668341e-05\\
116	1.32915242469232e-05\\
117	1.29193082402063e-05\\
118	1.25572943251383e-05\\
119	1.2205221110875e-05\\
120	1.18628323784363e-05\\
121	1.15298771215822e-05\\
122	1.12061095521561e-05\\
123	1.0891289107181e-05\\
124	1.05851804521819e-05\\
125	1.02875534404484e-05\\
126	9.99818310486816e-06\\
127	9.716849608368e-06\\
128	9.44333819619793e-06\\
129	9.17743915314561e-06\\
130	8.91894774222531e-06\\
131	8.66766413987374e-06\\
132	8.42339337050089e-06\\
133	8.18594523275977e-06\\
134	7.95513422841616e-06\\
135	7.73077948021016e-06\\
136	7.51270466114167e-06\\
137	7.30073789841648e-06\\
138	7.09471170178048e-06\\
139	6.8944628827781e-06\\
140	6.69983245244661e-06\\
141	6.5106655533635e-06\\
142	6.32681136692073e-06\\
143	6.14812301767265e-06\\
144	5.97445751107509e-06\\
145	5.80567562205578e-06\\
146	5.64164182930059e-06\\
147	5.48222421573201e-06\\
148	5.32729439687119e-06\\
149	5.17672743380973e-06\\
150	5.03040174851166e-06\\
151	4.88819904359286e-06\\
152	4.75000422664015e-06\\
153	4.61570532565993e-06\\
154	4.48519341886135e-06\\
155	4.3583625537292e-06\\
156	4.23510967046511e-06\\
157	4.11533453423936e-06\\
158	3.99893965813714e-06\\
159	3.8858302373017e-06\\
160	3.77591407872057e-06\\
161	3.66910152261457e-06\\
162	3.56530539513564e-06\\
163	3.46444092944439e-06\\
164	3.36642570702944e-06\\
165	3.27117958961337e-06\\
166	3.17862467515271e-06\\
167	3.08868521878545e-06\\
168	3.00128757582701e-06\\
169	2.91636017157621e-06\\
170	2.83383340995257e-06\\
171	2.75363964163806e-06\\
172	2.67571310808088e-06\\
173	2.59998988877846e-06\\
174	2.52640784512189e-06\\
175	2.45490658381848e-06\\
176	2.38542740263352e-06\\
177	2.31791323580547e-06\\
178	2.25230863008754e-06\\
179	2.18855967771556e-06\\
180	2.12661398858928e-06\\
181	2.06642064302995e-06\\
182	2.00793014841822e-06\\
183	1.95109441119538e-06\\
184	1.89586668067138e-06\\
185	1.84220153073348e-06\\
186	1.79005480588332e-06\\
187	1.73938359548604e-06\\
188	1.69014619987738e-06\\
189	1.64230208815297e-06\\
190	1.59581187643571e-06\\
191	1.55063729262872e-06\\
192	1.50674113575762e-06\\
193	1.46408726316704e-06\\
194	1.42264054169741e-06\\
195	1.38236683607705e-06\\
196	1.34323297248983e-06\\
197	1.30520671500453e-06\\
198	1.26825673322876e-06\\
199	1.23235258161564e-06\\
200	1.19746468091885e-06\\
201	1.16356427992828e-06\\
202	1.13062344301376e-06\\
203	1.09861502132205e-06\\
204	1.06751263461413e-06\\
205	1.03729064981028e-06\\
206	1.00792415509294e-06\\
207	9.79388942240005e-07\\
208	9.51661490747324e-07\\
209	9.24718941214301e-07\\
210	8.98539082084931e-07\\
211	8.73100330378347e-07\\
212	8.48381714500555e-07\\
213	8.24362851389132e-07\\
214	8.0102393767256e-07\\
215	7.78345729827518e-07\\
216	7.56309528812751e-07\\
217	7.34897162473184e-07\\
218	7.1409097585258e-07\\
219	6.93873808551002e-07\\
220	6.74228992399449e-07\\
221	6.55140323944012e-07\\
222	6.3659206120722e-07\\
223	6.18568910737206e-07\\
224	6.0105600437275e-07\\
225	5.8403890062747e-07\\
226	5.67503565401567e-07\\
227	5.51436359793451e-07\\
228	5.35824035762462e-07\\
229	5.20653709626086e-07\\
230	5.05912874922173e-07\\
231	4.9158937239387e-07\\
232	4.77671387138675e-07\\
233	4.64147440647076e-07\\
234	4.51006376077851e-07\\
235	4.38237355813153e-07\\
236	4.25829845963065e-07\\
237	4.13773615355545e-07\\
238	4.02058717302e-07\\
239	3.90675485882313e-07\\
240	3.79614535793962e-07\\
241	3.68866741967755e-07\\
242	3.58423240323222e-07\\
243	3.48275413049243e-07\\
244	3.38414890389983e-07\\
245	3.2883353971557e-07\\
246	3.19523456297787e-07\\
247	3.104769620957e-07\\
248	3.01686592967958e-07\\
249	2.93145097434246e-07\\
250	2.84845430199017e-07\\
251	2.76780745126031e-07\\
252	2.68944387200299e-07\\
253	2.61329897235981e-07\\
254	2.53930992357622e-07\\
255	2.46741563930306e-07\\
256	2.39755686253349e-07\\
257	2.32967595391493e-07\\
258	2.26371688577305e-07\\
259	2.19962527934256e-07\\
260	2.13734828822927e-07\\
261	2.07683448460247e-07\\
262	2.01803398047109e-07\\
263	1.96089827448551e-07\\
264	1.9053801864298e-07\\
265	1.85143397168579e-07\\
266	1.79901510528858e-07\\
267	1.74808034978232e-07\\
268	1.69858766731905e-07\\
269	1.65049624528279e-07\\
270	1.60376643810563e-07\\
271	1.55835964558157e-07\\
272	1.51423844570695e-07\\
273	1.47136643126993e-07\\
274	1.42970821428553e-07\\
275	1.38922946059422e-07\\
276	1.34989675334273e-07\\
277	1.31167765793506e-07\\
278	1.27454065705588e-07\\
279	1.23845505993935e-07\\
280	1.20339116865923e-07\\
281	1.16932004362157e-07\\
282	1.13621351728461e-07\\
283	1.10404433953189e-07\\
284	1.07278597995242e-07\\
285	1.0424125940655e-07\\
286	1.0128991735128e-07\\
287	9.84221330022215e-08\\
288	9.56355447037209e-08\\
289	9.29278516022558e-08\\
290	9.0296820724866e-08\\
291	8.77402803227021e-08\\
292	8.52561242684532e-08\\
293	8.28422995257247e-08\\
294	8.04968162316097e-08\\
295	7.82177391153554e-08\\
296	7.60031904135649e-08\\
297	7.38513407858622e-08\\
298	7.17604136016112e-08\\
299	6.97286882043458e-08\\
300	6.77544854913444e-08\\
301	6.58361782060246e-08\\
302	6.39721827698722e-08\\
303	6.21609617727762e-08\\
304	6.04010213188851e-08\\
305	5.8690910969485e-08\\
306	5.70292156526898e-08\\
307	5.54145688839371e-08\\
308	5.38456365785583e-08\\
309	5.23211249277195e-08\\
310	5.08397770243503e-08\\
311	4.94003677736727e-08\\
312	4.8001712707689e-08\\
313	4.66426599557591e-08\\
314	4.53220805958961e-08\\
315	4.40388946618547e-08\\
316	4.27920369233865e-08\\
317	4.15804830856199e-08\\
318	4.04032306716264e-08\\
319	3.9259308243366e-08\\
320	3.8147772783295e-08\\
321	3.70677104796585e-08\\
322	3.60182245321054e-08\\
323	3.49984536766318e-08\\
324	3.4007556736065e-08\\
325	3.304471150723e-08\\
326	3.2109128828689e-08\\
327	3.12000372144591e-08\\
328	3.0316679965369e-08\\
329	2.94583343672893e-08\\
330	2.86242911258249e-08\\
331	2.78138628798614e-08\\
332	2.7026379716782e-08\\
333	2.62611894359406e-08\\
334	2.55176668019996e-08\\
335	2.47951959767069e-08\\
336	2.40931761049143e-08\\
337	2.34110359032686e-08\\
338	2.27482085390949e-08\\
339	2.2104144801864e-08\\
340	2.14783208751716e-08\\
341	2.08702118102351e-08\\
342	2.0279319998764e-08\\
343	1.97051595565163e-08\\
344	1.91472553734005e-08\\
345	1.86051455445875e-08\\
346	1.80783854085869e-08\\
347	1.75665369219211e-08\\
348	1.70691840324375e-08\\
349	1.65859098143101e-08\\
350	1.61163189075138e-08\\
351	1.56600231982562e-08\\
352	1.52166462126051e-08\\
353	1.47858242262064e-08\\
354	1.4367197216298e-08\\
355	1.39604252971707e-08\\
356	1.35651676842737e-08\\
357	1.31811034714726e-08\\
358	1.28079100472293e-08\\
359	1.24452851866799e-08\\
360	1.20929273877069e-08\\
361	1.17505429720665e-08\\
362	1.14178550822498e-08\\
363	1.10945837080545e-08\\
364	1.07804683922649e-08\\
365	1.04752437586792e-08\\
366	1.01786632748528e-08\\
367	9.8904773359576e-09\\
368	9.61045394248246e-09\\
369	9.33835581967421e-09\\
370	9.07396183824229e-09\\
371	8.81705430900226e-09\\
372	8.56742090646184e-09\\
373	8.32485500041005e-09\\
374	8.08915702825962e-09\\
375	7.86012932349629e-09\\
376	7.63758976969759e-09\\
377	7.42134696752876e-09\\
378	7.21122984680174e-09\\
379	7.00706079534665e-09\\
380	6.80867267238832e-09\\
381	6.61590122332868e-09\\
382	6.42858807942176e-09\\
383	6.24657779171133e-09\\
384	6.0697216612837e-09\\
385	5.89787034016069e-09\\
386	5.73088745012203e-09\\
387	5.56863074495035e-09\\
388	5.41096532648332e-09\\
389	5.25776853029622e-09\\
390	5.10890724827098e-09\\
391	4.96426181951402e-09\\
392	4.82371034426755e-09\\
393	4.68713849648996e-09\\
394	4.55443353689098e-09\\
395	4.42548343108272e-09\\
396	4.30018501057432e-09\\
397	4.17843759438637e-09\\
398	4.06013427273158e-09\\
399	3.94518131060977e-09\\
400	3.8334834383111e-09\\
401	3.72494694535683e-09\\
402	3.61948251044177e-09\\
403	3.5170079188112e-09\\
404	3.41743248837581e-09\\
405	3.32067431845781e-09\\
406	3.22665945844282e-09\\
407	3.13530323272698e-09\\
408	3.04653269198833e-09\\
409	2.96027859149837e-09\\
410	2.87646513590403e-09\\
411	2.79502458191708e-09\\
412	2.71589050373221e-09\\
413	2.63899610405964e-09\\
414	2.56427880845298e-09\\
415	2.49167973799858e-09\\
416	2.4211309201925e-09\\
417	2.35258350473168e-09\\
418	2.28597569735217e-09\\
419	2.22125338767732e-09\\
420	2.15836575534092e-09\\
421	2.09725552154306e-09\\
422	2.03787669857971e-09\\
423	1.98017764373945e-09\\
424	1.92411265570795e-09\\
425	1.86963928843239e-09\\
426	1.81670169465185e-09\\
427	1.76526685350332e-09\\
428	1.7152881661874e-09\\
429	1.6667235470259e-09\\
430	1.61953465748515e-09\\
431	1.5736813170919e-09\\
432	1.52912678948833e-09\\
433	1.48583246820501e-09\\
434	1.44376443651575e-09\\
435	1.40288899256895e-09\\
436	1.36316749229464e-09\\
437	1.32457565004228e-09\\
438	1.28706899160546e-09\\
439	1.25063075947362e-09\\
440	1.21522227534268e-09\\
441	1.18081798817672e-09\\
442	1.14738252711627e-09\\
443	1.11489898799613e-09\\
444	1.08333571012569e-09\\
445	1.05265967729452e-09\\
446	1.0228574904785e-09\\
447	9.93897703681465e-10\\
448	9.65759703038728e-10\\
449	9.38414169732865e-10\\
450	9.11845119067891e-10\\
451	8.86029671166451e-10\\
452	8.60943398925058e-10\\
453	8.36567187971879e-10\\
454	8.12883557257561e-10\\
455	7.89867347153256e-10\\
456	7.67504253986317e-10\\
457	7.45774565045366e-10\\
458	7.24658555470942e-10\\
459	7.04141417972928e-10\\
460	6.84204424302639e-10\\
461	6.64834535821157e-10\\
462	6.46010949478768e-10\\
463	6.27721044863565e-10\\
464	6.09947572997705e-10\\
465	5.92679076953936e-10\\
466	5.75899112494869e-10\\
467	5.5959402522454e-10\\
468	5.43749091849275e-10\\
469	5.28355628990139e-10\\
470	5.13396286556278e-10\\
471	4.98857940080128e-10\\
472	4.84736002889167e-10\\
473	4.71012975971558e-10\\
474	4.57677585380303e-10\\
475	4.4471762906552e-10\\
476	4.32127300093994e-10\\
477	4.19891814395661e-10\\
478	4.0800577103261e-10\\
479	3.96453303292799e-10\\
480	3.85228118152798e-10\\
481	3.74321744262784e-10\\
482	3.63722407503109e-10\\
483	3.5342581805396e-10\\
484	3.43419624235583e-10\\
485	3.33696096769849e-10\\
486	3.24248570590241e-10\\
487	3.15068639855419e-10\\
488	3.06147892910199e-10\\
489	2.97478718162734e-10\\
490	2.89057556770369e-10\\
491	2.80872585402366e-10\\
492	2.72920275036884e-10\\
493	2.65194438565686e-10\\
494	2.57683856869497e-10\\
495	2.50389489669967e-10\\
496	2.43301169661279e-10\\
497	2.36412615268601e-10\\
498	2.29718560316057e-10\\
499	2.23214876869651e-10\\
500	2.16894838054987e-10\\
501	2.10752512666895e-10\\
502	2.04786980606697e-10\\
503	1.98989375516721e-10\\
504	1.93353648036049e-10\\
505	1.87879931968708e-10\\
506	1.82562451046625e-10\\
507	1.77393086967944e-10\\
508	1.72368982871527e-10\\
509	1.6749037600852e-10\\
510	1.6274714992086e-10\\
511	1.58139801075394e-10\\
512	1.53663998061449e-10\\
513	1.49312621981113e-10\\
514	1.45084345367889e-10\\
515	1.40976670217068e-10\\
516	1.36986482290952e-10\\
517	1.33106472611864e-10\\
518	1.29339464121039e-10\\
519	1.25676945719992e-10\\
520	1.22118380315167e-10\\
521	1.18658968809504e-10\\
522	1.1530184442849e-10\\
523	1.12037318698214e-10\\
524	1.08863893877519e-10\\
525	1.05782332597585e-10\\
526	1.02788309896721e-10\\
527	9.98769772140391e-11\\
528	9.70487052704932e-11\\
529	9.43030503735616e-11\\
530	9.16312049067866e-11\\
531	8.90358187566615e-11\\
532	8.65173166638704e-11\\
533	8.40681914711195e-11\\
534	8.16866479372254e-11\\
535	7.93741880639915e-11\\
536	7.71270350232546e-11\\
537	7.49436176808841e-11\\
538	7.28203057375389e-11\\
539	7.07589968451836e-11\\
540	6.87554104470677e-11\\
541	6.68078888612865e-11\\
542	6.49178673555053e-11\\
543	6.30795270316044e-11\\
544	6.12949354449089e-11\\
545	5.95597392915442e-11\\
546	5.78736293606312e-11\\
547	5.6236418315128e-11\\
548	5.46426587113225e-11\\
549	5.30946629708843e-11\\
550	5.15899783128296e-11\\
551	5.01311270165706e-11\\
552	4.87109593400324e-11\\
553	4.73321075007136e-11\\
554	4.59929417638557e-11\\
555	4.46896986913748e-11\\
556	4.34237296934076e-11\\
557	4.21956157747166e-11\\
558	4.10001195112689e-11\\
559	3.98393240044364e-11\\
560	3.8711367641836e-11\\
561	3.76154059509383e-11\\
562	3.65507302687009e-11\\
563	3.55151734673164e-11\\
564	3.45103986169183e-11\\
565	3.35321095157459e-11\\
566	3.25828672105927e-11\\
};
\addplot [color=tublack, only marks, mark=diamond, mark size=1.5pt]
  table[row sep=crcr]{%
1	0.00612841570214291\\
2	0.00208511346067277\\
3	0.000884687059980272\\
4	0.000437073151873487\\
5	0.000235446604051605\\
6	0.000140237646613098\\
7	9.92286368779243e-05\\
8	8.47703377668244e-05\\
9	8.08707485897606e-05\\
10	8.04010042860028e-05\\
11	8.0926197199533e-05\\
12	8.17113650954414e-05\\
13	8.25404560056565e-05\\
14	8.33479643082916e-05\\
15	8.41119916951167e-05\\
16	8.48236171367763e-05\\
17	8.54780356960905e-05\\
18	8.60719274541568e-05\\
19	8.66026434414863e-05\\
20	8.70679409523084e-05\\
21	8.74658948034332e-05\\
22	8.7794869233407e-05\\
23	8.80535122284255e-05\\
24	8.8240758123913e-05\\
25	8.83558327005294e-05\\
26	8.83982580414233e-05\\
27	8.83678558043047e-05\\
28	8.82647482179243e-05\\
29	8.80893564236488e-05\\
30	8.78423960652585e-05\\
31	8.75248700410491e-05\\
32	8.71380585715659e-05\\
33	8.66835066855731e-05\\
34	8.61630093689153e-05\\
35	8.55785946075353e-05\\
36	8.49325046096045e-05\\
37	8.42271755557376e-05\\
38	8.34652161462597e-05\\
39	8.26493853278111e-05\\
40	8.17825694969925e-05\\
41	8.08677595395816e-05\\
42	7.99080279666542e-05\\
43	7.89065064779208e-05\\
44	7.7866364181466e-05\\
45	7.67907867237852e-05\\
46	7.56829564956393e-05\\
47	7.45460341147101e-05\\
48	7.33831412899414e-05\\
49	7.21973451930923e-05\\
50	7.09916443466568e-05\\
51	6.97689561503017e-05\\
52	6.85321059539849e-05\\
53	6.72838177573474e-05\\
54	6.60267064039429e-05\\
55	6.47632713057237e-05\\
56	6.34958915387681e-05\\
57	6.22268222879273e-05\\
58	6.09581925139612e-05\\
59	5.96920037638756e-05\\
60	5.84301299949326e-05\\
61	5.71743183191088e-05\\
62	5.59261906019485e-05\\
63	5.46872457237333e-05\\
64	5.34588624932519e-05\\
65	5.22423030794202e-05\\
66	5.10387168529856e-05\\
67	4.98491446152371e-05\\
68	4.8674523065251e-05\\
69	4.75156894798166e-05\\
70	4.63733865517602e-05\\
71	4.52482672842529e-05\\
72	4.41408999383428e-05\\
73	4.30517729654686e-05\\
74	4.19812998841102e-05\\
75	4.09298240841364e-05\\
76	3.98976235286595e-05\\
77	3.88849153093292e-05\\
78	3.78918600786751e-05\\
79	3.69185662871179e-05\\
80	3.59650942789437e-05\\
81	3.50314601894367e-05\\
82	3.4117639660367e-05\\
83	3.3223571370018e-05\\
84	3.23491603699336e-05\\
85	3.14942812383393e-05\\
86	3.06587810357214e-05\\
87	2.984248209608e-05\\
88	2.90451846381644e-05\\
89	2.82666691836551e-05\\
90	2.75066988355016e-05\\
91	2.67650213969623e-05\\
92	2.60413713049162e-05\\
93	2.53354714678658e-05\\
94	2.46470349223234e-05\\
95	2.39757663863278e-05\\
96	2.33213636760305e-05\\
97	2.26835190116405e-05\\
98	2.2061920212759e-05\\
99	2.14562517856217e-05\\
100	2.08661959259326e-05\\
101	2.02914334222039e-05\\
102	1.97316444758163e-05\\
103	1.9186509439997e-05\\
104	1.86557095092293e-05\\
105	1.81389273068518e-05\\
106	1.76358474348356e-05\\
107	1.714615694811e-05\\
108	1.6669545800209e-05\\
109	1.62057072147475e-05\\
110	1.57543380257952e-05\\
111	1.53151389722053e-05\\
112	1.48878149471777e-05\\
113	1.4472075228666e-05\\
114	1.40676336774773e-05\\
115	1.36742088668341e-05\\
116	1.32915242469232e-05\\
117	1.29193082402063e-05\\
118	1.25572943251383e-05\\
119	1.2205221110875e-05\\
120	1.18628323784363e-05\\
121	1.15298771215822e-05\\
122	1.12061095521561e-05\\
123	1.0891289107181e-05\\
124	1.05851804521819e-05\\
125	1.02875534404484e-05\\
126	9.99818310486816e-06\\
127	9.716849608368e-06\\
128	9.44333819619793e-06\\
129	9.17743915314561e-06\\
130	8.91894774222531e-06\\
131	8.66766413987374e-06\\
132	8.42339337050089e-06\\
133	8.18594523275977e-06\\
134	7.95513422841616e-06\\
135	7.73077948021016e-06\\
136	7.51270466114167e-06\\
137	7.30073789841648e-06\\
138	7.09471170178048e-06\\
139	6.8944628827781e-06\\
140	6.69983245244661e-06\\
141	6.5106655533635e-06\\
142	6.32681136692073e-06\\
143	6.14812301767265e-06\\
144	5.97445751107509e-06\\
145	5.80567562205578e-06\\
146	5.64164182930059e-06\\
147	5.48222421573201e-06\\
148	5.32729439687119e-06\\
149	5.17672743380973e-06\\
150	5.03040174851166e-06\\
151	4.88819904359286e-06\\
152	4.75000422664015e-06\\
153	4.61570532565993e-06\\
154	4.48519341886135e-06\\
155	4.3583625537292e-06\\
156	4.23510967046511e-06\\
157	4.11533453423936e-06\\
158	3.99893965813714e-06\\
159	3.8858302373017e-06\\
160	3.77591407872057e-06\\
161	3.66910152261457e-06\\
162	3.56530539513564e-06\\
163	3.46444092944439e-06\\
164	3.36642570702944e-06\\
165	3.27117958961337e-06\\
166	3.17862467515271e-06\\
167	3.08868521878545e-06\\
168	3.00128757582701e-06\\
169	2.91636017157621e-06\\
170	2.83383340995257e-06\\
171	2.75363964163806e-06\\
172	2.67571310808088e-06\\
173	2.59998988877846e-06\\
174	2.52640784512189e-06\\
175	2.45490658381848e-06\\
176	2.38542740263352e-06\\
177	2.31791323580547e-06\\
178	2.25230863008754e-06\\
179	2.18855967771556e-06\\
180	2.12661398858928e-06\\
181	2.06642064302995e-06\\
182	2.00793014841822e-06\\
183	1.95109441119538e-06\\
184	1.89586668067138e-06\\
185	1.84220153073348e-06\\
186	1.79005480588332e-06\\
187	1.73938359548604e-06\\
188	1.69014619987738e-06\\
189	1.64230208815297e-06\\
190	1.59581187643571e-06\\
191	1.55063729262872e-06\\
192	1.50674113575762e-06\\
193	1.46408726316704e-06\\
194	1.42264054169741e-06\\
195	1.38236683607705e-06\\
196	1.34323297248983e-06\\
197	1.30520671500453e-06\\
198	1.26825673322876e-06\\
199	1.23235258161564e-06\\
200	1.19746468091885e-06\\
201	1.16356427992828e-06\\
202	1.13062344301376e-06\\
203	1.09861502132205e-06\\
204	1.06751263461413e-06\\
205	1.03729064981028e-06\\
206	1.00792415509294e-06\\
207	9.79388942240005e-07\\
208	6.4969588282023e-07\\
209	4.92469319874273e-07\\
210	4.24824059983265e-07\\
211	3.18756307856439e-07\\
212	2.62372071460199e-07\\
213	1.05742877743032e-07\\
214	7.15632333610683e-08\\
215	2.67925934546071e-08\\
216	6.29002995612836e-09\\
217	2.29936233397869e-10\\
218	6.13259763222495e-13\\
};
\addplot [color=tublue, only marks, mark=asterisk, mark size=1.5pt]
  table[row sep=crcr]{%
1	0.00612841570214291\\
2	0.00208511346067277\\
3	0.000884687059980272\\
4	0.000437073151873487\\
5	0.000235446604051605\\
6	0.000140237646613098\\
7	9.92286368779243e-05\\
8	8.47703377668244e-05\\
9	8.08707485897606e-05\\
10	8.04010042860028e-05\\
11	8.0926197199533e-05\\
12	8.17113650954414e-05\\
13	8.25404560056565e-05\\
14	8.33479643082916e-05\\
15	8.41119916951167e-05\\
16	8.48236171367763e-05\\
17	8.54780356960905e-05\\
18	8.60719274541568e-05\\
19	8.66026434414863e-05\\
20	8.70679409523084e-05\\
21	8.74658948034332e-05\\
22	8.7794869233407e-05\\
23	8.80535122284255e-05\\
24	8.8240758123913e-05\\
25	8.83558327005294e-05\\
26	8.83982580414233e-05\\
27	8.83678558043047e-05\\
28	8.82647482179243e-05\\
29	8.80893564236488e-05\\
30	8.78423960652585e-05\\
31	8.75248700410491e-05\\
32	8.71380585715659e-05\\
33	8.66835066855731e-05\\
34	8.61630093689153e-05\\
35	8.55785946075353e-05\\
36	8.49325046096045e-05\\
37	8.42271755557376e-05\\
38	8.34652161462597e-05\\
39	8.26493853278111e-05\\
40	8.17825694969925e-05\\
41	8.08677595395816e-05\\
42	7.99080279666542e-05\\
43	7.89065064779208e-05\\
44	7.7866364181466e-05\\
45	7.67907867237852e-05\\
46	7.56829564956393e-05\\
47	7.45460341147101e-05\\
48	7.33831412899414e-05\\
49	7.21973451930923e-05\\
50	7.09916443466568e-05\\
51	6.97689561503017e-05\\
52	6.85321059539849e-05\\
53	6.72838177573474e-05\\
54	6.60267064039429e-05\\
55	6.47632713057237e-05\\
56	6.34958915387681e-05\\
57	6.22268222879273e-05\\
58	6.09581925139612e-05\\
59	5.96920037638756e-05\\
60	5.84301299949326e-05\\
61	5.71743183191088e-05\\
62	5.59261906019485e-05\\
63	5.46872457237333e-05\\
64	5.34588624932519e-05\\
65	5.22423030794202e-05\\
66	5.10387168529856e-05\\
67	4.98491446152371e-05\\
68	4.8674523065251e-05\\
69	4.75156894798166e-05\\
70	4.63733865517602e-05\\
71	4.52482672842529e-05\\
72	4.41408999383428e-05\\
73	4.30517729654686e-05\\
74	4.19812998841102e-05\\
75	4.09298240841364e-05\\
76	3.98976235286595e-05\\
77	3.88849153093292e-05\\
78	3.78918600786751e-05\\
79	3.69185662871179e-05\\
80	3.59650942789437e-05\\
81	3.50314601894367e-05\\
82	3.4117639660367e-05\\
83	3.3223571370018e-05\\
84	3.23491603699336e-05\\
85	3.14942812383393e-05\\
86	3.06587810357214e-05\\
87	2.984248209608e-05\\
88	2.90451846381644e-05\\
89	2.82666691836551e-05\\
90	2.75066988355016e-05\\
91	2.67650213969623e-05\\
92	2.60413713049162e-05\\
93	2.53354714678658e-05\\
94	2.46470349223234e-05\\
95	2.39757663863278e-05\\
96	2.33213636760305e-05\\
97	2.26835190116405e-05\\
98	2.2061920212759e-05\\
99	2.14562517856217e-05\\
100	2.08661959259326e-05\\
101	2.02914334222039e-05\\
102	1.97316444758163e-05\\
103	1.9186509439997e-05\\
104	1.86557095092293e-05\\
105	1.81389273068518e-05\\
106	1.76358474348356e-05\\
107	1.714615694811e-05\\
108	1.6669545800209e-05\\
109	1.62057072147475e-05\\
110	1.57543380257952e-05\\
111	1.53151389722053e-05\\
112	1.48878149471777e-05\\
113	1.4472075228666e-05\\
114	1.40676336774773e-05\\
115	1.36742088668341e-05\\
116	1.32915242469232e-05\\
117	1.29193082402063e-05\\
118	1.25572943251383e-05\\
119	1.2205221110875e-05\\
120	1.18628323784363e-05\\
121	1.15298771215822e-05\\
122	1.12061095521561e-05\\
123	1.0891289107181e-05\\
124	1.05851804521819e-05\\
125	1.02875534404484e-05\\
126	9.99818310486816e-06\\
127	9.716849608368e-06\\
128	9.44333819619793e-06\\
129	9.17743915314561e-06\\
130	8.91894774222531e-06\\
131	8.66766413987374e-06\\
132	8.42339337050089e-06\\
133	8.18594523275977e-06\\
134	7.95513422841616e-06\\
135	7.73077948021016e-06\\
136	7.51270466114167e-06\\
137	7.30073789841648e-06\\
138	7.09471170178048e-06\\
139	6.8944628827781e-06\\
140	6.69983245244661e-06\\
141	6.5106655533635e-06\\
142	6.32681136692073e-06\\
143	6.14812301767265e-06\\
144	5.97445751107509e-06\\
145	5.80567562205578e-06\\
146	5.64164182930059e-06\\
147	5.48222421573201e-06\\
148	5.32729439687119e-06\\
149	5.17672743380973e-06\\
150	5.03040174851166e-06\\
151	4.88819904359286e-06\\
152	4.75000422664015e-06\\
153	4.61570532565993e-06\\
154	4.48519341886135e-06\\
155	4.3583625537292e-06\\
156	4.23510967046511e-06\\
157	4.11533453423936e-06\\
158	3.99893965813714e-06\\
159	3.8858302373017e-06\\
160	3.77591407872057e-06\\
161	3.66910152261457e-06\\
162	3.56530539513564e-06\\
163	3.46444092944439e-06\\
164	3.36642570702944e-06\\
165	3.27117958961337e-06\\
166	3.17862467515271e-06\\
167	3.08868521878545e-06\\
168	3.00128757582701e-06\\
169	2.91636017157621e-06\\
170	2.83383340995257e-06\\
171	2.75363964163806e-06\\
172	2.67571310808088e-06\\
173	2.59998988877846e-06\\
174	2.52640784512189e-06\\
175	2.45490658381848e-06\\
176	2.38542740263352e-06\\
177	2.31791323580547e-06\\
178	2.25230863008754e-06\\
179	2.18855967771556e-06\\
180	2.12661398858928e-06\\
181	2.06642064302995e-06\\
182	2.00793014841822e-06\\
183	1.95109441119538e-06\\
184	1.89586668067138e-06\\
185	1.84220153073348e-06\\
186	1.79005480588332e-06\\
187	1.73938359548604e-06\\
188	1.69014619987738e-06\\
189	1.64230208815297e-06\\
190	1.59581187643571e-06\\
191	1.55063729262872e-06\\
192	1.50674113575762e-06\\
193	1.46408726316704e-06\\
194	1.42264054169741e-06\\
195	1.38236683607705e-06\\
196	1.34323297248983e-06\\
197	1.30520671500453e-06\\
198	1.26825673322876e-06\\
199	1.23235258161564e-06\\
200	1.19746468091885e-06\\
201	1.16356427992828e-06\\
202	1.13062344301376e-06\\
203	1.09861502132205e-06\\
204	1.06751263461413e-06\\
205	1.03729064981028e-06\\
206	1.00792415509294e-06\\
207	9.79388942240005e-07\\
208	6.49695882820209e-07\\
209	4.92469319875081e-07\\
210	4.24824057804151e-07\\
211	3.19124387401459e-07\\
212	2.61630973463086e-07\\
213	1.05784483508221e-07\\
214	7.17066597104092e-08\\
215	2.67813541337108e-08\\
216	6.28562003363874e-09\\
217	2.29126214833216e-10\\
218	6.20723833971996e-13\\
};
\legend{SCF,JFNGK,JFNK}
\end{semilogyaxis}
\end{tikzpicture}%


==> figures/ks32768x8e-8/residuals.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
width=6cm,
height=6cm, 
xlabel style={yshift=.2cm},
xlabel={Iteration},
xmin=0, xmax=610,
xmode = linear,
xtick = {0,100,200,300,400,500,600},
x tick label style={font=\footnotesize},
ymin = 8e-14, ymax=0.3, 
ytickten = {-13,-11,-9,-7,-5,-3,-1},
ylabel style={yshift=-.2cm},
ylabel={Residual},
y tick label style={font=\footnotesize},
title style={font=\small\bfseries},
title={Residual Kohn-Sham $32^3\times 8$},
legend style={font=\footnotesize},
legend pos=north east,
legend cell align={left},
label style={black,font=\small},
]
\addplot [color=tugreen, only marks, mark=o, mark size = 1.5pt]
  table[row sep=crcr]{%
1	0.00612841570214291\\
2	0.00208511346067277\\
3	0.000884687059980272\\
4	0.000437073151873487\\
5	0.000235446604051605\\
6	0.000140237646613098\\
7	9.92286368779243e-05\\
8	8.47703377668244e-05\\
9	8.08707485897606e-05\\
10	8.04010042860028e-05\\
11	8.0926197199533e-05\\
12	8.17113650954414e-05\\
13	8.25404560056565e-05\\
14	8.33479643082916e-05\\
15	8.41119916951167e-05\\
16	8.48236171367763e-05\\
17	8.54780356960905e-05\\
18	8.60719274541568e-05\\
19	8.66026434414863e-05\\
20	8.70679409523084e-05\\
21	8.74658948034332e-05\\
22	8.7794869233407e-05\\
23	8.80535122284255e-05\\
24	8.8240758123913e-05\\
25	8.83558327005294e-05\\
26	8.83982580414233e-05\\
27	8.83678558043047e-05\\
28	8.82647482179243e-05\\
29	8.80893564236488e-05\\
30	8.78423960652585e-05\\
31	8.75248700410491e-05\\
32	8.71380585715659e-05\\
33	8.66835066855731e-05\\
34	8.61630093689153e-05\\
35	8.55785946075353e-05\\
36	8.49325046096045e-05\\
37	8.42271755557376e-05\\
38	8.34652161462597e-05\\
39	8.26493853278111e-05\\
40	8.17825694969925e-05\\
41	8.08677595395816e-05\\
42	7.99080279666542e-05\\
43	7.89065064779208e-05\\
44	7.7866364181466e-05\\
45	7.67907867237852e-05\\
46	7.56829564956393e-05\\
47	7.45460341147101e-05\\
48	7.33831412899414e-05\\
49	7.21973451930923e-05\\
50	7.09916443466568e-05\\
51	6.97689561503017e-05\\
52	6.85321059539849e-05\\
53	6.72838177573474e-05\\
54	6.60267064039429e-05\\
55	6.47632713057237e-05\\
56	6.34958915387681e-05\\
57	6.22268222879273e-05\\
58	6.09581925139612e-05\\
59	5.96920037638756e-05\\
60	5.84301299949326e-05\\
61	5.71743183191088e-05\\
62	5.59261906019485e-05\\
63	5.46872457237333e-05\\
64	5.34588624932519e-05\\
65	5.22423030794202e-05\\
66	5.10387168529856e-05\\
67	4.98491446152371e-05\\
68	4.8674523065251e-05\\
69	4.75156894798166e-05\\
70	4.63733865517602e-05\\
71	4.52482672842529e-05\\
72	4.41408999383428e-05\\
73	4.30517729654686e-05\\
74	4.19812998841102e-05\\
75	4.09298240841364e-05\\
76	3.98976235286595e-05\\
77	3.88849153093292e-05\\
78	3.78918600786751e-05\\
79	3.69185662871179e-05\\
80	3.59650942789437e-05\\
81	3.50314601894367e-05\\
82	3.4117639660367e-05\\
83	3.3223571370018e-05\\
84	3.23491603699336e-05\\
85	3.14942812383393e-05\\
86	3.06587810357214e-05\\
87	2.984248209608e-05\\
88	2.90451846381644e-05\\
89	2.82666691836551e-05\\
90	2.75066988355016e-05\\
91	2.67650213969623e-05\\
92	2.60413713049162e-05\\
93	2.53354714678658e-05\\
94	2.46470349223234e-05\\
95	2.39757663863278e-05\\
96	2.33213636760305e-05\\
97	2.26835190116405e-05\\
98	2.2061920212759e-05\\
99	2.14562517856217e-05\\
100	2.08661959259326e-05\\
101	2.02914334222039e-05\\
102	1.97316444758163e-05\\
103	1.9186509439997e-05\\
104	1.86557095092293e-05\\
105	1.81389273068518e-05\\
106	1.76358474348356e-05\\
107	1.714615694811e-05\\
108	1.6669545800209e-05\\
109	1.62057072147475e-05\\
110	1.57543380257952e-05\\
111	1.53151389722053e-05\\
112	1.48878149471777e-05\\
113	1.4472075228666e-05\\
114	1.40676336774773e-05\\
115	1.36742088668341e-05\\
116	1.32915242469232e-05\\
117	1.29193082402063e-05\\
118	1.25572943251383e-05\\
119	1.2205221110875e-05\\
120	1.18628323784363e-05\\
121	1.15298771215822e-05\\
122	1.12061095521561e-05\\
123	1.0891289107181e-05\\
124	1.05851804521819e-05\\
125	1.02875534404484e-05\\
126	9.99818310486816e-06\\
127	9.716849608368e-06\\
128	9.44333819619793e-06\\
129	9.17743915314561e-06\\
130	8.91894774222531e-06\\
131	8.66766413987374e-06\\
132	8.42339337050089e-06\\
133	8.18594523275977e-06\\
134	7.95513422841616e-06\\
135	7.73077948021016e-06\\
136	7.51270466114167e-06\\
137	7.30073789841648e-06\\
138	7.09471170178048e-06\\
139	6.8944628827781e-06\\
140	6.69983245244661e-06\\
141	6.5106655533635e-06\\
142	6.32681136692073e-06\\
143	6.14812301767265e-06\\
144	5.97445751107509e-06\\
145	5.80567562205578e-06\\
146	5.64164182930059e-06\\
147	5.48222421573201e-06\\
148	5.32729439687119e-06\\
149	5.17672743380973e-06\\
150	5.03040174851166e-06\\
151	4.88819904359286e-06\\
152	4.75000422664015e-06\\
153	4.61570532565993e-06\\
154	4.48519341886135e-06\\
155	4.3583625537292e-06\\
156	4.23510967046511e-06\\
157	4.11533453423936e-06\\
158	3.99893965813714e-06\\
159	3.8858302373017e-06\\
160	3.77591407872057e-06\\
161	3.66910152261457e-06\\
162	3.56530539513564e-06\\
163	3.46444092944439e-06\\
164	3.36642570702944e-06\\
165	3.27117958961337e-06\\
166	3.17862467515271e-06\\
167	3.08868521878545e-06\\
168	3.00128757582701e-06\\
169	2.91636017157621e-06\\
170	2.83383340995257e-06\\
171	2.75363964163806e-06\\
172	2.67571310808088e-06\\
173	2.59998988877846e-06\\
174	2.52640784512189e-06\\
175	2.45490658381848e-06\\
176	2.38542740263352e-06\\
177	2.31791323580547e-06\\
178	2.25230863008754e-06\\
179	2.18855967771556e-06\\
180	2.12661398858928e-06\\
181	2.06642064302995e-06\\
182	2.00793014841822e-06\\
183	1.95109441119538e-06\\
184	1.89586668067138e-06\\
185	1.84220153073348e-06\\
186	1.79005480588332e-06\\
187	1.73938359548604e-06\\
188	1.69014619987738e-06\\
189	1.64230208815297e-06\\
190	1.59581187643571e-06\\
191	1.55063729262872e-06\\
192	1.50674113575762e-06\\
193	1.46408726316704e-06\\
194	1.42264054169741e-06\\
195	1.38236683607705e-06\\
196	1.34323297248983e-06\\
197	1.30520671500453e-06\\
198	1.26825673322876e-06\\
199	1.23235258161564e-06\\
200	1.19746468091885e-06\\
201	1.16356427992828e-06\\
202	1.13062344301376e-06\\
203	1.09861502132205e-06\\
204	1.06751263461413e-06\\
205	1.03729064981028e-06\\
206	1.00792415509294e-06\\
207	9.79388942240005e-07\\
208	9.51661490747324e-07\\
209	9.24718941214301e-07\\
210	8.98539082084931e-07\\
211	8.73100330378347e-07\\
212	8.48381714500555e-07\\
213	8.24362851389132e-07\\
214	8.0102393767256e-07\\
215	7.78345729827518e-07\\
216	7.56309528812751e-07\\
217	7.34897162473184e-07\\
218	7.1409097585258e-07\\
219	6.93873808551002e-07\\
220	6.74228992399449e-07\\
221	6.55140323944012e-07\\
222	6.3659206120722e-07\\
223	6.18568910737206e-07\\
224	6.0105600437275e-07\\
225	5.8403890062747e-07\\
226	5.67503565401567e-07\\
227	5.51436359793451e-07\\
228	5.35824035762462e-07\\
229	5.20653709626086e-07\\
230	5.05912874922173e-07\\
231	4.9158937239387e-07\\
232	4.77671387138675e-07\\
233	4.64147440647076e-07\\
234	4.51006376077851e-07\\
235	4.38237355813153e-07\\
236	4.25829845963065e-07\\
237	4.13773615355545e-07\\
238	4.02058717302e-07\\
239	3.90675485882313e-07\\
240	3.79614535793962e-07\\
241	3.68866741967755e-07\\
242	3.58423240323222e-07\\
243	3.48275413049243e-07\\
244	3.38414890389983e-07\\
245	3.2883353971557e-07\\
246	3.19523456297787e-07\\
247	3.104769620957e-07\\
248	3.01686592967958e-07\\
249	2.93145097434246e-07\\
250	2.84845430199017e-07\\
251	2.76780745126031e-07\\
252	2.68944387200299e-07\\
253	2.61329897235981e-07\\
254	2.53930992357622e-07\\
255	2.46741563930306e-07\\
256	2.39755686253349e-07\\
257	2.32967595391493e-07\\
258	2.26371688577305e-07\\
259	2.19962527934256e-07\\
260	2.13734828822927e-07\\
261	2.07683448460247e-07\\
262	2.01803398047109e-07\\
263	1.96089827448551e-07\\
264	1.9053801864298e-07\\
265	1.85143397168579e-07\\
266	1.79901510528858e-07\\
267	1.74808034978232e-07\\
268	1.69858766731905e-07\\
269	1.65049624528279e-07\\
270	1.60376643810563e-07\\
271	1.55835964558157e-07\\
272	1.51423844570695e-07\\
273	1.47136643126993e-07\\
274	1.42970821428553e-07\\
275	1.38922946059422e-07\\
276	1.34989675334273e-07\\
277	1.31167765793506e-07\\
278	1.27454065705588e-07\\
279	1.23845505993935e-07\\
280	1.20339116865923e-07\\
281	1.16932004362157e-07\\
282	1.13621351728461e-07\\
283	1.10404433953189e-07\\
284	1.07278597995242e-07\\
285	1.0424125940655e-07\\
286	1.0128991735128e-07\\
287	9.84221330022215e-08\\
288	9.56355447037209e-08\\
289	9.29278516022558e-08\\
290	9.0296820724866e-08\\
291	8.77402803227021e-08\\
292	8.52561242684532e-08\\
293	8.28422995257247e-08\\
294	8.04968162316097e-08\\
295	7.82177391153554e-08\\
296	7.60031904135649e-08\\
297	7.38513407858622e-08\\
298	7.17604136016112e-08\\
299	6.97286882043458e-08\\
300	6.77544854913444e-08\\
301	6.58361782060246e-08\\
302	6.39721827698722e-08\\
303	6.21609617727762e-08\\
304	6.04010213188851e-08\\
305	5.8690910969485e-08\\
306	5.70292156526898e-08\\
307	5.54145688839371e-08\\
308	5.38456365785583e-08\\
309	5.23211249277195e-08\\
310	5.08397770243503e-08\\
311	4.94003677736727e-08\\
312	4.8001712707689e-08\\
313	4.66426599557591e-08\\
314	4.53220805958961e-08\\
315	4.40388946618547e-08\\
316	4.27920369233865e-08\\
317	4.15804830856199e-08\\
318	4.04032306716264e-08\\
319	3.9259308243366e-08\\
320	3.8147772783295e-08\\
321	3.70677104796585e-08\\
322	3.60182245321054e-08\\
323	3.49984536766318e-08\\
324	3.4007556736065e-08\\
325	3.304471150723e-08\\
326	3.2109128828689e-08\\
327	3.12000372144591e-08\\
328	3.0316679965369e-08\\
329	2.94583343672893e-08\\
330	2.86242911258249e-08\\
331	2.78138628798614e-08\\
332	2.7026379716782e-08\\
333	2.62611894359406e-08\\
334	2.55176668019996e-08\\
335	2.47951959767069e-08\\
336	2.40931761049143e-08\\
337	2.34110359032686e-08\\
338	2.27482085390949e-08\\
339	2.2104144801864e-08\\
340	2.14783208751716e-08\\
341	2.08702118102351e-08\\
342	2.0279319998764e-08\\
343	1.97051595565163e-08\\
344	1.91472553734005e-08\\
345	1.86051455445875e-08\\
346	1.80783854085869e-08\\
347	1.75665369219211e-08\\
348	1.70691840324375e-08\\
349	1.65859098143101e-08\\
350	1.61163189075138e-08\\
351	1.56600231982562e-08\\
352	1.52166462126051e-08\\
353	1.47858242262064e-08\\
354	1.4367197216298e-08\\
355	1.39604252971707e-08\\
356	1.35651676842737e-08\\
357	1.31811034714726e-08\\
358	1.28079100472293e-08\\
359	1.24452851866799e-08\\
360	1.20929273877069e-08\\
361	1.17505429720665e-08\\
362	1.14178550822498e-08\\
363	1.10945837080545e-08\\
364	1.07804683922649e-08\\
365	1.04752437586792e-08\\
366	1.01786632748528e-08\\
367	9.8904773359576e-09\\
368	9.61045394248246e-09\\
369	9.33835581967421e-09\\
370	9.07396183824229e-09\\
371	8.81705430900226e-09\\
372	8.56742090646184e-09\\
373	8.32485500041005e-09\\
374	8.08915702825962e-09\\
375	7.86012932349629e-09\\
376	7.63758976969759e-09\\
377	7.42134696752876e-09\\
378	7.21122984680174e-09\\
379	7.00706079534665e-09\\
380	6.80867267238832e-09\\
381	6.61590122332868e-09\\
382	6.42858807942176e-09\\
383	6.24657779171133e-09\\
384	6.0697216612837e-09\\
385	5.89787034016069e-09\\
386	5.73088745012203e-09\\
387	5.56863074495035e-09\\
388	5.41096532648332e-09\\
389	5.25776853029622e-09\\
390	5.10890724827098e-09\\
391	4.96426181951402e-09\\
392	4.82371034426755e-09\\
393	4.68713849648996e-09\\
394	4.55443353689098e-09\\
395	4.42548343108272e-09\\
396	4.30018501057432e-09\\
397	4.17843759438637e-09\\
398	4.06013427273158e-09\\
399	3.94518131060977e-09\\
400	3.8334834383111e-09\\
401	3.72494694535683e-09\\
402	3.61948251044177e-09\\
403	3.5170079188112e-09\\
404	3.41743248837581e-09\\
405	3.32067431845781e-09\\
406	3.22665945844282e-09\\
407	3.13530323272698e-09\\
408	3.04653269198833e-09\\
409	2.96027859149837e-09\\
410	2.87646513590403e-09\\
411	2.79502458191708e-09\\
412	2.71589050373221e-09\\
413	2.63899610405964e-09\\
414	2.56427880845298e-09\\
415	2.49167973799858e-09\\
416	2.4211309201925e-09\\
417	2.35258350473168e-09\\
418	2.28597569735217e-09\\
419	2.22125338767732e-09\\
420	2.15836575534092e-09\\
421	2.09725552154306e-09\\
422	2.03787669857971e-09\\
423	1.98017764373945e-09\\
424	1.92411265570795e-09\\
425	1.86963928843239e-09\\
426	1.81670169465185e-09\\
427	1.76526685350332e-09\\
428	1.7152881661874e-09\\
429	1.6667235470259e-09\\
430	1.61953465748515e-09\\
431	1.5736813170919e-09\\
432	1.52912678948833e-09\\
433	1.48583246820501e-09\\
434	1.44376443651575e-09\\
435	1.40288899256895e-09\\
436	1.36316749229464e-09\\
437	1.32457565004228e-09\\
438	1.28706899160546e-09\\
439	1.25063075947362e-09\\
440	1.21522227534268e-09\\
441	1.18081798817672e-09\\
442	1.14738252711627e-09\\
443	1.11489898799613e-09\\
444	1.08333571012569e-09\\
445	1.05265967729452e-09\\
446	1.0228574904785e-09\\
447	9.93897703681465e-10\\
448	9.65759703038728e-10\\
449	9.38414169732865e-10\\
450	9.11845119067891e-10\\
451	8.86029671166451e-10\\
452	8.60943398925058e-10\\
453	8.36567187971879e-10\\
454	8.12883557257561e-10\\
455	7.89867347153256e-10\\
456	7.67504253986317e-10\\
457	7.45774565045366e-10\\
458	7.24658555470942e-10\\
459	7.04141417972928e-10\\
460	6.84204424302639e-10\\
461	6.64834535821157e-10\\
462	6.46010949478768e-10\\
463	6.27721044863565e-10\\
464	6.09947572997705e-10\\
465	5.92679076953936e-10\\
466	5.75899112494869e-10\\
467	5.5959402522454e-10\\
468	5.43749091849275e-10\\
469	5.28355628990139e-10\\
470	5.13396286556278e-10\\
471	4.98857940080128e-10\\
472	4.84736002889167e-10\\
473	4.71012975971558e-10\\
474	4.57677585380303e-10\\
475	4.4471762906552e-10\\
476	4.32127300093994e-10\\
477	4.19891814395661e-10\\
478	4.0800577103261e-10\\
479	3.96453303292799e-10\\
480	3.85228118152798e-10\\
481	3.74321744262784e-10\\
482	3.63722407503109e-10\\
483	3.5342581805396e-10\\
484	3.43419624235583e-10\\
485	3.33696096769849e-10\\
486	3.24248570590241e-10\\
487	3.15068639855419e-10\\
488	3.06147892910199e-10\\
489	2.97478718162734e-10\\
490	2.89057556770369e-10\\
491	2.80872585402366e-10\\
492	2.72920275036884e-10\\
493	2.65194438565686e-10\\
494	2.57683856869497e-10\\
495	2.50389489669967e-10\\
496	2.43301169661279e-10\\
497	2.36412615268601e-10\\
498	2.29718560316057e-10\\
499	2.23214876869651e-10\\
500	2.16894838054987e-10\\
501	2.10752512666895e-10\\
502	2.04786980606697e-10\\
503	1.98989375516721e-10\\
504	1.93353648036049e-10\\
505	1.87879931968708e-10\\
506	1.82562451046625e-10\\
507	1.77393086967944e-10\\
508	1.72368982871527e-10\\
509	1.6749037600852e-10\\
510	1.6274714992086e-10\\
511	1.58139801075394e-10\\
512	1.53663998061449e-10\\
513	1.49312621981113e-10\\
514	1.45084345367889e-10\\
515	1.40976670217068e-10\\
516	1.36986482290952e-10\\
517	1.33106472611864e-10\\
518	1.29339464121039e-10\\
519	1.25676945719992e-10\\
520	1.22118380315167e-10\\
521	1.18658968809504e-10\\
522	1.1530184442849e-10\\
523	1.12037318698214e-10\\
524	1.08863893877519e-10\\
525	1.05782332597585e-10\\
526	1.02788309896721e-10\\
527	9.98769772140391e-11\\
528	9.70487052704932e-11\\
529	9.43030503735616e-11\\
530	9.16312049067866e-11\\
531	8.90358187566615e-11\\
532	8.65173166638704e-11\\
533	8.40681914711195e-11\\
534	8.16866479372254e-11\\
535	7.93741880639915e-11\\
536	7.71270350232546e-11\\
537	7.49436176808841e-11\\
538	7.28203057375389e-11\\
539	7.07589968451836e-11\\
540	6.87554104470677e-11\\
541	6.68078888612865e-11\\
542	6.49178673555053e-11\\
543	6.30795270316044e-11\\
544	6.12949354449089e-11\\
545	5.95597392915442e-11\\
546	5.78736293606312e-11\\
547	5.6236418315128e-11\\
548	5.46426587113225e-11\\
549	5.30946629708843e-11\\
550	5.15899783128296e-11\\
551	5.01311270165706e-11\\
552	4.87109593400324e-11\\
553	4.73321075007136e-11\\
554	4.59929417638557e-11\\
555	4.46896986913748e-11\\
556	4.34237296934076e-11\\
557	4.21956157747166e-11\\
558	4.10001195112689e-11\\
559	3.98393240044364e-11\\
560	3.8711367641836e-11\\
561	3.76154059509383e-11\\
562	3.65507302687009e-11\\
563	3.55151734673164e-11\\
564	3.45103986169183e-11\\
565	3.35321095157459e-11\\
566	3.25828672105927e-11\\
};
\addplot [color=tublack, only marks, mark=diamond, mark size=1.5pt]
  table[row sep=crcr]{%
1	0.00612841570214291\\
2	0.00208511346067277\\
3	0.000884687059980272\\
4	0.000437073151873487\\
5	0.000235446604051605\\
6	0.000140237646613098\\
7	9.92286368779243e-05\\
8	8.47703377668244e-05\\
9	8.08707485897606e-05\\
10	8.04010042860028e-05\\
11	8.0926197199533e-05\\
12	8.17113650954414e-05\\
13	8.25404560056565e-05\\
14	8.33479643082916e-05\\
15	8.41119916951167e-05\\
16	8.48236171367763e-05\\
17	8.54780356960905e-05\\
18	8.60719274541568e-05\\
19	8.66026434414863e-05\\
20	8.70679409523084e-05\\
21	8.74658948034332e-05\\
22	8.7794869233407e-05\\
23	8.80535122284255e-05\\
24	8.8240758123913e-05\\
25	8.83558327005294e-05\\
26	8.83982580414233e-05\\
27	8.83678558043047e-05\\
28	8.82647482179243e-05\\
29	8.80893564236488e-05\\
30	8.78423960652585e-05\\
31	8.75248700410491e-05\\
32	8.71380585715659e-05\\
33	8.66835066855731e-05\\
34	8.61630093689153e-05\\
35	8.55785946075353e-05\\
36	8.49325046096045e-05\\
37	8.42271755557376e-05\\
38	8.34652161462597e-05\\
39	8.26493853278111e-05\\
40	8.17825694969925e-05\\
41	8.08677595395816e-05\\
42	7.99080279666542e-05\\
43	7.89065064779208e-05\\
44	7.7866364181466e-05\\
45	7.67907867237852e-05\\
46	7.56829564956393e-05\\
47	7.45460341147101e-05\\
48	7.33831412899414e-05\\
49	7.21973451930923e-05\\
50	7.09916443466568e-05\\
51	6.97689561503017e-05\\
52	6.85321059539849e-05\\
53	6.72838177573474e-05\\
54	6.60267064039429e-05\\
55	6.47632713057237e-05\\
56	6.34958915387681e-05\\
57	6.22268222879273e-05\\
58	6.09581925139612e-05\\
59	5.96920037638756e-05\\
60	5.84301299949326e-05\\
61	5.71743183191088e-05\\
62	5.59261906019485e-05\\
63	5.46872457237333e-05\\
64	5.34588624932519e-05\\
65	5.22423030794202e-05\\
66	5.10387168529856e-05\\
67	4.98491446152371e-05\\
68	4.8674523065251e-05\\
69	4.75156894798166e-05\\
70	4.63733865517602e-05\\
71	4.52482672842529e-05\\
72	4.41408999383428e-05\\
73	4.30517729654686e-05\\
74	4.19812998841102e-05\\
75	4.09298240841364e-05\\
76	3.98976235286595e-05\\
77	3.88849153093292e-05\\
78	3.78918600786751e-05\\
79	3.69185662871179e-05\\
80	3.59650942789437e-05\\
81	3.50314601894367e-05\\
82	3.4117639660367e-05\\
83	3.3223571370018e-05\\
84	3.23491603699336e-05\\
85	3.14942812383393e-05\\
86	3.06587810357214e-05\\
87	2.984248209608e-05\\
88	2.90451846381644e-05\\
89	2.82666691836551e-05\\
90	2.75066988355016e-05\\
91	2.67650213969623e-05\\
92	2.60413713049162e-05\\
93	2.53354714678658e-05\\
94	2.46470349223234e-05\\
95	2.39757663863278e-05\\
96	2.33213636760305e-05\\
97	2.26835190116405e-05\\
98	2.2061920212759e-05\\
99	2.14562517856217e-05\\
100	2.08661959259326e-05\\
101	2.02914334222039e-05\\
102	1.97316444758163e-05\\
103	1.9186509439997e-05\\
104	1.86557095092293e-05\\
105	1.81389273068518e-05\\
106	1.76358474348356e-05\\
107	1.714615694811e-05\\
108	1.6669545800209e-05\\
109	1.62057072147475e-05\\
110	1.57543380257952e-05\\
111	1.53151389722053e-05\\
112	1.48878149471777e-05\\
113	1.4472075228666e-05\\
114	1.40676336774773e-05\\
115	1.36742088668341e-05\\
116	1.32915242469232e-05\\
117	1.29193082402063e-05\\
118	1.25572943251383e-05\\
119	1.2205221110875e-05\\
120	1.18628323784363e-05\\
121	1.15298771215822e-05\\
122	1.12061095521561e-05\\
123	1.0891289107181e-05\\
124	1.05851804521819e-05\\
125	1.02875534404484e-05\\
126	9.99818310486816e-06\\
127	9.716849608368e-06\\
128	9.44333819619793e-06\\
129	9.17743915314561e-06\\
130	8.91894774222531e-06\\
131	8.66766413987374e-06\\
132	8.42339337050089e-06\\
133	8.18594523275977e-06\\
134	7.95513422841616e-06\\
135	7.73077948021016e-06\\
136	7.51270466114167e-06\\
137	7.30073789841648e-06\\
138	7.09471170178048e-06\\
139	6.8944628827781e-06\\
140	6.69983245244661e-06\\
141	6.5106655533635e-06\\
142	6.32681136692073e-06\\
143	6.14812301767265e-06\\
144	5.97445751107509e-06\\
145	5.80567562205578e-06\\
146	5.64164182930059e-06\\
147	5.48222421573201e-06\\
148	5.32729439687119e-06\\
149	5.17672743380973e-06\\
150	5.03040174851166e-06\\
151	4.88819904359286e-06\\
152	4.75000422664015e-06\\
153	4.61570532565993e-06\\
154	4.48519341886135e-06\\
155	4.3583625537292e-06\\
156	4.23510967046511e-06\\
157	4.11533453423936e-06\\
158	3.99893965813714e-06\\
159	3.8858302373017e-06\\
160	3.77591407872057e-06\\
161	3.66910152261457e-06\\
162	3.56530539513564e-06\\
163	3.46444092944439e-06\\
164	3.36642570702944e-06\\
165	3.27117958961337e-06\\
166	3.17862467515271e-06\\
167	3.08868521878545e-06\\
168	3.00128757582701e-06\\
169	2.91636017157621e-06\\
170	2.83383340995257e-06\\
171	2.75363964163806e-06\\
172	2.67571310808088e-06\\
173	2.59998988877846e-06\\
174	2.52640784512189e-06\\
175	2.45490658381848e-06\\
176	2.38542740263352e-06\\
177	2.31791323580547e-06\\
178	2.25230863008754e-06\\
179	2.18855967771556e-06\\
180	2.12661398858928e-06\\
181	2.06642064302995e-06\\
182	2.00793014841822e-06\\
183	1.95109441119538e-06\\
184	1.89586668067138e-06\\
185	1.84220153073348e-06\\
186	1.79005480588332e-06\\
187	1.73938359548604e-06\\
188	1.69014619987738e-06\\
189	1.64230208815297e-06\\
190	1.59581187643571e-06\\
191	1.55063729262872e-06\\
192	1.50674113575762e-06\\
193	1.46408726316704e-06\\
194	1.42264054169741e-06\\
195	1.38236683607705e-06\\
196	1.34323297248983e-06\\
197	1.30520671500453e-06\\
198	1.26825673322876e-06\\
199	1.23235258161564e-06\\
200	1.19746468091885e-06\\
201	1.16356427992828e-06\\
202	1.13062344301376e-06\\
203	1.09861502132205e-06\\
204	1.06751263461413e-06\\
205	1.03729064981028e-06\\
206	1.00792415509294e-06\\
207	9.79388942240005e-07\\
208	9.51661490747324e-07\\
209	9.24718941214301e-07\\
210	8.98539082084931e-07\\
211	8.73100330378347e-07\\
212	8.48381714500555e-07\\
213	8.24362851389132e-07\\
214	8.0102393767256e-07\\
215	7.78345729827518e-07\\
216	7.56309528812751e-07\\
217	7.34897162473184e-07\\
218	7.1409097585258e-07\\
219	6.93873808551002e-07\\
220	6.74228992399449e-07\\
221	6.55140323944012e-07\\
222	6.3659206120722e-07\\
223	6.18568910737206e-07\\
224	6.0105600437275e-07\\
225	5.8403890062747e-07\\
226	5.67503565401567e-07\\
227	5.51436359793451e-07\\
228	5.35824035762462e-07\\
229	5.20653709626086e-07\\
230	5.05912874922173e-07\\
231	4.9158937239387e-07\\
232	4.77671387138675e-07\\
233	4.64147440647076e-07\\
234	4.51006376077851e-07\\
235	4.38237355813153e-07\\
236	4.25829845963065e-07\\
237	4.13773615355545e-07\\
238	4.02058717302e-07\\
239	3.90675485882313e-07\\
240	3.79614535793962e-07\\
241	3.68866741967755e-07\\
242	3.58423240323222e-07\\
243	3.48275413049243e-07\\
244	3.38414890389983e-07\\
245	3.2883353971557e-07\\
246	3.19523456297787e-07\\
247	3.104769620957e-07\\
248	3.01686592967958e-07\\
249	2.93145097434246e-07\\
250	2.84845430199017e-07\\
251	2.76780745126031e-07\\
252	2.68944387200299e-07\\
253	2.61329897235981e-07\\
254	2.53930992357622e-07\\
255	2.46741563930306e-07\\
256	2.39755686253349e-07\\
257	2.32967595391493e-07\\
258	2.26371688577305e-07\\
259	2.19962527934256e-07\\
260	2.13734828822927e-07\\
261	2.07683448460247e-07\\
262	2.01803398047109e-07\\
263	1.96089827448551e-07\\
264	1.9053801864298e-07\\
265	1.85143397168579e-07\\
266	1.79901510528858e-07\\
267	1.74808034978232e-07\\
268	1.69858766731905e-07\\
269	1.65049624528279e-07\\
270	1.60376643810563e-07\\
271	1.55835964558157e-07\\
272	1.51423844570695e-07\\
273	1.47136643126993e-07\\
274	1.42970821428553e-07\\
275	1.38922946059422e-07\\
276	1.34989675334273e-07\\
277	1.31167765793506e-07\\
278	1.27454065705588e-07\\
279	1.23845505993935e-07\\
280	1.20339116865923e-07\\
281	1.16932004362157e-07\\
282	1.13621351728461e-07\\
283	1.10404433953189e-07\\
284	1.07278597995242e-07\\
285	1.0424125940655e-07\\
286	1.0128991735128e-07\\
287	9.84221330022215e-08\\
288	9.56355447037209e-08\\
289	9.29278516022558e-08\\
290	9.0296820724866e-08\\
291	8.77402803227021e-08\\
292	8.52561242684532e-08\\
293	8.28422995257247e-08\\
294	8.04968162316097e-08\\
295	7.82177391153554e-08\\
296	7.60031904135649e-08\\
297	7.38513407858622e-08\\
298	7.17604136016112e-08\\
299	6.97286882043458e-08\\
300	6.77544854913444e-08\\
301	6.58361782060246e-08\\
302	6.39721827698722e-08\\
303	6.21609617727762e-08\\
304	6.04010213188851e-08\\
305	5.8690910969485e-08\\
306	5.70292156526898e-08\\
307	5.54145688839371e-08\\
308	5.38456365785583e-08\\
309	5.23211249277195e-08\\
310	5.08397770243503e-08\\
311	4.94003677736727e-08\\
312	4.8001712707689e-08\\
313	4.66426599557591e-08\\
314	4.53220805958961e-08\\
315	4.40388946618547e-08\\
316	4.27920369233865e-08\\
317	4.15804830856199e-08\\
318	4.04032306716264e-08\\
319	3.9259308243366e-08\\
320	3.8147772783295e-08\\
321	3.70677104796585e-08\\
322	3.60182245321054e-08\\
323	3.49984536766318e-08\\
324	3.4007556736065e-08\\
325	3.304471150723e-08\\
326	3.2109128828689e-08\\
327	3.12000372144591e-08\\
328	3.0316679965369e-08\\
329	2.94583343672893e-08\\
330	2.86242911258249e-08\\
331	2.78138628798614e-08\\
332	2.7026379716782e-08\\
333	2.62611894359406e-08\\
334	2.55176668019996e-08\\
335	2.47951959767069e-08\\
336	2.40931761049143e-08\\
337	2.34110359032686e-08\\
338	2.27482085390949e-08\\
339	2.2104144801864e-08\\
340	2.14783208751716e-08\\
341	2.08702118102351e-08\\
342	2.0279319998764e-08\\
343	1.97051595565163e-08\\
344	1.91472553734005e-08\\
345	1.86051455445875e-08\\
346	1.80783854085869e-08\\
347	1.75665369219211e-08\\
348	1.70691840324375e-08\\
349	1.65859098143101e-08\\
350	1.61163189075138e-08\\
351	1.56600231982562e-08\\
352	1.52166462126051e-08\\
353	1.47858242262064e-08\\
354	1.4367197216298e-08\\
355	1.39604252971707e-08\\
356	1.35651676842737e-08\\
357	1.31811034714726e-08\\
358	1.28079100472293e-08\\
359	1.24452851866799e-08\\
360	1.20929273877069e-08\\
361	1.17505429720665e-08\\
362	1.14178550822498e-08\\
363	1.10945837080545e-08\\
364	1.07804683922649e-08\\
365	1.04752437586792e-08\\
366	1.01786632748528e-08\\
367	9.8904773359576e-09\\
368	6.56110847550837e-09\\
369	4.96141807369512e-09\\
370	3.33173208312266e-09\\
371	1.70586759426685e-09\\
372	5.66019630123358e-10\\
373	9.51336895447848e-11\\
374	2.1829102022157e-14\\
};
\legend{SCF,JFNGK}
\end{semilogyaxis}
\end{tikzpicture}%


==> figures/kssimple/jfngk_residual.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
width=6cm,
height=6cm, 
xlabel style={yshift=.2cm},
xlabel={Iteration},
xmin=0, xmax=16,
xmode = linear,
xtick = {0,5,10,15},
x tick label style={font=\footnotesize},
ytickten = {-15,-12,-9,-6,-3,0},
ymin = 1e-16, ymax = 10,
ylabel style={yshift=-.2cm},
ylabel={Residual},
y tick label style={font=\footnotesize},
title style={font=\small\bfseries},
title={Residual JFNGK},
legend style={font=\footnotesize},
legend pos=north east,
legend cell align={left},
label style={black,font=\small},
]
\addplot [color=tured, mark=diamond,mark size=2pt]
  table[row sep=crcr]{%
1	0.33233222397377\\
2	0.274910866115501\\
3	0.160133415319668\\
4	0.0780063832221844\\
5	0.0140862340131787\\
6	0.00244977216117655\\
7	6.26528304951676e-06\\
8	1.35848228585722e-08\\
9	7.55288322117785e-16\\
};

\addplot [color=tugreen, mark=x,mark size=2pt]
  table[row sep=crcr]{%
1	0.414941146843705\\
2	0.436984015278399\\
3	0.226809806743918\\
4	0.187280033627192\\
5	0.134735127911451\\
6	0.0825843917678135\\
7	0.0380292057583255\\
8	0.00605406929135008\\
9	0.000635220718683702\\
10	5.49969631499347e-07\\
11	1.90678705836702e-10\\
12	1.112562436566e-15\\
};

\addplot [color=tuorange, mark=square,mark size=2pt]
  table[row sep=crcr]{%
1	0.487455640551286\\
2	0.621257257276362\\
3	0.291150653649281\\
4	0.153852095796874\\
5	0.107721211232756\\
6	0.057379815766812\\
7	0.0203643954082725\\
8	0.00569200402764009\\
9	0.000441426431697704\\
10	3.99397581872241e-07\\
11	8.44492865061451e-14\\
12	8.83067967079767e-16\\
};

\addplot [color=tublue, mark=star,mark size=2pt]
  table[row sep=crcr]{%
1	0.520622335945583\\
2	0.71942690436022\\
3	0.322149319117258\\
4	0.172724427378586\\
5	0.124931116006633\\
6	0.0686142484253643\\
7	0.0255748232002914\\
8	0.00653819740556668\\
9	0.00051730236886469\\
10	1.23798855283522e-07\\
11	9.74416317538347e-12\\
12	8.0503132006544e-16\\
};

\addplot [color=tupurple,mark=+,mark size=2pt]
  table[row sep=crcr]{%
1	0.552094692510583\\
2	0.820843384582362\\
3	0.352489327280474\\
4	0.191480628715575\\
5	0.142731297429588\\
6	0.0802858534072517\\
7	0.0325798769929841\\
8	0.0073411616116386\\
9	0.000657255233086716\\
10	3.64330636935307e-07\\
11	6.38536456503077e-14\\
12	7.38136560039637e-16\\
};

\addplot [color=tuyellow, mark=otimes,mark size=2pt]
  table[row sep=crcr]{%
1	0.582088884498424\\
2	0.925109116824362\\
3	0.382319304345557\\
4	0.210133581402981\\
5	0.116702596864263\\
6	0.0605284250628152\\
7	0.0233948882966374\\
8	0.00559413510782898\\
9	0.000424418227439413\\
10	2.09904638800884e-07\\
11	2.50868106520752e-14\\
12	7.78765265973991e-16\\
};

\addplot [color=tudarkred, mark=triangle,mark size=2pt]
  table[row sep=crcr]{%
1	0.610774345713896\\
2	1.03191766395509\\
3	0.411791098289954\\
4	0.228696428025126\\
5	0.128269749824591\\
6	0.0674505664242037\\
7	0.0249310645428846\\
8	0.0067095701725178\\
9	0.000432004142981626\\
10	8.77235527373641e-07\\
11	2.75290238931693e-13\\
12	1.40117557262049e-15\\
};
%\legend{$\gamma=0.5$,$\gamma=0.6$,$\gamma=0.7$,$\gamma=0.75$,$\gamma=0.8$,$\gamma=0.85$,$\gamma=0.9$}
\end{semilogyaxis}
\end{tikzpicture}


==> figures/kssimple/jfnk_residual.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
width=6cm,
height=6cm, 
xlabel style={yshift=.2cm},
xlabel={Iteration},
xmin=0, xmax=16,
xmode = linear,
xtick = {0,5,10,15},
x tick label style={font=\footnotesize},
ytickten = {-15,-12,-9,-6,-3,0},
ymin = 1e-16, ymax = 10,
ylabel style={yshift=-.2cm},
ylabel={Residual},
y tick label style={font=\footnotesize},
title style={font=\small\bfseries},
title={Residual JFNK},
legend style={font=\footnotesize},
legend pos=north east,
legend cell align={left},
label style={black,font=\small},
]
\addplot [color=tured, mark=diamond,mark size=2pt]
  table[row sep=crcr]{%
1	0.33233222397377\\
2	0.274910866115501\\
3	0.160133415319668\\
4	0.0780063832221844\\
5	0.0140862340131785\\
6	0.00244977216117655\\
7	6.26528304941312e-06\\
8	1.3584822667824e-08\\
9	8.67000840423086e-16\\
};

\addplot [color=tugreen, mark=x,mark size=2pt]
  table[row sep=crcr]{%
1	0.414941146843705\\
2	0.436984015278399\\
3	0.226809806743918\\
4	0.187280033627192\\
5	0.134735127911451\\
6	0.0825843917678137\\
7	0.0380292057583253\\
8	0.00605406929135051\\
9	0.000635220718683891\\
10	5.4996963131064e-07\\
11	1.9067856567705e-10\\
12	6.17678494026716e-16\\
};

\addplot [color=tuorange, mark=square,mark size=2pt]
  table[row sep=crcr]{%
1	0.487455640551286\\
2	0.621257257276362\\
3	0.291150653649281\\
4	0.153852095796874\\
5	0.107721211232756\\
6	0.057379815766812\\
7	0.0203643954082714\\
8	0.0056920040276397\\
9	0.000441426431698022\\
10	3.99397581542999e-07\\
11	8.41903303384718e-14\\
12	8.12650833956616e-16\\
};

\addplot [color=tublue, mark=star,mark size=2pt]
  table[row sep=crcr]{%
1	0.520622335945583\\
2	0.71942690436022\\
3	0.322149319117258\\
4	0.172724427378587\\
5	0.124931116006633\\
6	0.0686142484253638\\
7	0.0255748232002914\\
8	0.00653819740556698\\
9	0.000517302368864614\\
10	1.23798854577308e-07\\
11	9.74427824698245e-12\\
12	8.48363141713211e-16\\
};

\addplot [color=tupurple,mark=+,mark size=2pt]
  table[row sep=crcr]{%
1	0.552094692510583\\
2	0.820843384582362\\
3	0.352489327280474\\
4	0.191480628715575\\
5	0.142731297429587\\
6	0.080285853407252\\
7	0.0325798769929823\\
8	0.00734116161164006\\
9	0.000657255233086806\\
10	3.64330636169547e-07\\
11	5.63023561711409e-14\\
12	6.98454046386222e-16\\
};

\addplot [color=tuyellow, mark=otimes,mark size=2pt]
  table[row sep=crcr]{%
1	0.582088884498424\\
2	0.925109116824362\\
3	0.382319304345558\\
4	0.210133581402981\\
5	0.116702596864263\\
6	0.0605284250628155\\
7	0.0233948882966374\\
8	0.00559413510782873\\
9	0.000424418227439773\\
10	2.09904638472712e-07\\
11	2.63098920955193e-14\\
12	1.08513297249616e-15\\
};

\addplot [color=tudarkred, mark=triangle,mark size=2pt]
  table[row sep=crcr]{%
1	0.610774345713896\\
2	1.03191766395509\\
3	0.411791098289955\\
4	0.228696428025126\\
5	0.128269749824592\\
6	0.0674505664242036\\
7	0.0249310645428841\\
8	0.00670957017251702\\
9	0.000432004142981628\\
10	8.77235527476024e-07\\
11	2.75142054595091e-13\\
12	6.89573856283146e-16\\
};
%\legend{$\gamma=0.5$,$\gamma=0.6$,$\gamma=0.7$,$\gamma=0.75$,$\gamma=0.8$,$\gamma=0.85$,$\gamma=0.9$}

\end{semilogyaxis}
\end{tikzpicture}


==> figures/kssimple/scf_residual.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
width=6cm,
height=6cm, 
xlabel style={yshift=.2cm},
xlabel={Iteration},
xmin=0, xmax=650,
xmode = linear,
xtick = {0,50,100,200,300,600},
x tick label style={font=\footnotesize},
ytickten = {-15,-12,-9,-6,-3,0},
ymin = 1e-16, ymax = 10,
ylabel style={yshift=-.2cm},
ylabel={Residual},
y tick label style={font=\footnotesize},
title style={font=\small\bfseries},
title={Residual SCF},
legend style={font=\footnotesize},
legend pos=north east,
legend cell align={left},
label style={black,font=\small},
]
\addplot [color=tured,only marks, mark=diamond,mark size=1pt]
  table[row sep=crcr]{
1	0.33233222397377\\
2	0.274910866115501\\
3	0.139526987765331\\
4	0.0998696740206816\\
5	0.0583866367152429\\
6	0.0390059924440316\\
7	0.0239920976195274\\
8	0.0155651923133661\\
9	0.00976498303132369\\
10	0.00625902030198189\\
11	0.00395768745559487\\
12	0.00252427266450342\\
13	0.00160119754045513\\
14	0.00101922928649221\\
15	0.000647342801756629\\
16	0.000411727756431712\\
17	0.000261635185074655\\
18	0.000166352752657815\\
19	0.000105731965180358\\
20	6.72175629447926e-05\\
21	4.27263273080716e-05\\
22	2.71611923177383e-05\\
23	1.72653892728859e-05\\
24	1.09753978139763e-05\\
25	6.97675981693066e-06\\
26	4.43500262349506e-06\\
27	2.81922533406022e-06\\
28	1.79212528872406e-06\\
29	1.13921383469065e-06\\
30	7.24174471044055e-07\\
31	4.60341880364876e-07\\
32	2.92629562640201e-07\\
33	1.86018284803297e-07\\
34	1.18247847953877e-07\\
35	7.51676103498529e-08\\
36	4.77824392225186e-08\\
37	3.03742681340045e-08\\
38	1.93082710375846e-08\\
39	1.22738539145153e-08\\
40	7.80222545673482e-09\\
41	4.95970713274002e-09\\
42	3.15277900008583e-09\\
43	2.0041550836135e-09\\
44	1.27399920188388e-09\\
45	8.09854836575363e-10\\
46	5.14808469555981e-10\\
47	3.27252452663484e-10\\
48	2.08027772834997e-10\\
49	1.32237750287872e-10\\
50	8.4061057964091e-11\\
51	5.34354723470096e-11\\
52	3.3968672663106e-11\\
53	2.15935036058431e-11\\
54	1.37259200046608e-11\\
55	8.72410820621917e-12\\
56	5.54600644069268e-12\\
57	3.52569835435144e-12\\
58	2.24103938854758e-12\\
59	1.42463039703717e-12\\
60	9.04605656267451e-13\\
61	5.75309447528418e-13\\
62	3.6655033643547e-13\\
63	2.3138138002964e-13\\
64	1.46454979398439e-13\\
65	9.33633473688037e-14\\
66	5.93175873679494e-14\\
67	3.66694040147e-14\\
68	2.32216281518738e-14\\
69	1.67394081333474e-14\\
70	1.04783731163069e-14\\
71	6.36697114964593e-15\\
72	3.5769173608784e-15\\
73	2.43739945422397e-15\\
};
\addplot [color=tugreen,only marks, mark=x,mark size=1pt]
  table[row sep=crcr]{
1	0.414941146843705\\
2	0.436984015278399\\
3	0.229299053236337\\
4	0.211579905013191\\
5	0.132744354324095\\
6	0.112585324886067\\
7	0.0768244973881091\\
8	0.0619808246151304\\
9	0.0441986712787149\\
10	0.034632218490004\\
11	0.0252980766927453\\
12	0.0194904446298259\\
13	0.014429363562823\\
14	0.0110095531680175\\
15	0.00821224897223109\\
16	0.00623129574051881\\
17	0.00466781723333813\\
18	0.00353068778371573\\
19	0.00265116769183165\\
20	0.00200171895200679\\
21	0.00150512086372295\\
22	0.00113525748195661\\
23	0.000854274202693296\\
24	0.000643974689949703\\
25	0.000484798740889102\\
26	0.000365334120963137\\
27	0.000275099978706943\\
28	0.000207270880320783\\
29	0.000156098839303181\\
30	0.000117598405726633\\
31	8.85722052441174e-05\\
32	6.67226259554542e-05\\
33	5.02561028844896e-05\\
34	3.78573035954738e-05\\
35	2.85152055930413e-05\\
36	2.14797379051895e-05\\
37	1.61793896429878e-05\\
38	1.21873655922944e-05\\
39	9.18008252430665e-06\\
40	6.91499047542239e-06\\
41	5.20871229162261e-06\\
42	3.9235016191852e-06\\
43	2.95538302662868e-06\\
44	2.22615997898768e-06\\
45	1.67686061868722e-06\\
46	1.2631038764515e-06\\
47	9.51436993944467e-07\\
48	7.16674340132488e-07\\
49	5.39837479229713e-07\\
50	4.06634941964817e-07\\
51	3.06299292906576e-07\\
52	2.3072123500332e-07\\
53	1.73791660975416e-07\\
54	1.30909286338749e-07\\
55	9.86079348469487e-08\\
56	7.42768279405678e-08\\
57	5.59493155967756e-08\\
58	4.21440496561383e-08\\
59	3.17451721786034e-08\\
60	2.39121782546704e-08\\
61	1.80119423742779e-08\\
62	1.35675665526816e-08\\
63	1.02198244650711e-08\\
64	7.69812393308472e-09\\
65	5.79864398003412e-09\\
66	4.3678523148931e-09\\
67	3.29010219784992e-09\\
68	2.47828327490823e-09\\
69	1.86677742955161e-09\\
70	1.4061559713465e-09\\
71	1.05919130945651e-09\\
72	7.97840613859831e-10\\
73	6.00976441682297e-10\\
74	4.52685714568564e-10\\
75	3.4098501649572e-10\\
76	2.5684785440897e-10\\
77	1.93471463052536e-10\\
78	1.45731834913918e-10\\
79	1.0977331987086e-10\\
80	8.26872220639749e-11\\
81	6.22840285987753e-11\\
82	4.69154479004211e-11\\
83	3.53390497242687e-11\\
84	2.66179655808652e-11\\
85	2.00515662418778e-11\\
86	1.5104402891834e-11\\
87	1.13751078591646e-11\\
88	8.56596198993076e-12\\
89	6.45373143207783e-12\\
90	4.86067152815453e-12\\
91	3.65940776464055e-12\\
92	2.75672515926677e-12\\
93	2.07755579275569e-12\\
94	1.56412298546484e-12\\
95	1.17819430402548e-12\\
96	8.87802537908648e-13\\
97	6.68504035685634e-13\\
98	5.0376398530166e-13\\
99	3.81391765946632e-13\\
100	2.87930991067532e-13\\
101	2.17778138841591e-13\\
102	1.64026917179064e-13\\
103	1.23839027948764e-13\\
104	9.40597503588861e-14\\
105	7.15246858707799e-14\\
106	5.37556589928488e-14\\
107	4.04187633518801e-14\\
108	3.19465650475893e-14\\
109	2.42419571289219e-14\\
110	1.87705121862758e-14\\
111	1.30390143599758e-14\\
112	8.29950886655239e-15\\
113	5.27689993414069e-15\\
114	4.52341379072979e-15\\
115	2.96910072824141e-15\\
};

\addplot [color=tuorange,only marks, mark=square,mark size=1pt]
  table[row sep=crcr]{
1	0.487455640551286\\
2	0.621257257276362\\
3	0.318945597728187\\
4	0.365782807391693\\
5	0.227418062686864\\
6	0.241228668365239\\
7	0.166356318710643\\
8	0.166886197057181\\
9	0.122822725113605\\
10	0.118300810804816\\
11	0.0909533124721894\\
12	0.0850123564018314\\
13	0.067378308703571\\
14	0.0615897618465272\\
15	0.0498803640280956\\
16	0.0448471941177059\\
17	0.0368896153819174\\
18	0.0327627788871039\\
19	0.027254550336825\\
20	0.0239864931651315\\
21	0.020118016813314\\
22	0.0175869561468718\\
23	0.0148391694396522\\
24	0.0129078899030059\\
25	0.0109390048643895\\
26	0.00948044524982663\\
27	0.0080602199674198\\
28	0.00696660684869209\\
29	0.00593695360807299\\
30	0.00512118730770101\\
31	0.00437184939863485\\
32	0.00376558979048425\\
33	0.00321869805926652\\
34	0.00276934594334703\\
35	0.00236935814933068\\
36	0.00203695273000933\\
37	0.00174394656184393\\
38	0.00149840124278464\\
39	0.00128351228595761\\
40	0.0011023183952631\\
41	0.000944583907002841\\
42	0.000810978316629907\\
43	0.000695122888769785\\
44	0.000596662143318322\\
45	0.000511526655756779\\
46	0.000438995674877676\\
47	0.000376412776610183\\
48	0.000322999010084679\\
49	0.000276982693780037\\
50	0.000237656061480087\\
51	0.000203814538939347\\
52	0.000174864465474298\\
53	0.000149973128346923\\
54	0.000128664247466681\\
55	0.000110354137667427\\
56	9.46709833878637e-05\\
57	8.12010221268615e-05\\
58	6.96591012728777e-05\\
59	5.97492805720882e-05\\
60	5.12554791811811e-05\\
61	4.39645488444507e-05\\
62	3.7714104280223e-05\\
63	3.2349803411007e-05\\
64	2.77503256030087e-05\\
65	2.38034549397225e-05\\
66	2.04189284408643e-05\\
67	1.75149076812381e-05\\
68	1.50244380244884e-05\\
69	1.28876977782359e-05\\
70	1.10551296228479e-05\\
71	9.4829304484645e-06\\
72	8.13447768009814e-06\\
73	6.97765656343261e-06\\
74	5.98543438573316e-06\\
75	5.13424358556861e-06\\
76	4.40414695078426e-06\\
77	3.77783722391141e-06\\
78	3.24061934488645e-06\\
79	2.7797768600034e-06\\
80	2.38448341907794e-06\\
81	2.04539208415128e-06\\
82	1.75452937067478e-06\\
83	1.50502309324477e-06\\
84	1.29100229578391e-06\\
85	1.10741327655457e-06\\
86	9.49933961090576e-07\\
87	8.14847361593158e-07\\
88	6.98972090545277e-07\\
89	5.99573993188949e-07\\
90	5.14311539348902e-07\\
91	4.41173376065951e-07\\
92	3.78436234612388e-07\\
93	3.24620390857481e-07\\
94	2.78457656296122e-07\\
95	2.38859368758105e-07\\
96	2.04892290541163e-07\\
97	1.75755440188799e-07\\
98	1.50762067138536e-07\\
99	1.29322847121701e-07\\
100	1.10932435855433e-07\\
101	9.51572186909467e-08\\
102	8.16253433881252e-08\\
103	7.00177628827274e-08\\
104	6.00608545930628e-08\\
105	5.15198656964753e-08\\
106	4.41934590216525e-08\\
107	3.79089041067328e-08\\
108	3.25180490061818e-08\\
109	2.7893802573069e-08\\
110	2.39271505839146e-08\\
111	2.05245776738119e-08\\
112	1.76058693198941e-08\\
113	1.5102218966855e-08\\
114	1.29546003090588e-08\\
115	1.11123827809585e-08\\
116	9.53214174097998e-09\\
117	8.17661913729194e-09\\
118	7.01385976025376e-09\\
119	6.01644758348002e-09\\
120	5.16087697799133e-09\\
121	4.42697218211874e-09\\
122	3.79743239987538e-09\\
123	3.25741751753954e-09\\
124	2.79419280331231e-09\\
125	2.39684058210907e-09\\
126	2.05599806945131e-09\\
127	1.76362322165805e-09\\
128	1.51282704674441e-09\\
129	1.29769553594398e-09\\
130	1.11315608307073e-09\\
131	9.54859840695513e-10\\
132	8.1907441721726e-10\\
133	7.02597557955671e-10\\
134	6.02684941511859e-10\\
135	5.16979972565937e-10\\
136	4.4346259700298e-10\\
137	3.80399457600409e-10\\
138	3.26304069639151e-10\\
139	2.79902103608942e-10\\
140	2.40099546604705e-10\\
141	2.05958336880825e-10\\
142	1.76669193307577e-10\\
143	1.51543669313844e-10\\
144	1.29993455574175e-10\\
145	1.11507004159653e-10\\
146	9.56496983753616e-11\\
147	8.20464728155949e-11\\
148	7.03783153389793e-11\\
149	6.03720779625061e-11\\
150	5.17871945469065e-11\\
151	4.44218585738366e-11\\
152	3.81033841137793e-11\\
153	3.26844855681483e-11\\
154	2.80365811984063e-11\\
155	2.4051589097444e-11\\
156	2.06302479522058e-11\\
157	1.76949541963535e-11\\
158	1.51802245613161e-11\\
159	1.30222214732632e-11\\
160	1.11702897502481e-11\\
161	9.58004339784173e-12\\
162	8.21776342517637e-12\\
163	7.04806842253592e-12\\
164	6.04397587640026e-12\\
165	5.18292495265929e-12\\
166	4.44843950160393e-12\\
167	3.81621726295762e-12\\
168	3.27138136679062e-12\\
169	2.80339260631087e-12\\
170	2.40499232120548e-12\\
171	2.06409939220797e-12\\
172	1.77060264329184e-12\\
173	1.51663659663517e-12\\
174	1.30009270244934e-12\\
175	1.11477172535166e-12\\
176	9.56759622851364e-13\\
177	8.20345329353392e-13\\
178	7.02812997581064e-13\\
179	6.02890672255755e-13\\
180	5.16935412303774e-13\\
181	4.43237275326753e-13\\
182	3.79619866113461e-13\\
183	3.25461137018192e-13\\
184	2.79699979637744e-13\\
185	2.41979256677067e-13\\
186	2.07606976806174e-13\\
187	1.80225978258567e-13\\
188	1.56368958068002e-13\\
189	1.33025663704049e-13\\
190	1.13767406898201e-13\\
191	9.67118020521626e-14\\
192	8.18972000270989e-14\\
193	7.04629571471695e-14\\
194	6.14697542204368e-14\\
195	5.2177317113775e-14\\
196	4.32953084449203e-14\\
197	3.8260134782349e-14\\
198	3.41229630491652e-14\\
199	2.93712781088372e-14\\
200	2.1327739913882e-14\\
201	1.70475787052918e-14\\
202	1.51712722758419e-14\\
203	1.22262286682209e-14\\
204	9.42354930929607e-15\\
205	8.46458600068968e-15\\
206	9.2976724885738e-15\\
207	8.92972831946429e-15\\
208	9.35384517695952e-15\\
209	9.63380396489528e-15\\
210	7.55044764837239e-15\\
211	7.03625739405478e-15\\
212	8.14247786257575e-15\\
213	8.97381156202048e-15\\
214	7.52725121228934e-15\\
215	6.12376945346097e-15\\
216	5.09464156487165e-15\\
217	5.50521539722559e-15\\
218	6.43727436703068e-15\\
219	5.7677695609641e-15\\
220	7.33552348964926e-15\\
221	7.68570131681595e-15\\
222	5.78610559895571e-15\\
223	3.79828232500039e-15\\
224	4.00378387267753e-15\\
225	4.04234493990227e-15\\
226	3.97101203796455e-15\\
227	4.10463581252948e-15\\
228	4.95421475152878e-15\\
229	5.16598670598168e-15\\
230	4.90889350711269e-15\\
231	3.49171870472743e-15\\
232	3.25516226447004e-15\\
233	2.48148661313925e-15\\
};

\addplot [color=tublue,only marks, mark=star,mark size=1pt]
  table[row sep=crcr]{
1	0.520622335945583\\
2	0.71942690436022\\
3	0.361089295089738\\
4	0.455395009951863\\
5	0.276202941119558\\
6	0.324900171948275\\
7	0.218913220232124\\
8	0.244546385259074\\
9	0.176514710596706\\
10	0.189501974459541\\
11	0.14363974218689\\
12	0.149443019680321\\
13	0.117479660356797\\
14	0.11918276972461\\
15	0.0963489293801391\\
16	0.0957658787021967\\
17	0.0791313158611746\\
18	0.0773491138639132\\
19	0.0650319926667685\\
20	0.0627027754035068\\
21	0.0534545553696593\\
22	0.0509636918882096\\
23	0.0439348789900704\\
24	0.0415022469447385\\
25	0.0361028984593997\\
26	0.0338457220315314\\
27	0.0296589393787554\\
28	0.0276314408005904\\
29	0.0243580329584937\\
30	0.022576630931352\\
31	0.019998848450022\\
32	0.0184581575535672\\
33	0.0164154557492322\\
34	0.0150983631308189\\
35	0.0134709367999134\\
36	0.0123548491348648\\
37	0.0110522852416444\\
38	0.0101129030156747\\
39	0.00906625756921077\\
40	0.00827976335493717\\
41	0.00743596054988184\\
42	0.00678020192792634\\
43	0.00609802749792319\\
44	0.00555307411772994\\
45	0.00500027559205985\\
46	0.00454859700615704\\
47	0.00409976098076573\\
48	0.00372618406640557\\
49	0.00336116484782405\\
50	0.00305271171813183\\
51	0.00275545547861835\\
52	0.00250112478527293\\
53	0.00225878052239029\\
54	0.00204931030323667\\
55	0.00185155104401679\\
56	0.0016791853164086\\
57	0.0015176851088014\\
58	0.00137595626973043\\
59	0.00124398382988722\\
60	0.00112751660183842\\
61	0.00101961720525688\\
62	0.00092395603105334\\
63	0.00083570080102424\\
64	0.000757160357951005\\
65	0.000684947494370004\\
66	0.000620484782907151\\
67	0.000561381151836318\\
68	0.000508487034290328\\
69	0.000460101356185415\\
70	0.00041670922531841\\
71	0.000377090168359482\\
72	0.000341499455271003\\
73	0.000309053474660681\\
74	0.000279865856381462\\
75	0.000253290770324116\\
76	0.000229357147309802\\
77	0.000207588310591083\\
78	0.000187964853907192\\
79	0.000170131454984123\\
80	0.000154043250054239\\
81	0.00013943276993073\\
82	0.000126243795886019\\
83	0.00011427306551767\\
84	0.000103461440712952\\
85	9.36530453707381e-05\\
86	8.47906383719706e-05\\
87	7.67536633545089e-05\\
88	6.94893149875657e-05\\
89	6.29036218358223e-05\\
90	5.69493490257825e-05\\
91	5.15527267741799e-05\\
92	4.66723851896138e-05\\
93	4.22500454730554e-05\\
94	3.82500173284479e-05\\
95	3.46260020978259e-05\\
96	3.13475505200322e-05\\
97	2.83777016741285e-05\\
98	2.56906953911097e-05\\
99	2.32569007052015e-05\\
100	2.10546648831181e-05\\
101	1.90601474194355e-05\\
102	1.72552394753156e-05\\
103	1.56207004930986e-05\\
104	1.41414453489909e-05\\
105	1.28019055596899e-05\\
106	1.15895542203343e-05\\
107	1.04917666025313e-05\\
108	9.49816621052937e-06\\
109	8.59849673889389e-06\\
110	7.78418021105449e-06\\
111	7.04687172163727e-06\\
112	6.37949154738034e-06\\
113	5.77524136207263e-06\\
114	5.22828564074424e-06\\
115	4.7330801855535e-06\\
116	4.28482010323489e-06\\
117	3.87898003124594e-06\\
118	3.51160708578854e-06\\
119	3.17900485941739e-06\\
120	2.87792366904399e-06\\
121	2.6053424241033e-06\\
122	2.35859107326171e-06\\
123	2.13519925372875e-06\\
124	1.93297416865223e-06\\
125	1.74989498452366e-06\\
126	1.58416154580687e-06\\
127	1.43412019025352e-06\\
128	1.29829354702263e-06\\
129	1.17532805033642e-06\\
130	1.06401154545192e-06\\
131	9.63235858012393e-07\\
132	8.72006642845273e-07\\
133	7.89416456029024e-07\\
134	7.14649762015903e-07\\
135	6.46963380772311e-07\\
136	5.85688528852621e-07\\
137	5.30216478146328e-07\\
138	4.79998843759726e-07\\
139	4.34536976266256e-07\\
140	3.93381256731568e-07\\
141	3.5612318112274e-07\\
142	3.22394142369493e-07\\
143	2.91859447310082e-07\\
144	2.64216920195797e-07\\
145	2.39192338823333e-07\\
146	2.16537994253828e-07\\
147	1.96029198384191e-07\\
148	1.77462906153e-07\\
149	1.60655006428793e-07\\
150	1.45439068524098e-07\\
151	1.31664217791344e-07\\
152	1.19194045260057e-07\\
153	1.0790492029825e-07\\
154	9.76850363200423e-08\\
155	8.84330797382016e-08\\
156	8.00574085017897e-08\\
157	7.24750022424396e-08\\
158	6.56107520898616e-08\\
159	5.9396620737412e-08\\
160	5.37710483251365e-08\\
161	4.86782796401255e-08\\
162	4.40678622625582e-08\\
163	3.98941059463721e-08\\
164	3.61156550476182e-08\\
165	3.2695066542714e-08\\
166	2.95984519896407e-08\\
167	2.67951219345074e-08\\
168	2.42573014983301e-08\\
169	2.19598414586417e-08\\
170	1.9879980384682e-08\\
171	1.79971078430019e-08\\
172	1.62925646605141e-08\\
173	1.47494623304351e-08\\
174	1.33525101880866e-08\\
175	1.20878666791727e-08\\
176	1.09429995984231e-08\\
177	9.90656516050356e-09\\
178	8.96829401890128e-09\\
179	8.11888929748548e-09\\
180	7.34993291298664e-09\\
181	6.65380698475359e-09\\
182	6.02361364564575e-09\\
183	5.45310429358699e-09\\
184	4.93662792845877e-09\\
185	4.46907013577781e-09\\
186	4.04579612950536e-09\\
187	3.66261010612604e-09\\
188	3.31571612048532e-09\\
189	3.00167938264791e-09\\
190	2.71738381936096e-09\\
191	2.46001273794146e-09\\
192	2.2270186966553e-09\\
193	2.01609264930723e-09\\
194	1.82514370157392e-09\\
195	1.65228220816434e-09\\
196	1.49579114160982e-09\\
197	1.3541208255556e-09\\
198	1.22586759341481e-09\\
199	1.1097630689864e-09\\
200	1.00465770537547e-09\\
201	9.09504294910124e-10\\
202	8.23364328301984e-10\\
203	7.45382078913765e-10\\
204	6.7478358819307e-10\\
205	6.1087359197002e-10\\
206	5.53018030593955e-10\\
207	5.0064087900138e-10\\
208	4.53224377062279e-10\\
209	4.10298501891963e-10\\
210	3.71439222918059e-10\\
211	3.36260982678851e-10\\
212	3.04413023391459e-10\\
213	2.75581738441475e-10\\
214	2.49480493574378e-10\\
215	2.25851859727471e-10\\
216	2.04462413514076e-10\\
217	1.85096207855521e-10\\
218	1.67564001939566e-10\\
219	1.51693814505579e-10\\
220	1.37327048271407e-10\\
221	1.24321006371742e-10\\
222	1.12547107258857e-10\\
223	1.01884210717877e-10\\
224	9.22345707316164e-11\\
225	8.34997510548302e-11\\
226	7.55920356513741e-11\\
227	6.84325940068025e-11\\
228	6.19502042415477e-11\\
229	5.60824606646815e-11\\
230	5.07719611746742e-11\\
231	4.59624350768752e-11\\
232	4.16093723415914e-11\\
233	3.766805997463e-11\\
234	3.40987217597691e-11\\
235	3.0869006658354e-11\\
236	2.79451667679609e-11\\
237	2.5298817668022e-11\\
238	2.29035323540895e-11\\
239	2.07333538067864e-11\\
240	1.87679396918854e-11\\
241	1.69922963256476e-11\\
242	1.53825719954919e-11\\
243	1.39273815476737e-11\\
244	1.26102012690312e-11\\
245	1.14165891856423e-11\\
246	1.03356388210902e-11\\
247	9.35915264147635e-12\\
248	8.47339523704989e-12\\
249	7.67084638996818e-12\\
250	6.9455418211858e-12\\
251	6.28546319652759e-12\\
252	5.68840295654599e-12\\
253	5.1491166976301e-12\\
254	4.66121969330333e-12\\
255	4.21970679122433e-12\\
256	3.81991307691522e-12\\
257	3.45733174881535e-12\\
258	3.12907882874326e-12\\
259	2.8318986343254e-12\\
260	2.56459595965519e-12\\
261	2.3223950750897e-12\\
262	2.1014772372903e-12\\
263	1.90140431578897e-12\\
264	1.72071496205286e-12\\
265	1.5575042419066e-12\\
266	1.41050021538887e-12\\
267	1.27577648705016e-12\\
268	1.15379163952397e-12\\
269	1.04337477216068e-12\\
270	9.46582297487107e-13\\
271	8.57458812865807e-13\\
272	7.75712175325382e-13\\
273	7.02932317267884e-13\\
274	6.34626823341974e-13\\
275	5.74731370866382e-13\\
276	5.19644983895109e-13\\
277	4.72180889658952e-13\\
278	4.30273025160805e-13\\
279	3.88398270431807e-13\\
280	3.53600491443682e-13\\
281	3.22293610384681e-13\\
282	2.9170575058288e-13\\
283	2.64364764309325e-13\\
284	2.39841440759071e-13\\
285	2.15849207578062e-13\\
286	1.95132681041124e-13\\
287	1.7756204755534e-13\\
288	1.60581602596414e-13\\
289	1.47151851358554e-13\\
290	1.3499639543361e-13\\
291	1.20321559963662e-13\\
292	1.0808853815558e-13\\
293	9.73401065728204e-14\\
294	8.67231521257378e-14\\
295	7.73945712149715e-14\\
296	7.02031650782789e-14\\
297	6.59275100392103e-14\\
298	5.7448050968852e-14\\
299	5.24535733346717e-14\\
300	4.86539525850779e-14\\
301	4.53655289025677e-14\\
302	4.00689226800069e-14\\
303	3.51330800839129e-14\\
304	3.13642456370214e-14\\
305	2.79466568589617e-14\\
306	2.48057683440761e-14\\
307	2.27137333757262e-14\\
308	1.88392745737316e-14\\
309	1.60845536379304e-14\\
310	1.43592793791378e-14\\
311	1.57940261245161e-14\\
312	1.18208533124352e-14\\
313	9.56255109202185e-15\\
314	9.80447784210018e-15\\
315	1.03705802881246e-14\\
316	9.65128056655177e-15\\
317	8.89480676020657e-15\\
318	6.57701732724759e-15\\
319	4.88040580364234e-15\\
320	4.8128520263077e-15\\
321	7.6282906153144e-15\\
322	4.89648003076576e-15\\
323	3.78825479444124e-15\\
324	3.44504726952939e-15\\
325	2.91542563334484e-15\\
};

\addplot [color=tupurple,only marks,mark=+,mark size=1pt]
  table[row sep=crcr]{
1	0.552094692510583\\
2	0.820843384582362\\
3	0.401059792078654\\
4	0.551470808422061\\
5	0.323610318474947\\
6	0.419052885384871\\
7	0.272294431902291\\
8	0.33717960273675\\
9	0.234376887382206\\
10	0.280278332102913\\
11	0.204588963184553\\
12	0.237846605908281\\
13	0.180260243944261\\
14	0.204700578597461\\
15	0.159859350774464\\
16	0.177954212109654\\
17	0.142429814854254\\
18	0.155856699465284\\
19	0.127334962516969\\
20	0.137274848305227\\
21	0.11412924848994\\
22	0.121436914954422\\
23	0.102487891099305\\
24	0.107795187445959\\
25	0.0921659060440859\\
26	0.0959474292462369\\
27	0.0829730381562944\\
28	0.0855895972200566\\
29	0.0747577870052078\\
30	0.0764861437657418\\
31	0.0673968788729494\\
32	0.0684506812818236\\
33	0.0607881272206375\\
34	0.061332999734318\\
35	0.0548454695927329\\
36	0.0550101131219614\\
37	0.049495440561144\\
38	0.0493799365060566\\
39	0.044674614140475\\
40	0.0443567248402832\\
41	0.0403277137499927\\
42	0.0398677185136273\\
43	0.0364061898619187\\
44	0.0358506321122933\\
45	0.032867130452097\\
46	0.0322517431440192\\
47	0.0296724117030092\\
48	0.029024414760064\\
49	0.0267880245468598\\
50	0.026127937267533\\
51	0.0241835316618445\\
52	0.0235266071980897\\
53	0.0218316225876422\\
54	0.0211889858294008\\
55	0.0197077436928559\\
56	0.0190872950469523\\
57	0.0177897860906722\\
58	0.0171969196435224\\
59	0.0160578191055421\\
60	0.015495993111704\\
61	0.0144938601091035\\
62	0.0139650496999379\\
63	0.0130816738535317\\
64	0.0125867296519088\\
65	0.0118065961005136\\
66	0.0113455275923061\\
67	0.010655377558287\\
68	0.0102275762752928\\
69	0.00961604502818479\\
70	0.00922045959694032\\
71	0.00867777731694501\\
72	0.00831305004364774\\
73	0.00783079395754948\\
74	0.00749536671613439\\
75	0.00706625514576242\\
76	0.00675845081194244\\
77	0.00637617157557169\\
78	0.00609425602540143\\
79	0.00575332306828658\\
80	0.00549555177482016\\
81	0.00519118505439656\\
82	0.00495583752219819\\
83	0.00468386209709525\\
84	0.00446926673427408\\
85	0.0042260277503562\\
86	0.00403057926118226\\
87	0.00381287012925173\\
88	0.00363504109372996\\
89	0.00344004264077465\\
90	0.00327839061122588\\
91	0.00310361938261857\\
92	0.00295679055623315\\
93	0.00280005476817291\\
94	0.00266678507611475\\
95	0.00252614698013992\\
96	0.0024052612579437\\
97	0.00227900489361359\\
98	0.00216941465645753\\
99	0.00205601814386112\\
100	0.0019567183767915\\
101	0.00185483004428493\\
102	0.00176489532687012\\
103	0.00167331308771473\\
104	0.00159189329993817\\
105	0.00150954678859967\\
106	0.00143586258704753\\
107	0.00136179764613752\\
108	0.00129513585363201\\
109	0.00122850102858869\\
110	0.0011682100439944\\
111	0.00110824479743904\\
112	0.00105373010375052\\
113	0.000999754506730922\\
114	0.000950474333048965\\
115	0.000901880028236996\\
116	0.000857341203670857\\
117	0.000813583466809664\\
118	0.00077333749079719\\
119	0.000733928243083746\\
120	0.000697567586161537\\
121	0.000662069231907085\\
122	0.00062922387308075\\
123	0.00059724385561559\\
124	0.000567578056508048\\
125	0.000538764040491906\\
126	0.00051197335212172\\
127	0.000486008953539092\\
128	0.000461817448437203\\
129	0.000438418444456469\\
130	0.000416576164650692\\
131	0.000395487124888624\\
132	0.000375767734919197\\
133	0.000356759023433864\\
134	0.000338957656647226\\
135	0.000321822760740858\\
136	0.000305754046745138\\
137	0.000290307194408153\\
138	0.000275803455503554\\
139	0.000261877488160769\\
140	0.000248787092673674\\
141	0.000236231564166919\\
142	0.000224417425042457\\
143	0.00021309690131543\\
144	0.000202435108658895\\
145	0.000192227645807639\\
146	0.000182606222760093\\
147	0.00017340200377837\\
148	0.000164719775563216\\
149	0.000156419888439208\\
150	0.000148585455168886\\
151	0.000141100796998939\\
152	0.000134031601318252\\
153	0.000127281894960286\\
154	0.000120903376379372\\
155	0.000114816287638056\\
156	0.000109061115867704\\
157	0.000103571460551942\\
158	9.83788408622106e-05\\
159	9.34278723117165e-05\\
160	8.87429163935123e-05\\
161	8.42776850571296e-05\\
162	8.00508414834899e-05\\
163	7.60236190635939e-05\\
164	7.22101578343653e-05\\
165	6.85779193464455e-05\\
166	6.51374655908081e-05\\
167	6.18614233512836e-05\\
168	5.87575355939315e-05\\
169	5.58027198844565e-05\\
170	5.30025087011058e-05\\
171	5.03373902634226e-05\\
172	4.78111735896449e-05\\
173	4.54073237996015e-05\\
174	4.31283153813317e-05\\
175	4.09601002203276e-05\\
176	3.89041280874155e-05\\
177	3.69484325207515e-05\\
178	3.50936846807549e-05\\
179	3.33296643886102e-05\\
180	3.16564590600077e-05\\
181	3.00653167849267e-05\\
182	2.85558949094517e-05\\
183	2.71206789344186e-05\\
184	2.57590167784227e-05\\
185	2.44644393256106e-05\\
186	2.32360792685831e-05\\
187	2.20683528549491e-05\\
188	2.09602506227231e-05\\
189	1.9906940569612e-05\\
190	1.89073273057138e-05\\
191	1.79572187750116e-05\\
192	1.70554765183065e-05\\
193	1.61984546956543e-05\\
194	1.53850039936299e-05\\
195	1.46119460287977e-05\\
196	1.38781444933771e-05\\
197	1.31808221163329e-05\\
198	1.25188728670416e-05\\
199	1.18898645659596e-05\\
200	1.1292733588507e-05\\
201	1.07253454334501e-05\\
202	1.01866870134036e-05\\
203	9.67488127172455e-06\\
204	9.18897069806304e-06\\
205	8.72730145079036e-06\\
206	8.28897428254146e-06\\
207	7.87252937513157e-06\\
208	7.47712665600955e-06\\
209	7.10147535214716e-06\\
210	6.74479415456492e-06\\
211	6.40593992443384e-06\\
212	6.08418874174999e-06\\
213	5.77852669198708e-06\\
214	5.48828518480226e-06\\
215	5.21256366354139e-06\\
216	4.95074634881402e-06\\
217	4.70203230929437e-06\\
218	4.46585576884116e-06\\
219	4.24150354546843e-06\\
220	4.02845689119412e-06\\
221	3.8260800341001e-06\\
222	3.63389820538927e-06\\
223	3.45134406717214e-06\\
224	3.27798379772309e-06\\
225	3.11331063332193e-06\\
226	2.95692871953255e-06\\
227	2.8083850074293e-06\\
228	2.66731873703828e-06\\
229	2.53332454192066e-06\\
230	2.40607400749942e-06\\
231	2.28520417706615e-06\\
232	2.17041635914881e-06\\
233	2.06138533815226e-06\\
234	1.95783970146168e-06\\
235	1.85948787769337e-06\\
236	1.76608341949961e-06\\
237	1.67736476618609e-06\\
238	1.59310829710935e-06\\
239	1.51307925101176e-06\\
240	1.43707484806569e-06\\
241	1.36488428320781e-06\\
242	1.29632376244024e-06\\
243	1.23120391080806e-06\\
244	1.16935823175713e-06\\
245	1.1106165373304e-06\\
246	1.05482806363536e-06\\
247	1.00183980666356e-06\\
248	9.51515303213726e-07\\
249	9.03716952678498e-07\\
250	8.58321276312883e-07\\
251	8.15204503372275e-07\\
252	7.74254936254746e-07\\
253	7.35361201269647e-07\\
254	6.98422286431008e-07\\
255	6.63337960000607e-07\\
256	6.30016897565648e-07\\
257	5.98368864831987e-07\\
258	5.68311320106092e-07\\
259	5.3976301634405e-07\\
260	5.12649358617569e-07\\
261	4.86897181642937e-07\\
262	4.62439083187132e-07\\
263	4.39209165644722e-07\\
264	4.17146541573166e-07\\
265	3.96191843921737e-07\\
266	3.76290072572297e-07\\
267	3.57387748297913e-07\\
268	3.39435199034025e-07\\
269	3.22384229193672e-07\\
270	3.06189987668357e-07\\
271	2.90809049344546e-07\\
272	2.76200911009577e-07\\
273	2.62326429946678e-07\\
274	2.49149043592986e-07\\
275	2.36633476734718e-07\\
276	2.24746713132762e-07\\
277	2.13456955961509e-07\\
278	2.02734407500295e-07\\
279	1.92550404827134e-07\\
280	1.82878049559791e-07\\
281	1.73691500691148e-07\\
282	1.64966481382323e-07\\
283	1.56679690126698e-07\\
284	1.48809217943384e-07\\
285	1.41334061116585e-07\\
286	1.34234442138624e-07\\
287	1.27491420961632e-07\\
288	1.21087153896458e-07\\
289	1.15004564977435e-07\\
290	1.0922755009627e-07\\
291	1.03740710250749e-07\\
292	9.85295101490992e-08\\
293	9.35800655304585e-08\\
294	8.88792656445728e-08\\
295	8.44145847210231e-08\\
296	8.01741897736342e-08\\
297	7.61467917686516e-08\\
298	7.23217117492725e-08\\
299	6.86887676252556e-08\\
300	6.52383275480629e-08\\
301	6.19612048380959e-08\\
302	5.88487076537056e-08\\
303	5.58925538071167e-08\\
304	5.30849047801397e-08\\
305	5.04182876816672e-08\\
306	4.78856248922508e-08\\
307	4.54801824690162e-08\\
308	4.31955763731783e-08\\
309	4.10257297911764e-08\\
310	3.89648866028632e-08\\
311	3.70075608331429e-08\\
312	3.51485618019104e-08\\
313	3.33829400598396e-08\\
314	3.17060145872341e-08\\
315	3.01133240178871e-08\\
316	2.86006422953191e-08\\
317	2.71639444533243e-08\\
318	2.57994173865131e-08\\
319	2.45034333693342e-08\\
320	2.32725497939523e-08\\
321	2.2103497087218e-08\\
322	2.09931718191399e-08\\
323	1.99386211869013e-08\\
324	1.89370434441929e-08\\
325	1.79857792745043e-08\\
326	1.70822987598958e-08\\
327	1.62242036315646e-08\\
328	1.54092109094248e-08\\
329	1.46351617493359e-08\\
330	1.38999940017252e-08\\
331	1.32017518234835e-08\\
332	1.25385860708075e-08\\
333	1.19087329167097e-08\\
334	1.13105217953521e-08\\
335	1.07423609521042e-08\\
336	1.02027364755554e-08\\
337	9.69022167386742e-09\\
338	9.20345379649597e-09\\
339	8.74113771137461e-09\\
340	8.3020438609014e-09\\
341	7.88500479516808e-09\\
342	7.48891532148981e-09\\
343	7.11272353328247e-09\\
344	6.75542669232324e-09\\
345	6.41608076869311e-09\\
346	6.09378186007495e-09\\
347	5.78767550243609e-09\\
348	5.49694313275227e-09\\
349	5.22081345329553e-09\\
350	4.95855954942951e-09\\
351	4.70947807031153e-09\\
352	4.4729048938357e-09\\
353	4.24821484626695e-09\\
354	4.03481569906384e-09\\
355	3.83213625999313e-09\\
356	3.63963709860427e-09\\
357	3.45680756247977e-09\\
358	3.28316280089189e-09\\
359	3.11823862386126e-09\\
360	2.96159912034804e-09\\
361	2.81282886690216e-09\\
362	2.67153324566432e-09\\
363	2.53733467576134e-09\\
364	2.40987669893207e-09\\
365	2.28881967811502e-09\\
366	2.17384491271457e-09\\
367	2.0646486009478e-09\\
368	1.96093486183471e-09\\
369	1.86243170620779e-09\\
370	1.76887742955387e-09\\
371	1.68002320769698e-09\\
372	1.59563118810739e-09\\
373	1.51547875700994e-09\\
374	1.43935106611734e-09\\
375	1.3670486143067e-09\\
376	1.29837867265955e-09\\
377	1.23315871255396e-09\\
378	1.17121361172221e-09\\
379	1.11237828265834e-09\\
380	1.05650084791814e-09\\
381	1.00342976033461e-09\\
382	9.53023382287757e-10\\
383	9.05149050284264e-10\\
384	8.59679135844348e-10\\
385	8.16493837708422e-10\\
386	7.75477883912848e-10\\
387	7.36526271784117e-10\\
388	6.99529210446607e-10\\
389	6.64389248871074e-10\\
390	6.31015152910467e-10\\
391	5.99316608523884e-10\\
392	5.69209023077688e-10\\
393	5.40617321463961e-10\\
394	5.13461203135163e-10\\
395	4.87668079606401e-10\\
396	4.63173654239737e-10\\
397	4.39909218989068e-10\\
398	4.1781212401234e-10\\
399	3.96824846404488e-10\\
400	3.76892835812514e-10\\
401	3.57960306293303e-10\\
402	3.39977203480292e-10\\
403	3.22897338818891e-10\\
404	3.06674754270088e-10\\
405	2.91271240342226e-10\\
406	2.76642806980827e-10\\
407	2.62743669375021e-10\\
408	2.49544609407257e-10\\
409	2.37009533315888e-10\\
410	2.25103614709702e-10\\
411	2.13798464653742e-10\\
412	2.03060369876476e-10\\
413	1.92859940807885e-10\\
414	1.83172230046451e-10\\
415	1.73973001247751e-10\\
416	1.65234496531335e-10\\
417	1.56932036246729e-10\\
418	1.49048693235634e-10\\
419	1.41560487191705e-10\\
420	1.34448069702306e-10\\
421	1.27693173603921e-10\\
422	1.21278905936407e-10\\
423	1.15186095041748e-10\\
424	1.09399465382465e-10\\
425	1.03902098681526e-10\\
426	9.86828357467963e-11\\
427	9.37279571368128e-11\\
428	8.90202408086543e-11\\
429	8.4546809082383e-11\\
430	8.0300181498018e-11\\
431	7.62690714336853e-11\\
432	7.24386321115331e-11\\
433	6.88001572451432e-11\\
434	6.53448034477391e-11\\
435	6.20630939431565e-11\\
436	5.8942541170581e-11\\
437	5.59799082857014e-11\\
438	5.31659077145137e-11\\
439	5.04941926507095e-11\\
440	4.79568297012527e-11\\
441	4.5548050749017e-11\\
442	4.32625323379026e-11\\
443	4.10913858806546e-11\\
444	3.90265041400903e-11\\
445	3.70644292748612e-11\\
446	3.52028216669532e-11\\
447	3.34350816499177e-11\\
448	3.17541841416875e-11\\
449	3.01597597429132e-11\\
450	2.86422454373917e-11\\
451	2.72042735951405e-11\\
452	2.58387600987767e-11\\
453	2.45401183989958e-11\\
454	2.3308030009152e-11\\
455	2.21388077856623e-11\\
456	2.10277877764e-11\\
457	1.99684124991367e-11\\
458	1.89662602543898e-11\\
459	1.80156560603782e-11\\
460	1.71112242291467e-11\\
461	1.62517360315782e-11\\
462	1.5436199309283e-11\\
463	1.46604470406593e-11\\
464	1.39257609494827e-11\\
465	1.32277941983948e-11\\
466	1.2562947593958e-11\\
467	1.19299904613859e-11\\
468	1.13319139513907e-11\\
469	1.07635675252278e-11\\
470	1.02229456515082e-11\\
471	9.70785035073732e-12\\
472	9.22023542163606e-12\\
473	8.75857633478381e-12\\
474	8.31803723356306e-12\\
475	7.90075240884602e-12\\
476	7.50374622574678e-12\\
477	7.12446325953059e-12\\
478	6.76591042145588e-12\\
479	6.42481221126466e-12\\
480	6.10108835255574e-12\\
481	5.7921762138636e-12\\
482	5.50151160651167e-12\\
483	5.22640930765546e-12\\
484	4.9630402657792e-12\\
485	4.71508550349103e-12\\
486	4.47981976336776e-12\\
487	4.25346745982179e-12\\
488	4.03830641856072e-12\\
489	3.83322666734762e-12\\
490	3.64171185162637e-12\\
491	3.46009275124694e-12\\
492	3.28407767164322e-12\\
493	3.1200727862559e-12\\
494	2.962867789512e-12\\
495	2.81477595672513e-12\\
496	2.67416737581136e-12\\
497	2.5387446437495e-12\\
498	2.41124923831036e-12\\
499	2.28972145818976e-12\\
500	2.17497441653083e-12\\
501	2.06354295118738e-12\\
502	1.96021178141627e-12\\
503	1.86450324653917e-12\\
504	1.77022121175919e-12\\
505	1.68357113559839e-12\\
506	1.60038820708968e-12\\
507	1.51953894721594e-12\\
508	1.44295787821711e-12\\
509	1.37199187171239e-12\\
510	1.30333297046898e-12\\
511	1.23874071030637e-12\\
512	1.17681555928778e-12\\
513	1.11698017618334e-12\\
514	1.05869267326477e-12\\
515	1.00401740130216e-12\\
516	9.52780958741676e-13\\
517	9.0680517759254e-13\\
518	8.62415686043738e-13\\
519	8.16657740085152e-13\\
520	7.7594942716878e-13\\
521	7.36769697617536e-13\\
522	7.00540790371896e-13\\
523	6.66687394644703e-13\\
524	6.33410346415239e-13\\
525	5.99645103424237e-13\\
526	5.66574704581126e-13\\
527	5.35997067032497e-13\\
528	5.09815746059253e-13\\
529	4.8251395460315e-13\\
530	4.57783803866658e-13\\
531	4.36185096110904e-13\\
532	4.1432625229151e-13\\
533	3.91397370350209e-13\\
534	3.73932083848241e-13\\
535	3.54408418680516e-13\\
536	3.37432452149109e-13\\
537	3.21636230840587e-13\\
538	3.06184487608405e-13\\
539	2.9124027265509e-13\\
540	2.75128218510119e-13\\
541	2.61699115484519e-13\\
542	2.48106391026359e-13\\
543	2.346739355335e-13\\
544	2.21207824778328e-13\\
545	2.06075710432401e-13\\
546	1.98881389842009e-13\\
547	1.93920786626361e-13\\
548	1.85290625150026e-13\\
549	1.76050284488543e-13\\
550	1.67924469064619e-13\\
551	1.59413275672144e-13\\
552	1.51724264235434e-13\\
553	1.43833191640274e-13\\
554	1.37811975549887e-13\\
555	1.28501502664449e-13\\
556	1.24908071285306e-13\\
557	1.17989657908314e-13\\
558	1.11061990178768e-13\\
559	1.06026819267468e-13\\
560	1.01564019058222e-13\\
561	9.70626726030785e-14\\
562	8.99372992459959e-14\\
563	8.29302612516431e-14\\
564	8.11922522700934e-14\\
565	7.82291489584726e-14\\
566	7.24391823627871e-14\\
567	6.66729426011704e-14\\
568	6.27106689331108e-14\\
569	5.98132413023927e-14\\
570	5.80325762047634e-14\\
571	5.35398093103459e-14\\
572	4.90737827227661e-14\\
573	4.61534517800725e-14\\
574	4.5139104335625e-14\\
575	4.0293534939915e-14\\
576	3.57358398495985e-14\\
577	3.36263380570387e-14\\
578	3.1558663133808e-14\\
579	3.07364773168972e-14\\
580	2.93197721359827e-14\\
581	2.62159052075534e-14\\
582	2.59299511347399e-14\\
583	2.51777074472666e-14\\
584	2.55103034099623e-14\\
585	2.27394233697529e-14\\
586	2.17156562109702e-14\\
587	2.05432935575247e-14\\
588	1.97578226344076e-14\\
589	1.84563151792788e-14\\
590	1.8815301833867e-14\\
591	1.86693799967879e-14\\
592	1.76613266272664e-14\\
593	1.66008334523055e-14\\
594	1.41898598945091e-14\\
595	1.50538947424636e-14\\
596	1.49174599868493e-14\\
597	1.24228837443105e-14\\
598	1.07232113727023e-14\\
599	1.02787482160619e-14\\
600	9.29361163654702e-15\\
601	9.98300187620079e-15\\
602	9.28682232195732e-15\\
603	7.9983266860464e-15\\
604	7.29356641115441e-15\\
605	5.28290034073181e-15\\
606	4.29234390746898e-15\\
607	2.4152534460289e-15\\
};

\addplot [color=tuyellow,only marks, mark=otimes,mark size=1pt]
  table[row sep=crcr]{
1	0.582088884498424\\
2	0.925109116824362\\
3	0.438909677611031\\
4	0.652853843329699\\
5	0.36880838888488\\
6	0.521593732698744\\
7	0.32415509859799\\
8	0.441865686181537\\
9	0.292201109942066\\
10	0.387251094729397\\
11	0.267731087915431\\
12	0.346958092434397\\
13	0.248132658606656\\
14	0.315695402609779\\
15	0.231925685991118\\
16	0.290539779669888\\
17	0.218197641374949\\
18	0.269733431839493\\
19	0.206349964215295\\
20	0.25215014273814\\
21	0.195970896090793\\
22	0.237031842444818\\
23	0.186766273978676\\
24	0.223847697568755\\
25	0.178519379518021\\
26	0.212213767197852\\
27	0.171066416605792\\
28	0.201844753372149\\
29	0.164280886838796\\
30	0.192523751911852\\
31	0.15806327468952\\
32	0.184082587699774\\
33	0.152334029137492\\
34	0.176388628074568\\
35	0.14702866222464\\
36	0.169335699744611\\
37	0.142094247403106\\
38	0.162837683785486\\
39	0.137486867442373\\
40	0.156823904756126\\
41	0.133169721160336\\
42	0.151235749856066\\
43	0.129111696509225\\
44	0.146024148937327\\
45	0.125286279746621\\
46	0.141147668214251\\
47	0.12167071075149\\
48	0.136571048814461\\
49	0.118245321267514\\
50	0.132264072672831\\
51	0.114993010910916\\
52	0.128200672635189\\
53	0.111898828197781\\
54	0.124358227052631\\
55	0.108949632525764\\
56	0.120716995366263\\
57	0.106133819202778\\
58	0.117259662588557\\
59	0.103441094043946\\
60	0.11397096872231\\
61	0.100862287283242\\
62	0.110837405034743\\
63	0.0983891989228136\\
64	0.107846963400581\\
65	0.0960144694129918\\
66	0.104988928104061\\
67	0.0937314708877382\\
68	0.102253701861983\\
69	0.0915342151917996\\
70	0.0996326596190645\\
71	0.0894172757107566\\
72	0.0971180250282781\\
73	0.0873757206139251\\
74	0.0947027655737405\\
75	0.0854050555860572\\
76	0.0923805031021294\\
77	0.083501174489498\\
78	0.0901454371586096\\
79	0.0816603166870514\\
80	0.0879922790177737\\
81	0.0798790299851564\\
82	0.0859161946910225\\
83	0.0781541383406695\\
84	0.0839127555024522\\
85	0.0764827136219126\\
86	0.0819778950740822\\
87	0.0748620508342037\\
88	0.0801078717612264\\
89	0.0732896463170555\\
90	0.078299235740637\\
91	0.0717631784996197\\
92	0.0765488000856528\\
93	0.0702804908660317\\
94	0.0748536152701018\\
95	0.0688395768360534\\
96	0.0732109466309061\\
97	0.0674385663109998\\
98	0.0716182543922316\\
99	0.0660757136717967\\
100	0.0700731759141638\\
101	0.0647493870470794\\
102	0.0685735098790973\\
103	0.0634580586951277\\
104	0.0671172021708843\\
105	0.0622002963652155\\
106	0.0657023332366919\\
107	0.0609747555223904\\
108	0.0643271067512111\\
109	0.0597801723352854\\
110	0.0629898394275287\\
111	0.0586153573398874\\
112	0.0616889518402019\\
113	0.0574791897034212\\
114	0.0604229601438536\\
115	0.0563706120221828\\
116	0.0591904685858631\\
117	0.055288625595517\\
118	0.0579901627248269\\
119	0.054232286125187\\
120	0.0568208032774991\\
121	0.0532006997955541\\
122	0.0556812205265936\\
123	0.0521930196953541\\
124	0.0545703092301203\\
125	0.0512084425463806\\
126	0.0534870239799318\\
127	0.0502462057084143\\
128	0.0524303749634734\\
129	0.0493055844333077\\
130	0.0513994240880358\\
131	0.0483858893440223\\
132	0.0503932814314648\\
133	0.047486464117217\\
134	0.0494111019873819\\
135	0.0466066833502193\\
136	0.0484520826764892\\
137	0.0457459505953254\\
138	0.0475154595986741\\
139	0.0449036965461526\\
140	0.0466005055033938\\
141	0.0440793773623259\\
142	0.0457065274581231\\
143	0.0432724731202716\\
144	0.0448328646968547\\
145	0.0424824863790071\\
146	0.0439788866325037\\
147	0.0417089408510497\\
148	0.0431439910186421\\
149	0.0409513801694552\\
150	0.0423276022475701\\
151	0.0402093667428756\\
152	0.0415291697729148\\
153	0.0394824806913983\\
154	0.0407481666461785\\
155	0.038770318856427\\
156	0.0399840881576625\\
157	0.0380724938787294\\
158	0.0392364505730764\\
159	0.037388633339098\\
160	0.0385047899580454\\
161	0.0367183789567299\\
162	0.0377886610833112\\
163	0.0360613858407955\\
164	0.0370876364042677\\
165	0.0354173217910971\\
166	0.036401305108923\\
167	0.0347858666440831\\
168	0.0357292722288875\\
169	0.0341667116607596\\
170	0.0350711578086393\\
171	0.0335595589534082\\
172	0.0344265961285056\\
173	0.0329641209482628\\
174	0.0337952349774094\\
175	0.0323801198814667\\
176	0.0331767349715615\\
177	0.0318072873259195\\
178	0.0325707689158045\\
179	0.0312453637468831\\
180	0.0319770212044756\\
181	0.0306940980842158\\
182	0.0313951872588746\\
183	0.0301532473594114\\
184	0.0308249729988065\\
185	0.0296225763057517\\
186	0.0302660943457452\\
187	0.0291018570199493\\
188	0.029718276755403\\
189	0.0285908686338273\\
190	0.0291812547776939\\
191	0.0280893970047134\\
192	0.0286547716422095\\
193	0.0275972344232862\\
194	0.0281385788674699\\
195	0.0271141793377179\\
196	0.0276324358923243\\
197	0.0266400360930536\\
198	0.0271361097281133\\
199	0.0261746146848439\\
200	0.0266493746301127\\
201	0.0257177305261296\\
202	0.0261720117871105\\
203	0.0252692042268938\\
204	0.0257038090278422\\
205	0.0248288613852189\\
206	0.0252445605432906\\
207	0.0243965323894344\\
208	0.0247940666238063\\
209	0.0239720522305378\\
210	0.0243521334101049\\
211	0.0235552603242958\\
212	0.0239185726573027\\
213	0.0231460003423801\\
214	0.0234932015111604\\
215	0.0227441200520816\\
216	0.0230758422958318\\
217	0.0223494711639953\\
218	0.0226663223123538\\
219	0.0219619091872645\\
220	0.0222644736473021\\
221	0.02158129329191\\
222	0.0218701329909361\\
223	0.0212074861778543\\
224	0.0214831414643443\\
225	0.0208403539502241\\
226	0.021103344454998\\
227	0.0204797660005749\\
228	0.0207305914602892\\
229	0.0201255948937573\\
230	0.020364735938498\\
231	0.0197777162599776\\
232	0.0200056351668886\\
233	0.0194360086919293\\
234	0.0196531501064297\\
235	0.0191003536465405\\
236	0.0193071452727898\\
237	0.018770635351232\\
238	0.0189674886133155\\
239	0.0184467407143469\\
240	0.0186340513895716\\
241	0.0181285592395167\\
242	0.018306708065187\\
243	0.0178159829438458\\
244	0.0179853361987494\\
245	0.0175089062795869\\
246	0.0176698163413794\\
247	0.0172072260592414\\
248	0.0173600319388655\\
249	0.0169108413837676\\
250	0.0170558692379664\\
251	0.016619653573901\\
252	0.0167572171968064\\
253	0.0163335661042381\\
254	0.016463967399024\\
255	0.0160524845401055\\
256	0.0161760139715923\\
257	0.0157763164769757\\
258	0.0158932535060225\\
259	0.0155049714823153\\
260	0.0156155849828476\\
261	0.0152383610397806\\
262	0.0153429096991844\\
263	0.0149763984955798\\
264	0.0150751311992148\\
265	0.0147189990069489\\
266	0.0148121552074847\\
267	0.0144660794926194\\
268	0.0145538895648208\\
269	0.0142175585851676\\
270	0.014300244166777\\
271	0.0139733565851616\\
272	0.014051130904482\\
273	0.0137333954170379\\
274	0.0138064636077487\\
275	0.0134975985865699\\
276	0.0135661579903585\\
277	0.013265891139932\\
278	0.013330131597429\\
279	0.0130381996242236\\
280	0.0130983037547265\\
281	0.0128144520493942\\
282	0.012870595519849\\
283	0.0125945778515174\\
284	0.0126469296352281\\
285	0.0123785078573628\\
286	0.0124272304828106\\
287	0.0121661742501627\\
288	0.0122114240403674\\
289	0.0119575105365736\\
290	0.011999437839368\\
291	0.0117524515147327\\
292	0.0117912009243304\\
293	0.0115509332433901\\
294	0.0115866438135835\\
295	0.0113528930120451\\
296	0.011385698461384\\
297	0.0111582693120828\\
298	0.0111882982213389\\
299	0.0109670018088157\\
300	0.0109943778110561\\
301	0.0107790313144184\\
302	0.0108038732779591\\
303	0.0105942997617327\\
304	0.0106167219662784\\
305	0.0104127501788665\\
306	0.0104328624850824\\
307	0.0102343266645853\\
308	0.0102522346773654\\
309	0.0100589743644576\\
310	0.010074779590148\\
311	0.00988663944770334\\
312	0.00990043944548126\\
313	0.00971726908475216\\
314	0.00972915761243147\\
315	0.00955081142543768\\
316	0.00956087857987019\\
317	0.00938721557783877\\
318	0.00939554793015534\\
319	0.00922643158773875\\
320	0.00923311231361798\\
321	0.00906841041865477\\
322	0.00907351942377312\\
323	0.00891310393241929\\
324	0.0089167179733384\\
325	0.00876046487034422\\
326	0.00876265767093664\\
327	0.0086104468348566\\
328	0.00861128919846702\\
329	0.0084630042716458\\
330	0.00846256418918042\\
331	0.00831809245232789\\
332	0.008316435206348\\
333	0.0081756674575099\\
334	0.00817285572257225\\
335	0.00803568616035765\\
336	0.00803178009965977\\
337	0.00789810621057003\\
338	0.00789316356908973\\
339	0.00776288601875261\\
340	0.00775696221298923\\
341	0.00762998474120332\\
342	0.00762313294566792\\
343	0.00749936226510436\\
344	0.00749163349564052\\
345	0.00737097919405252\\
346	0.00736242238814621\\
347	0.00724479683396161\\
348	0.00723545892813634\\
349	0.00712077717930962\\
350	0.00711070318369356\\
351	0.00699888289972716\\
352	0.00698811596993793\\
353	0.00687907732690694\\
354	0.00686765883331137\\
355	0.00676132444182364\\
356	0.00674929403629152\\
357	0.00664558886224561\\
358	0.00663298454248532\\
359	0.00653183583055896\\
360	0.00651869400211538\\
361	0.0064200312018639\\
362	0.00640638673788094\\
363	0.00631014143234482\\
364	0.0062960277311489\\
365	0.00620213356791855\\
366	0.00618758260853475\\
367	0.00609597523311751\\
368	0.00608101762874335\\
369	0.00599163462023232\\
370	0.00597629966980622\\
371	0.00588908047871256\\
372	0.00587339621660887\\
373	0.00578828210478223\\
374	0.00577227534867973\\
375	0.00568920933128189\\
376	0.00567290572832604\\
377	0.00559183251774448\\
378	0.0055752565890298\\
379	0.00549612254067729\\
380	0.00547929772411453\\
381	0.00540205078406353\\
382	0.00538499947567889\\
383	0.00530958913003442\\
384	0.00529233272380021\\
385	0.00521870994979265\\
386	0.00520126887599009\\
387	0.00512938609466827\\
388	0.00511177985686477\\
389	0.00504159088739983\\
390	0.00502383809807714\\
391	0.00495529811357922\\
392	0.00493741652848622\\
393	0.00487048201328747\\
394	0.00485248856452026\\
395	0.00478711727287465\\
396	0.00476902810076751\\
397	0.00470517901693923\\
398	0.00468700950078486\\
399	0.00462464280043503\\
400	0.00460640758810671\\
401	0.00454548460097433\\
402	0.00452719763744561\\
403	0.00446768081126267\\
404	0.00444935536609629\\
405	0.00439120823167225\\
406	0.00437285692550398\\
407	0.00431604406299067\\
408	0.00429767889306408\\
409	0.00424216589930667\\
410	0.00422379826402864\\
411	0.00416955172099689\\
412	0.00415119244365194\\
413	0.00409817988790508\\
414	0.00407983923945663\\
415	0.00402802913261421\\
416	0.00400971685369515\\
417	0.00395907855386898\\
418	0.0039408038759568\\
419	0.00389130761011662\\
420	0.00387307927592624\\
421	0.00382469611316543\\
422	0.00380652239630168\\
423	0.00375922422196723\\
424	0.00374111294584653\\
425	0.0036948724365299\\
426	0.00367683099261094\\
427	0.0036316215919267\\
428	0.00361365695725858\\
429	0.00356945285243143\\
430	0.00355157160657531\\
431	0.00350834770575995\\
432	0.0034905560470449\\
433	0.003448287957401\\
434	0.00343059171862446\\
435	0.0033892557250969\\
436	0.00337166038860683\\
437	0.00333123343337494\\
438	0.00331374414561282\\
439	0.00327420380821071\\
440	0.00325682539370085\\
441	0.00321814987178375\\
442	0.00320088684661115\\
443	0.00316305493733317\\
444	0.00314591152211399\\
445	0.00310890260408558\\
446	0.00309188273644558\\
447	0.00305567675231081\\
448	0.00303878409891033\\
449	0.0030033615384343\\
450	0.00298659950653733\\
451	0.00295194139026071\\
452	0.0029353131388607\\
453	0.00290140100227019\\
454	0.00288490945281058\\
455	0.00285172533101787\\
456	0.00283537317770233\\
457	0.00280289959058472\\
458	0.00278668931028554\\
459	0.00275490924813165\\
460	0.00273884310995672\\
461	0.00270774001955393\\
462	0.00269182009400999\\
463	0.0026613778651642\\
464	0.00264560603300315\\
465	0.0026158089854882\\
466	0.0026001869461986\\
467	0.00257101981711674\\
468	0.00255554909709446\\
469	0.00252699702865552\\
470	0.00251167898907196\\
471	0.00248372751671888\\
472	0.00246856336107962\\
473	0.002441198402011\\
474	0.00242618918341292\\
475	0.00239939702546559\\
476	0.00238454365360265\\
477	0.00235831094447753\\
478	0.00234361419234344\\
479	0.00231792792915959\\
480	0.00230338843951783\\
481	0.00227823595871502\\
482	0.00226385425030094\\
483	0.00223922321782553\\
484	0.00222499969131068\\
485	0.00220087809313234\\
486	0.00218681303686667\\
487	0.00216318916978276\\
488	0.00214928276528634\\
489	0.00212614522800143\\
490	0.00211239755527566\\
491	0.00208973523977233\\
492	0.00207614628237342\\
493	0.00205394836553922\\
494	0.00204051801546019\\
495	0.00201877395097034\\
496	0.00200550201333428\\
497	0.00198420152380046\\
498	0.0019710877213673\\
499	0.00195022079070788\\
500	0.00193726476818361\\
501	0.0019168216342359\\
502	0.00190402296243652\\
503	0.00188399410980399\\
504	0.00187135228963505\\
505	0.00185172844274257\\
506	0.0018392429090211\\
507	0.00182001502537941\\
508	0.00180768515050188\\
509	0.00178884441419376\\
510	0.00177666951164998\\
511	0.00175820732699192\\
512	0.00174618665475752\\
513	0.00172809464017599\\
514	0.0017162274039265\\
515	0.00169849738599993\\
516	0.00168678274223333\\
517	0.00166940674993538\\
518	0.00165784380893746\\
519	0.001640814068032\\
520	0.00162940189673373\\
521	0.00161271082435108\\
522	0.00160144844906212\\
523	0.00158508864843764\\
524	0.00157397505746038\\
525	0.00155793931283985\\
526	0.00154697345898444\\
527	0.00153125473064908\\
528	0.00152043553363017\\
529	0.00150502695312456\\
530	0.00149435330186587\\
531	0.00147924816730807\\
532	0.0014687189221524\\
533	0.00145391069373215\\
534	0.00144352468852718\\
535	0.00142900698410755\\
536	0.00141876302824503\\
537	0.00140452961911885\\
538	0.00139442649944633\\
539	0.00138047130618446\\
540	0.00137050778886476\\
541	0.00135682487733311\\
542	0.00134699970959651\\
543	0.00133358328704491\\
544	0.00132389519887527\\
545	0.00131073961017085\\
546	0.00130118731592781\\
547	0.00128828703988875\\
548	0.00127886923983516\\
549	0.00126621888567871\\
550	0.00125693426744457\\
551	0.00124452857131953\\
552	0.0012353758113157\\
553	0.00122320963296712\\
554	0.00121418739771674\\
555	0.00120225571721235\\
556	0.0011933626646236\\
557	0.00118166057921305\\
558	0.0011728953598038\\
559	0.00116141808082902\\
560	0.00115277933887078\\
561	0.00114152218880393\\
562	0.00113300856345024\\
563	0.00112196697299295\\
564	0.00111357709930419\\
565	0.00110274660456921\\
566	0.00109447911453166\\
567	0.00108385535432731\\
568	0.00107570887779646\\
569	0.00106528759096076\\
570	0.00105726075656984\\
571	0.001047037779407\\
572	0.00103912921542153\\
573	0.00102910047919176\\
574	0.00102130881433382\\
575	0.00101147034282718\\
576	0.00100379420704555\\
577	0.000994142114214676\\
578	0.000986580139428616\\
579	0.000977110627101758\\
580	0.000969661447880003\\
581	0.000960370803512841\\
582	0.000953033057751987\\
583	0.000943917652291544\\
584	0.000936689981832812\\
585	0.000927746267578115\\
586	0.000920627318802613\\
587	0.000911851827377013\\
588	0.000904840251761311\\
589	0.000896229592124451\\
590	0.000889324046765076\\
591	0.000880874903263346\\
592	0.000874074051378078\\
593	0.000865783181880179\\
594	0.000859085693281169\\
595	0.000850949927336819\\
596	0.000844354478861317\\
597	0.000836370715937352\\
598	0.000829875991875646\\
599	0.000822041199617093\\
600	0.000815645892095471\\
601	0.000807957104648246\\
602	0.000801659913983114\\
603	0.000794114230360163\\
604	0.000787913865429749\\
605	0.000780508447925307\\
606	0.000774403626448502\\
607	0.00076713569908455\\
608	0.000761125147960937\\
609	0.000753991994986132\\
610	0.000748074450551755\\
611	0.000741073414984266\\
612	0.000735247623268649\\
613	0.000728376105472276\\
614	0.000722640822448877\\
615	0.000715896278735181\\
616	0.000710250270538286\\
617	0.00070363021184196\\
618	0.000698072254961703\\
619	0.000691574245502908\\
620	0.000686103126998529\\
621	0.000679724783033756\\
622	0.00067433930068421\\
623	0.000668078289250308\\
624	0.000662777251717305\\
625	0.000656631289419105\\
626	0.000651413516402187\\
627	0.00064538036826078\\
628	0.00064024469060619\\
629	0.000634322168876933\\
630	0.000629267428714515\\
631	0.000623453391804895\\
632	0.000618478442639749\\
633	0.000612770794008058\\
634	0.000607874500825076\\
635	0.000602271187930681\\
636	0.000597452427262603\\
637	0.000591951440535336\\
638	0.000587209100533635\\
639	0.000581808472369679\\
640	0.000577141452877358\\
641	0.000571839256667903\\
642	0.000567246469260666\\
643	0.000562040818440941\\
644	0.000557521186466502\\
645	0.000552410233592059\\
646	0.000547962692207922\\
647	0.000542944628048636\\
648	0.000538568124237658\\
649	0.000533641176903383\\
650	0.00052933466950087\\
651	0.000524497103584772\\
652	0.000520259563270243\\
653	0.000515509679015845\\
654	0.000511340088331845\\
655	0.000506676220826677\\
656	0.000502573574152634\\
657	0.000497994092521602\\
658	0.000493957396082625\\
659	0.000489460702738552\\
660	0.00048548897456002\\
661	0.000481073504431035\\
662	0.000477165774335156\\
663	0.000472829994146924\\
664	0.000468985303717801\\
665	0.000464727711275617\\
666	0.0004609451138125\\
667	0.000456764237300295\\
668	0.000453042797787138\\
669	0.000448937195100397\\
670	0.000445275990155753\\
671	0.000441244248225356\\
672	0.000437642366053368\\
673	0.000433683100215939\\
674	0.0004301396405538\\
675	0.000426251493909549\\
676	0.000422765567957558\\
677	0.000418947210761428\\
678	0.000415517941140925\\
679	0.000411768070209943\\
680	0.000408394590882001\\
681	0.000404711929008359\\
682	0.000401393385209556\\
683	0.00039777668058937\\
684	0.000394512228753543\\
685	0.000390960254430852\\
686	0.000387749062128938\\
687	0.000384260615465715\\
688	0.000381101861315356\\
689	0.000377675763445701\\
690	0.000374568637033953\\
691	0.000371203732360889\\
692	0.000368147434169405\\
693	0.000364842589861681\\
694	0.000361836331165235\\
695	0.000358590436660861\\
696	0.000355633439463819\\
697	0.000352445405997518\\
698	0.000349536902918539\\
699	0.000346405663044253\\
700	0.00034354489725326\\
701	0.00034046940440468\\
702	0.000337655629506238\\
703	0.000334634857532995\\
704	0.000331867337491222\\
705	0.000328900280237679\\
706	0.00032617828927683\\
707	0.000323263960153143\\
708	0.000320586782656702\\
709	0.000317724214222446\\
710	0.000315091144640094\\
711	0.000312279388208016\\
712	0.000309689730959351\\
713	0.000306927856183569\\
714	0.000304380925554252\\
715	0.000301668020064236\\
716	0.000299163140110187\\
717	0.000296498309118421\\
718	0.000294034813575177\\
719	0.000291417179524723\\
720	0.000288994411680113\\
721	0.000286423113868228\\
722	0.00028404042649299\\
723	0.000281514620732756\\
724	0.000279171375956696\\
725	0.000276690234234737\\
726	0.00027438580345388\\
727	0.000271948513581858\\
728	0.000269682277355824\\
729	0.000267288042650532\\
730	0.000265059390596325\\
731	0.000262707429574212\\
732	0.000260515760271961\\
733	0.000258205306313218\\
734	0.000256050027191376\\
735	0.00025378032824981\\
736	0.00025166085549827\\
737	0.000249431173799549\\
738	0.00024734693225443\\
739	0.000245156544003474\\
740	0.000243106967042873\\
741	0.000240955162131021\\
742	0.000238939691591396\\
743	0.000236825773340624\\
744	0.000234843859395561\\
745	0.000232767144258853\\
746	0.000230818245329059\\
747	0.000228778062646009\\
748	0.000226861645288901\\
749	0.000224857337008057\\
750	0.000222972875829539\\
751	0.000221003796268784\\
752	0.000219150773807069\\
753	0.000217216289394919\\
754	0.000215394196036181\\
755	0.000213493685071019\\
756	0.000211702018939442\\
757	0.000209834871357545\\
758	0.000208073138219597\\
759	0.0002062387553522\\
760	0.000204506468524407\\
761	0.000202704262883005\\
762	0.000201000943115777\\
763	0.000199230338154572\\
764	0.000197555513559948\\
765	0.000195815943469552\\
766	0.000194169149401351\\
767	0.000192460058891914\\
768	0.00019084083786957\\
769	0.000189161681964931\\
770	0.000187569583564963\\
771	0.000185919827389044\\
772	0.000184354408155762\\
773	0.00018273352675363\\
774	0.000181194350101783\\
775	0.000179601828216345\\
776	0.000178088464344317\\
777	0.000176523796261208\\
778	0.00017503582205271\\
779	0.000173498511379843\\
780	0.000172035510320054\\
781	0.000170525069814722\\
782	0.000169086631882092\\
783	0.000167602583285105\\
784	0.000166188304880791\\
785	0.000164730178732098\\
786	0.000163339662587913\\
787	0.000161906998053241\\
788	0.000160539853131426\\
789	0.000159132197836293\\
790	0.00015778803924935\\
791	0.000156404949117439\\
792	0.000155083398051768\\
793	0.000153724437136343\\
794	0.000152425120740586\\
795	0.000151089861087808\\
796	0.000149812412418217\\
797	0.000148500433881726\\
798	0.000147244491790839\\
799	0.000145955381911093\\
800	0.000144720590986634\\
801	0.000143453944825389\\
802	0.000142239955294363\\
803	0.000140995375285615\\
804	0.000139801842935755\\
805	0.000138578938775251\\
806	0.000137405524876749\\
807	0.000136203913339613\\
808	0.000135050284563469\\
809	0.000133869589408031\\
810	0.000132735417751123\\
811	0.000131575269553308\\
812	0.000130460232251089\\
813	0.000129320268299487\\
814	0.000128224047758519\\
815	0.000127103911915352\\
816	0.000126026195635642\\
817	0.000124925538214904\\
818	0.00012386601870592\\
819	0.000122784496345122\\
820	0.000121742871061415\\
821	0.000120680146610274\\
822	0.000119656117877549\\
823	0.000118611860275536\\
824	0.000117605135212672\\
825	0.000116579019372736\\
826	0.000115589309820189\\
827	0.000114581016515518\\
828	0.000113608038969607\\
829	0.000112617254740836\\
830	0.000111660730278129\\
831	0.000110687147292716\\
832	0.000109746801508702\\
833	0.000108790117486861\\
834	0.000107865680413237\\
835	0.000106925598495413\\
836	0.00010601680454575\\
837	0.000105093033222812\\
838	0.000104199621128781\\
839	0.00010329187410836\\
840	0.000102413586834654\\
841	0.000101521582971666\\
842	0.000100658167676514\\
843	9.97816308573454e-05\\
844	9.89328388046959e-05\\
845	9.80714978644631e-05\\
846	9.72370843823268e-05\\
847	9.63906730151468e-05\\
848	9.55703974110403e-05\\
849	9.47386540691516e-05\\
850	9.39322795907968e-05\\
851	9.31149474033799e-05\\
852	9.23222411632806e-05\\
853	9.15190678379782e-05\\
854	9.07398007549498e-05\\
855	8.99505385247133e-05\\
856	8.91844852697017e-05\\
857	8.84088907708754e-05\\
858	8.76558297076681e-05\\
859	8.68936639165076e-05\\
860	8.61533770403129e-05\\
861	8.5404405194712e-05\\
862	8.46766780839938e-05\\
863	8.39406696072481e-05\\
864	8.32252913572622e-05\\
865	8.25020197660656e-05\\
866	8.17987829343279e-05\\
867	8.10880257765014e-05\\
868	8.03967263461859e-05\\
869	7.96982651248858e-05\\
870	7.90187024208575e-05\\
871	7.83323225231434e-05\\
872	7.76642991905104e-05\\
873	7.69897898038143e-05\\
874	7.63331117310431e-05\\
875	7.56702657957848e-05\\
876	7.50247420813516e-05\\
877	7.43733561952877e-05\\
878	7.37387990809221e-05\\
879	7.30986734591277e-05\\
880	7.2474898294933e-05\\
881	7.18458366831727e-05\\
882	7.12326618668554e-05\\
883	7.06144714903353e-05\\
884	7.00117184269664e-05\\
885	6.94042099204515e-05\\
886	6.88117029689239e-05\\
887	6.82146903128235e-05\\
888	6.76322567426522e-05\\
889	6.7045557209235e-05\\
890	6.64730271516802e-05\\
891	6.58964612384505e-05\\
892	6.53336676454694e-05\\
893	6.47670590258314e-05\\
894	6.42138376103475e-05\\
895	6.36570130577559e-05\\
896	6.31132022743027e-05\\
897	6.25659916324333e-05\\
898	6.20314326017912e-05\\
899	6.14936687015253e-05\\
900	6.09682052063708e-05\\
901	6.04397238378974e-05\\
902	5.99232022400158e-05\\
903	5.94038420752217e-05\\
904	5.88961113023436e-05\\
905	5.83857138581346e-05\\
906	5.78866253514832e-05\\
907	5.73850349355955e-05\\
908	5.68944426107805e-05\\
909	5.64015062632072e-05\\
910	5.59192664709485e-05\\
911	5.54348339318138e-05\\
912	5.49608054181036e-05\\
913	5.44847290620835e-05\\
914	5.40187729250553e-05\\
915	5.35509077258693e-05\\
916	5.30928873850242e-05\\
917	5.26330908556629e-05\\
918	5.2182872013272e-05\\
919	5.17310041734425e-05\\
920	5.12884547716737e-05\\
921	5.08443780968861e-05\\
922	5.04093682895656e-05\\
923	4.9972947670429e-05\\
924	4.95453497723163e-05\\
925	4.91164524622767e-05\\
926	4.86961409408866e-05\\
927	4.82746365262089e-05\\
928	4.78614879305324e-05\\
929	4.74472482790913e-05\\
930	4.70411412386136e-05\\
931	4.6634040465395e-05\\
932	4.62348556367982e-05\\
933	4.58347700625362e-05\\
934	4.54423900998118e-05\\
935	4.50491981995896e-05\\
936	4.46635077343769e-05\\
937	4.42770901206281e-05\\
938	4.3897975710257e-05\\
939	4.35182150839911e-05\\
940	4.31455651880664e-05\\
941	4.27723462930756e-05\\
942	4.24060512475723e-05\\
943	4.20392608476587e-05\\
944	4.1679212827813e-05\\
945	4.13187396683846e-05\\
946	4.09648326652214e-05\\
947	4.06105674282186e-05\\
948	4.02626972013432e-05\\
949	3.99145324799843e-05\\
950	3.95725965513465e-05\\
951	3.92304268166872e-05\\
952	3.88943244317562e-05\\
953	3.85580459935177e-05\\
954	3.82276780822418e-05\\
955	3.78971890627883e-05\\
956	3.75724582360245e-05\\
957	3.72476585297199e-05\\
958	3.69284690237862e-05\\
959	3.66092602742702e-05\\
960	3.62955179471923e-05\\
961	3.5981803510141e-05\\
962	3.56734158013131e-05\\
963	3.53651007215912e-05\\
964	3.506197662619e-05\\
965	3.47589675944883e-05\\
966	3.44610176446836e-05\\
967	3.416322298321e-05\\
968	3.38703592277315e-05\\
969	3.3577688854024e-05\\
970	3.32898248059581e-05\\
971	3.30021902063444e-05\\
972	3.27192408543687e-05\\
973	3.24365550505992e-05\\
974	3.21584368078217e-05\\
975	3.18806143444042e-05\\
976	3.1607245037442e-05\\
977	3.13342019321635e-05\\
978	3.10655007729492e-05\\
979	3.07971545178928e-05\\
980	3.05330420882414e-05\\
981	3.02693116010086e-05\\
982	3.00097098153314e-05\\
983	2.97505154244785e-05\\
984	2.94953475221988e-05\\
985	2.92406109439252e-05\\
986	2.89898014590264e-05\\
987	2.87394457634475e-05\\
988	2.84929205060352e-05\\
989	2.82468701112098e-05\\
990	2.80045561488476e-05\\
991	2.77627367687487e-05\\
992	2.75245623966734e-05\\
993	2.7286901051224e-05\\
994	2.7052795779924e-05\\
995	2.68192207440233e-05\\
996	2.65891152762788e-05\\
997	2.63595560756272e-05\\
998	2.61333822855947e-05\\
999	2.59077696672536e-05\\
1000	2.56854605872209e-05\\
1001	2.5463726498072e-05\\
1002	2.52452162864655e-05\\
1003	2.50272938574129e-05\\
1004	2.48125177933602e-05\\
1005	2.45983413130626e-05\\
1006	2.43872357665602e-05\\
1007	2.41767406609174e-05\\
1008	2.39692430887703e-05\\
1009	2.37623659053227e-05\\
1010	2.35584148130879e-05\\
1011	2.33550931967559e-05\\
1012	2.31546281384218e-05\\
1013	2.29548008177396e-05\\
1014	2.27577623718207e-05\\
1015	2.2561369133751e-05\\
1016	2.23676988837882e-05\\
1017	2.21746805578544e-05\\
1018	2.19843210782525e-05\\
1019	2.17946195251009e-05\\
1020	2.16075143639001e-05\\
1021	2.142107244134e-05\\
1022	2.12371661083821e-05\\
1023	2.10539276684639e-05\\
1024	2.08731656095322e-05\\
1025	2.06930754791208e-05\\
1026	2.0515404072918e-05\\
1027	2.03384080288298e-05\\
1028	2.01637745507399e-05\\
1029	1.99898193061907e-05\\
1030	1.98181719406644e-05\\
1031	1.96472051420569e-05\\
1032	1.94784929463363e-05\\
1033	1.93104631316206e-05\\
1034	1.91446360292642e-05\\
1035	1.89794926377173e-05\\
1036	1.88165014022733e-05\\
1037	1.86541947347994e-05\\
1038	1.84939909728484e-05\\
1039	1.83344722033634e-05\\
1040	1.817700835104e-05\\
1041	1.80202294881425e-05\\
1042	1.78654587853645e-05\\
1043	1.77113726723284e-05\\
1044	1.7559249150743e-05\\
1045	1.74078094411544e-05\\
1046	1.72582879219775e-05\\
1047	1.71094490747307e-05\\
1048	1.69624851374355e-05\\
1049	1.68162023938203e-05\\
1050	1.66717523793161e-05\\
1051	1.65279817615519e-05\\
1052	1.63860027540545e-05\\
1053	1.62447010389276e-05\\
1054	1.6105150846801e-05\\
1055	1.59662755549821e-05\\
1056	1.58291127082945e-05\\
1057	1.56926220948448e-05\\
1058	1.5557805827225e-05\\
1059	1.54236588755679e-05\\
1060	1.52911491180491e-05\\
1061	1.51593055086089e-05\\
1062	1.50290628669619e-05\\
1063	1.48994829856866e-05\\
1064	1.47714687406259e-05\\
1065	1.46441136487343e-05\\
1066	1.45182897427696e-05\\
1067	1.43931211785608e-05\\
1068	1.42694501971153e-05\\
1069	1.41464305559655e-05\\
1070	1.40248757169351e-05\\
1071	1.39039680491464e-05\\
1072	1.37844932109802e-05\\
1073	1.36656612013996e-05\\
1074	1.35482308246331e-05\\
1075	1.34314387796334e-05\\
1076	1.33160179360778e-05\\
1077	1.32012307844161e-05\\
1078	1.30877851381843e-05\\
1079	1.29749684097668e-05\\
1080	1.28634642134765e-05\\
1081	1.27525840331686e-05\\
1082	1.26429881109577e-05\\
1083	1.25340111866171e-05\\
1084	1.24262909249875e-05\\
1085	1.23191845425859e-05\\
1086	1.2213307891749e-05\\
1087	1.21080398956451e-05\\
1088	1.20039753468545e-05\\
1089	1.19005141432973e-05\\
1090	1.17982307258555e-05\\
1091	1.16965452587968e-05\\
1092	1.15960125297161e-05\\
1093	1.14960722764626e-05\\
1094	1.13972603109245e-05\\
1095	1.12990352839053e-05\\
1096	1.12019146673939e-05\\
1097	1.11053753908826e-05\\
1098	1.10099172107161e-05\\
1099	1.09150347088336e-05\\
1100	1.08212105472644e-05\\
1101	1.07279563590293e-05\\
1102	1.06357382761298e-05\\
1103	1.05440844211882e-05\\
1104	1.04534449650953e-05\\
1105	1.03633639437894e-05\\
1106	1.02742761193452e-05\\
1107	1.01857409108932e-05\\
1108	1.00981781880869e-05\\
1109	1.00111622336641e-05\\
1110	9.92509853545379e-06\\
1111	9.83957573481581e-06\\
1112	9.75498542875304e-06\\
1113	9.6709301297927e-06\\
1114	9.5877880225179e-06\\
1115	9.5051750185627e-06\\
1116	9.42345634276886e-06\\
1117	9.3422608558729e-06\\
1118	9.26194127023328e-06\\
1119	9.18213895724046e-06\\
1120	9.10319453008497e-06\\
1121	9.02476145267538e-06\\
1122	8.94716866850385e-06\\
1123	8.87008131516358e-06\\
1124	8.79381705664512e-06\\
1125	8.71805230938752e-06\\
1126	8.64309384750858e-06\\
1127	8.56862899538849e-06\\
1128	8.49495400242027e-06\\
1129	8.42176671936427e-06\\
1130	8.34935323447207e-06\\
1131	8.27742158032555e-06\\
1132	8.20624803011505e-06\\
1133	8.13555044173923e-06\\
1134	8.06559560973921e-06\\
1135	7.99611089430518e-06\\
1136	7.92735393513806e-06\\
1137	7.85906126722278e-06\\
1138	7.79148168674399e-06\\
1139	7.72436059789896e-06\\
1140	7.65793825403818e-06\\
1141	7.59196862790243e-06\\
1142	7.52668372501794e-06\\
1143	7.46184579008503e-06\\
1144	7.39767885987989e-06\\
1145	7.33395318379717e-06\\
1146	7.27088510032627e-06\\
1147	7.2082525854728e-06\\
1148	7.14626455139357e-06\\
1149	7.08470643639241e-06\\
1150	7.02377996995966e-06\\
1151	6.96327780515963e-06\\
1152	6.90339473831193e-06\\
1153	6.84393039632368e-06\\
1154	6.78507287712975e-06\\
1155	6.72662854077557e-06\\
1156	6.66877901946479e-06\\
1157	6.61133717779609e-06\\
1158	6.55447840462065e-06\\
1159	6.49802184879123e-06\\
1160	6.44213686806382e-06\\
1161	6.38664868987255e-06\\
1162	6.33172083953573e-06\\
1163	6.27718441374632e-06\\
1164	6.22319730769562e-06\\
1165	6.16959629399523e-06\\
1166	6.11653383768601e-06\\
1167	6.06385218380987e-06\\
1168	6.01169854829552e-06\\
1169	5.9599204735713e-06\\
1170	5.90866010815323e-06\\
1171	5.85777010312225e-06\\
1172	5.80738771121219e-06\\
1173	5.7573705351894e-06\\
1174	5.70785109670878e-06\\
1175	5.65869177092613e-06\\
1176	5.61002050977346e-06\\
1177	5.56170430738102e-06\\
1178	5.51386670943255e-06\\
1179	5.46637916179197e-06\\
1180	5.41936095228161e-06\\
1181	5.37268784003302e-06\\
1182	5.32647499923225e-06\\
1183	5.2806023448776e-06\\
1184	5.23518108067015e-06\\
1185	5.19009515004488e-06\\
1186	5.14545191838187e-06\\
1187	5.10113921176282e-06\\
1188	5.05726068550132e-06\\
1189	5.01370792793552e-06\\
1190	4.97058102087086e-06\\
1191	4.92777517897799e-06\\
1192	4.88538702047632e-06\\
1193	4.8433152720463e-06\\
1194	4.8016532185624e-06\\
1195	4.76030297114109e-06\\
1196	4.71935458771449e-06\\
1197	4.67871345605756e-06\\
1198	4.63846652575583e-06\\
1199	4.59852234905753e-06\\
1200	4.55896486275669e-06\\
1201	4.5197056785884e-06\\
1202	4.48082583400828e-06\\
1203	4.4422398882192e-06\\
1204	4.40402608101891e-06\\
1205	4.36610182364311e-06\\
1206	4.32854264992933e-06\\
1207	4.29126873348894e-06\\
1208	4.25435298517575e-06\\
1209	4.21771824423339e-06\\
1210	4.18143490154352e-06\\
1211	4.14542837648451e-06\\
1212	4.10976661433444e-06\\
1213	4.07437752052463e-06\\
1214	4.03932669470479e-06\\
1215	4.00454444632453e-06\\
1216	3.97009409609545e-06\\
1217	3.93590827980293e-06\\
1218	3.90204812138134e-06\\
1219	3.86844850426837e-06\\
1220	3.83516843200549e-06\\
1221	3.80214495712609e-06\\
1222	3.7694350411081e-06\\
1223	3.73697782306725e-06\\
1224	3.70482829005655e-06\\
1225	3.67292762100095e-06\\
1226	3.64132888606802e-06\\
1227	3.60997521553028e-06\\
1228	3.5789178367917e-06\\
1229	3.54810177838624e-06\\
1230	3.51757649137948e-06\\
1231	3.48728882797484e-06\\
1232	3.45728651872591e-06\\
1233	3.42751818438572e-06\\
1234	3.39802989347166e-06\\
1235	3.36877197820775e-06\\
1236	3.3397889069247e-06\\
1237	3.31103265827597e-06\\
1238	3.2825461545734e-06\\
1239	3.25428296667304e-06\\
1240	3.22628451972971e-06\\
1241	3.19850593418147e-06\\
1242	3.17098719000381e-06\\
1243	3.14368489734463e-06\\
1244	3.11663763863635e-06\\
1245	3.08980346462399e-06\\
1246	3.06321961721471e-06\\
1247	3.03684553712739e-06\\
1248	3.01071716407686e-06\\
1249	2.98479528495417e-06\\
1250	2.95911458320664e-06\\
1251	2.93363714905261e-06\\
1252	2.9083964550187e-06\\
1253	2.88335584090629e-06\\
1254	2.85854761637637e-06\\
1255	2.83393633455247e-06\\
1256	2.80955317196285e-06\\
1257	2.78536385645123e-06\\
1258	2.76139847241573e-06\\
1259	2.73762388652018e-06\\
1260	2.71406913052251e-06\\
1261	2.69070216163446e-06\\
1262	2.66755099689116e-06\\
1263	2.64458465447558e-06\\
1264	2.62183016796484e-06\\
1265	2.59925757899021e-06\\
1266	2.57689297505876e-06\\
1267	2.5547073895436e-06\\
1268	2.53272599223351e-06\\
1269	2.51092077380931e-06\\
1270	2.48931602014023e-06\\
1271	2.46788464383901e-06\\
1272	2.44665007757633e-06\\
1273	2.42558612941701e-06\\
1274	2.40471541281094e-06\\
1275	2.38401259520892e-06\\
1276	2.36349949362831e-06\\
1277	2.34315161157957e-06\\
1278	2.32298999909976e-06\\
1279	2.30299096813204e-06\\
1280	2.28317482542374e-06\\
1281	2.26351866064392e-06\\
1282	2.2440420673464e-06\\
1283	2.22472288804979e-06\\
1284	2.20558002995881e-06\\
1285	2.18659206334291e-06\\
1286	2.16777722114818e-06\\
1287	2.1491147810289e-06\\
1288	2.13062233755334e-06\\
1289	2.11227984741942e-06\\
1290	2.09410427682199e-06\\
1291	2.07607624648278e-06\\
1292	2.0582121261343e-06\\
1293	2.04049316062416e-06\\
1294	2.0229351469353e-06\\
1295	2.00551995200038e-06\\
1296	1.98826280577691e-06\\
1297	1.97114617027741e-06\\
1298	1.95418473665113e-06\\
1299	1.93736153803791e-06\\
1300	1.92069074955109e-06\\
1301	1.90415595602272e-06\\
1302	1.88777083484564e-06\\
1303	1.87151950990046e-06\\
1304	1.85541516082773e-06\\
1305	1.83944243726255e-06\\
1306	1.82361405076754e-06\\
1307	1.80791514873775e-06\\
1308	1.79235799918123e-06\\
1309	1.7769282299334e-06\\
1310	1.76163766711456e-06\\
1311	1.74647241264212e-06\\
1312	1.73144386765049e-06\\
1313	1.71653859109903e-06\\
1314	1.70176758059378e-06\\
1315	1.68711782546444e-06\\
1316	1.6725999335303e-06\\
1317	1.65820131854586e-06\\
1318	1.64393220863396e-06\\
1319	1.62978042881363e-06\\
1320	1.61575583915154e-06\\
1321	1.60184665931622e-06\\
1322	1.58806239921346e-06\\
1323	1.57439166009153e-06\\
1324	1.56084361405206e-06\\
1325	1.54740723197242e-06\\
1326	1.53409135357795e-06\\
1327	1.52088530767645e-06\\
1328	1.50779761599309e-06\\
1329	1.49481795474927e-06\\
1330	1.48195453957772e-06\\
1331	1.46919738425529e-06\\
1332	1.45655440556791e-06\\
1333	1.4440159390178e-06\\
1334	1.43158962222176e-06\\
1335	1.41926609806563e-06\\
1336	1.40705272466252e-06\\
1337	1.39494045285213e-06\\
1338	1.38293637672701e-06\\
1339	1.37103174215701e-06\\
1340	1.35923338059962e-06\\
1341	1.34753281887978e-06\\
1342	1.33593664361224e-06\\
1343	1.32443665640725e-06\\
1344	1.31303920570709e-06\\
1345	1.30173635390108e-06\\
1346	1.29053422127941e-06\\
1347	1.279425122912e-06\\
1348	1.26841496034833e-06\\
1349	1.25749629636034e-06\\
1350	1.24667481628194e-06\\
1351	1.23594331957697e-06\\
1352	1.22530728582806e-06\\
1353	1.21475975051406e-06\\
1354	1.2043059917919e-06\\
1355	1.19393926424781e-06\\
1356	1.18366465479868e-06\\
1357	1.17347563409968e-06\\
1358	1.16337710215745e-06\\
1359	1.1533627379236e-06\\
1360	1.14343726564441e-06\\
1361	1.13359456785233e-06\\
1362	1.12383919296822e-06\\
1363	1.11416521440541e-06\\
1364	1.10457701825856e-06\\
1365	1.09506887335837e-06\\
1366	1.0856449965676e-06\\
1367	1.07629983924494e-06\\
1368	1.0670374645917e-06\\
1369	1.05785250035799e-06\\
1370	1.04874885697464e-06\\
1371	1.0397213370875e-06\\
1372	1.03077370809696e-06\\
1373	1.02190093504469e-06\\
1374	1.01310664784152e-06\\
1375	1.00438596837924e-06\\
1376	9.95742391060708e-07\\
1377	9.871711973459e-07\\
1378	9.78675753659135e-07\\
1379	9.70251483123456e-07\\
1380	9.61901630573596e-07\\
1381	9.53621764187819e-07\\
1382	9.45415006732101e-07\\
1383	9.37277071008749e-07\\
1384	9.29210960387394e-07\\
1385	9.21212522439793e-07\\
1386	9.13284646580793e-07\\
1387	9.05423309079225e-07\\
1388	8.97631297602873e-07\\
1389	8.89904717205844e-07\\
1390	8.82246243468682e-07\\
1391	8.74652107682836e-07\\
1392	8.67124885745603e-07\\
1393	8.59660923750516e-07\\
1394	8.52262701017512e-07\\
1395	8.44926680127859e-07\\
1396	8.37655251234117e-07\\
1397	8.30444981378058e-07\\
1398	8.23298168717568e-07\\
1399	8.1621149161334e-07\\
1400	8.09187159238184e-07\\
1401	8.02221954260235e-07\\
1402	7.95318004718753e-07\\
1403	7.88472191840403e-07\\
1404	7.81686563251073e-07\\
1405	7.74958098778638e-07\\
1406	7.68288763725554e-07\\
1407	7.61675630650527e-07\\
1408	7.55120593167389e-07\\
1409	7.48620819818328e-07\\
1410	7.42178122030692e-07\\
1411	7.35789757906701e-07\\
1412	7.29457474904241e-07\\
1413	7.23178616724841e-07\\
1414	7.16954859878277e-07\\
1415	7.10783624167177e-07\\
1416	7.04666529286477e-07\\
1417	6.98601076045307e-07\\
1418	6.92588817842638e-07\\
1419	6.86627332913308e-07\\
1420	6.80718115772108e-07\\
1421	6.74858819528132e-07\\
1422	6.69050875570235e-07\\
1423	6.63292011124026e-07\\
1424	6.575836051647e-07\\
1425	6.51923451919779e-07\\
1426	6.46312875625237e-07\\
1427	6.40749742592945e-07\\
1428	6.35235323252934e-07\\
1429	6.29767548623621e-07\\
1430	6.24347636803795e-07\\
1431	6.18973584204925e-07\\
1432	6.13646560260268e-07\\
1433	6.08364623816315e-07\\
1434	6.03128899818208e-07\\
1435	5.97937500119261e-07\\
1436	5.92791506566743e-07\\
1437	5.87689088928809e-07\\
1438	5.8263129081394e-07\\
1439	5.77616331370538e-07\\
1440	5.7264521307819e-07\\
1441	5.67716219548991e-07\\
1442	5.6283030060806e-07\\
1443	5.57985792493057e-07\\
1444	5.53183608635046e-07\\
1445	5.48422139015125e-07\\
1446	5.43702261426599e-07\\
1447	5.39022405235881e-07\\
1448	5.34383416679809e-07\\
1449	5.29783777106783e-07\\
1450	5.25224294479117e-07\\
1451	5.20703493391874e-07\\
1452	5.16222155103931e-07\\
1453	5.11778845174667e-07\\
1454	5.07374310767421e-07\\
1455	5.03007161564468e-07\\
1456	4.9867811316597e-07\\
1457	4.94385817379338e-07\\
1458	4.9013096187199e-07\\
1459	4.85912240896661e-07\\
1460	4.8173030912832e-07\\
1461	4.77583900940323e-07\\
1462	4.7347364242312e-07\\
1463	4.69398303945454e-07\\
1464	4.65358486078513e-07\\
1465	4.61353002701236e-07\\
1466	4.57382424371097e-07\\
1467	4.53445597110066e-07\\
1468	4.49543070246313e-07\\
1469	4.45673720533232e-07\\
1470	4.41838079957634e-07\\
1471	4.38035054323811e-07\\
1472	4.34265147959005e-07\\
1473	4.30527304865167e-07\\
1474	4.26822012586758e-07\\
1475	4.23148242141734e-07\\
1476	4.19506452104908e-07\\
1477	4.15895648591877e-07\\
1478	4.12316274949403e-07\\
1479	4.08767363630792e-07\\
1480	4.05249335539743e-07\\
1481	4.01761255782376e-07\\
1482	3.98303524276833e-07\\
1483	3.94875229937483e-07\\
1484	3.91476755541994e-07\\
1485	3.88107223440607e-07\\
1486	3.84766999368143e-07\\
1487	3.81455221643314e-07\\
1488	3.78172243761996e-07\\
1489	3.74917232685014e-07\\
1490	3.71690518829426e-07\\
1491	3.68491299480694e-07\\
1492	3.65319891692181e-07\\
1493	3.62175508163233e-07\\
1494	3.59058452564483e-07\\
1495	3.5596796303466e-07\\
1496	3.52904330229454e-07\\
1497	3.49866812489358e-07\\
1498	3.46855687232354e-07\\
1499	3.43870231141189e-07\\
1500	3.40910712303324e-07\\
1501	3.37976432816484e-07\\
1502	3.35067642078785e-07\\
1503	3.32183655698845e-07\\
1504	3.29324715618869e-07\\
1505	3.26490161778256e-07\\
1506	3.23680218953858e-07\\
1507	3.20894249404458e-07\\
1508	3.18132465360135e-07\\
1509	3.15394250693667e-07\\
1510	3.12679803790697e-07\\
1511	3.09988518836068e-07\\
1512	3.07320590406788e-07\\
1513	3.04675433854729e-07\\
1514	3.02053233677837e-07\\
1515	2.99453418886568e-07\\
1516	2.96876162188194e-07\\
1517	2.94320906725183e-07\\
1518	2.91787819545419e-07\\
1519	2.8927636294102e-07\\
1520	2.86786690326389e-07\\
1521	2.84318281197029e-07\\
1522	2.81871281637315e-07\\
1523	2.79445182258272e-07\\
1524	2.77040121797219e-07\\
1525	2.74655601870858e-07\\
1526	2.72291757385533e-07\\
1527	2.69948114081642e-07\\
1528	2.67624786552795e-07\\
1529	2.6532130686285e-07\\
1530	2.6303780180514e-07\\
1531	2.60773808814866e-07\\
1532	2.58529434952735e-07\\
1533	2.56304244882175e-07\\
1534	2.54098341763068e-07\\
1535	2.51911293306488e-07\\
1536	2.49743196913761e-07\\
1537	2.47593633451581e-07\\
1538	2.45462695403666e-07\\
1539	2.43349977822503e-07\\
1540	2.41255563159973e-07\\
1541	2.39179055097782e-07\\
1542	2.37120535770363e-07\\
1543	2.35079620282066e-07\\
1544	2.33056382489506e-07\\
1545	2.31050446720068e-07\\
1546	2.29061884600196e-07\\
1547	2.27090331425888e-07\\
1548	2.25135852617184e-07\\
1549	2.23198095511703e-07\\
1550	2.21277114550047e-07\\
1551	2.19372568205001e-07\\
1552	2.17484511222584e-07\\
1553	2.15612609353754e-07\\
1554	2.13756912218825e-07\\
1555	2.11917092459972e-07\\
1556	2.10093201886896e-07\\
1557	2.08284921716258e-07\\
1558	2.06492289311726e-07\\
1559	2.04714998656873e-07\\
1560	2.0295309223865e-07\\
1561	2.01206264209766e-07\\
1562	1.99474555699057e-07\\
1563	1.97757670306951e-07\\
1564	1.96055641362875e-07\\
1565	1.94368182665372e-07\\
1566	1.92695322949192e-07\\
1567	1.91036790008222e-07\\
1568	1.89392603966375e-07\\
1569	1.87762496354081e-07\\
1570	1.86146491339048e-07\\
1571	1.8454432364079e-07\\
1572	1.82956013992181e-07\\
1573	1.81381306617714e-07\\
1574	1.79820219287158e-07\\
1575	1.78272503051543e-07\\
1576	1.76738172644882e-07\\
1577	1.7521698542678e-07\\
1578	1.73708953019125e-07\\
1579	1.72213835922591e-07\\
1580	1.70731647611213e-07\\
1581	1.69262159939191e-07\\
1582	1.67805377329629e-07\\
1583	1.66361074563815e-07\\
1584	1.64929258939606e-07\\
1585	1.63509713779885e-07\\
1586	1.62102438794064e-07\\
1587	1.60707221665792e-07\\
1588	1.59324066298858e-07\\
1589	1.5795276161427e-07\\
1590	1.56593312114616e-07\\
1591	1.55245517102212e-07\\
1592	1.53909368176627e-07\\
1593	1.52584670146826e-07\\
1594	1.51271422581064e-07\\
1595	1.49969431478255e-07\\
1596	1.48678690165572e-07\\
1597	1.47399013764127e-07\\
1598	1.46130396828545e-07\\
1599	1.44872655418494e-07\\
1600	1.43625781510687e-07\\
1601	1.423895970708e-07\\
1602	1.41164093992197e-07\\
1603	1.39949097655237e-07\\
1604	1.38744597593865e-07\\
1605	1.37550426338704e-07\\
1606	1.36366572405884e-07\\
1607	1.35192868374969e-07\\
1608	1.3402930048301e-07\\
1609	1.32875713205832e-07\\
1610	1.31732092673864e-07\\
1611	1.3059827806594e-07\\
1612	1.29474254652205e-07\\
1613	1.28359873883389e-07\\
1614	1.2725511511492e-07\\
1615	1.26159835117145e-07\\
1616	1.25074015171436e-07\\
1617	1.23997506087205e-07\\
1618	1.22930293317004e-07\\
1619	1.21872235165103e-07\\
1620	1.20823315842672e-07\\
1621	1.19783397707847e-07\\
1622	1.18752455238152e-07\\
1623	1.17730357539566e-07\\
1624	1.16717084575026e-07\\
1625	1.15712505597008e-07\\
1626	1.14716600801766e-07\\
1627	1.13729238090865e-07\\
1628	1.12750401490992e-07\\
1629	1.11779965771993e-07\\
1630	1.10817906513211e-07\\
1631	1.09864103248534e-07\\
1632	1.08918531134968e-07\\
1633	1.07981073641196e-07\\
1634	1.07051708893733e-07\\
1635	1.06130320472028e-07\\
1636	1.05216885044477e-07\\
1637	1.04311288389672e-07\\
1638	1.03413511718101e-07\\
1639	1.02523438917062e-07\\
1640	1.01641047664485e-07\\
1641	1.00766229645887e-07\\
1642	9.9898959309826e-08\\
1643	9.90391336620311e-08\\
1644	9.81867294028936e-08\\
1645	9.7341643779432e-08\\
1646	9.65038495273522e-08\\
1647	9.56732466942383e-08\\
1648	9.48498126092912e-08\\
1649	9.40334445739336e-08\\
1650	9.32241211790357e-08\\
1651	9.24217471245442e-08\\
1652	9.16262975748007e-08\\
1653	9.08376749524275e-08\\
1654	9.00558555412431e-08\\
1655	8.92807548137671e-08\\
1656	8.85123384121038e-08\\
1657	8.77505200023001e-08\\
1658	8.69952697032714e-08\\
1659	8.62465043404187e-08\\
1660	8.55042007700804e-08\\
1661	8.47682711896081e-08\\
1662	8.40386919996861e-08\\
1663	8.33153788709811e-08\\
1664	8.25983043089109e-08\\
1665	8.18873877381864e-08\\
1666	8.11826013609201e-08\\
1667	8.048386733116e-08\\
1668	7.97911632805561e-08\\
1669	7.91044065088773e-08\\
1670	7.84235741784212e-08\\
1671	7.77485885645541e-08\\
1672	7.70794231379643e-08\\
1673	7.64160052175487e-08\\
1674	7.57583084060011e-08\\
1675	7.5106261480597e-08\\
1676	7.44598411011181e-08\\
1677	7.38189724908006e-08\\
1678	7.31836280887794e-08\\
1679	7.25537383617852e-08\\
1680	7.1929287936317e-08\\
1681	7.13101990590618e-08\\
1682	7.06964496284804e-08\\
1683	7.00879720627669e-08\\
1684	6.94847405914678e-08\\
1685	6.88866929777822e-08\\
1686	6.82938017414362e-08\\
1687	6.7706003534406e-08\\
1688	6.71232720099925e-08\\
1689	6.65455474897863e-08\\
1690	6.59728047634266e-08\\
1691	6.54049807857721e-08\\
1692	6.48420544857927e-08\\
1693	6.42839644070322e-08\\
1694	6.37306865007851e-08\\
1695	6.31821596418704e-08\\
1696	6.26383627236023e-08\\
1697	6.2099241312625e-08\\
1698	6.15647671926934e-08\\
1699	6.10348847904503e-08\\
1700	6.05095712283016e-08\\
1701	5.99887717010492e-08\\
1702	5.94724613266778e-08\\
1703	5.89605863589431e-08\\
1704	5.84531268858867e-08\\
1705	5.79500303956307e-08\\
1706	5.74512673701195e-08\\
1707	5.69567884293507e-08\\
1708	5.64665729358139e-08\\
1709	5.59805703459289e-08\\
1710	5.54987580487048e-08\\
1711	5.50210899570249e-08\\
1712	5.45475344981164e-08\\
1713	5.40780469134784e-08\\
1714	5.36126079605032e-08\\
1715	5.31511718107992e-08\\
1716	5.26937115146976e-08\\
1717	5.22401829767889e-08\\
1718	5.17905641525384e-08\\
1719	5.13448082369136e-08\\
1720	5.09028945064394e-08\\
1721	5.04647794854295e-08\\
1722	5.00304375387775e-08\\
1723	4.95998311795268e-08\\
1724	4.91729384533974e-08\\
1725	4.87497104931142e-08\\
1726	4.83301307721956e-08\\
1727	4.79141616620721e-08\\
1728	4.7501774315246e-08\\
1729	4.70929296878447e-08\\
1730	4.66876092449847e-08\\
1731	4.62857739582473e-08\\
1732	4.58874017158861e-08\\
1733	4.5492452755922e-08\\
1734	4.51009098456676e-08\\
1735	4.47127323424947e-08\\
1736	4.43278984742878e-08\\
1737	4.39463709035582e-08\\
1738	4.35681301504113e-08\\
1739	4.31931453912309e-08\\
1740	4.28213877481458e-08\\
1741	4.24528268247322e-08\\
1742	4.20874450387526e-08\\
1743	4.17252048048813e-08\\
1744	4.13660830981538e-08\\
1745	4.10100490135822e-08\\
1746	4.06570851217314e-08\\
1747	4.03071542654772e-08\\
1748	3.99602388720501e-08\\
1749	3.96163065701641e-08\\
1750	3.92753367994499e-08\\
1751	3.89372992203297e-08\\
1752	3.8602172434624e-08\\
1753	3.82699277604872e-08\\
1754	3.79405472750162e-08\\
1755	3.76139986558605e-08\\
1756	3.72902653074817e-08\\
1757	3.69693124064653e-08\\
1758	3.66511254634765e-08\\
1759	3.63356756324125e-08\\
1760	3.60229447394043e-08\\
1761	3.57129015049258e-08\\
1762	3.54055277883168e-08\\
1763	3.5100796265079e-08\\
1764	3.47986872293128e-08\\
1765	3.44991786115284e-08\\
1766	3.42022505799952e-08\\
1767	3.39078743675148e-08\\
1768	3.3616038566083e-08\\
1769	3.33267125266031e-08\\
1770	3.30398749041674e-08\\
1771	3.27555047568181e-08\\
1772	3.24735844243065e-08\\
1773	3.21940885611523e-08\\
1774	3.19170012257934e-08\\
1775	3.16422900062878e-08\\
1776	3.13699506408585e-08\\
1777	3.10999536156916e-08\\
1778	3.08322821281793e-08\\
1779	3.05669113936443e-08\\
1780	3.03038241766603e-08\\
1781	3.00430029151539e-08\\
1782	2.97844307830387e-08\\
1783	2.9528079054555e-08\\
1784	2.927393842934e-08\\
1785	2.90219840717782e-08\\
1786	2.87721958300221e-08\\
1787	2.85245565497892e-08\\
1788	2.82790518957166e-08\\
1789	2.80356583608324e-08\\
1790	2.77943620581182e-08\\
1791	2.75551395664765e-08\\
1792	2.73179753938685e-08\\
1793	2.70828524516333e-08\\
1794	2.68497557761079e-08\\
1795	2.66186602633216e-08\\
1796	2.63895571729782e-08\\
1797	2.61624257460504e-08\\
1798	2.59372507269338e-08\\
1799	2.57140133181197e-08\\
1800	2.54926982775107e-08\\
1801	2.52732853792775e-08\\
1802	2.50557621170087e-08\\
1803	2.48401081499416e-08\\
1804	2.46263146454979e-08\\
1805	2.4414361482993e-08\\
1806	2.42042334385559e-08\\
1807	2.39959104600328e-08\\
1808	2.37893817567247e-08\\
1809	2.35846300128797e-08\\
1810	2.33816395507383e-08\\
1811	2.31803958113999e-08\\
1812	2.29808837750248e-08\\
1813	2.27830895114192e-08\\
1814	2.25870031051658e-08\\
1815	2.2392602082399e-08\\
1816	2.21998726016754e-08\\
1817	2.20088016361906e-08\\
1818	2.18193760826171e-08\\
1819	2.16315793723266e-08\\
1820	2.14453982748089e-08\\
1821	2.12608198618895e-08\\
1822	2.1077831763227e-08\\
1823	2.08964177796416e-08\\
1824	2.07165678330284e-08\\
1825	2.05382669088629e-08\\
1826	2.03614951188144e-08\\
1827	2.01862465565855e-08\\
1828	2.00125108344257e-08\\
1829	1.98402648567648e-08\\
1830	1.96695014261478e-08\\
1831	1.95002124371853e-08\\
1832	1.93323792929549e-08\\
1833	1.91659876684331e-08\\
1834	1.90010286136391e-08\\
1835	1.88374906545098e-08\\
1836	1.86753587143387e-08\\
1837	1.85146229466563e-08\\
1838	1.83552708009047e-08\\
1839	1.81972880735226e-08\\
1840	1.80406654571621e-08\\
1841	1.78853930023553e-08\\
1842	1.77314569831215e-08\\
1843	1.75788447789043e-08\\
1844	1.74275454069334e-08\\
1845	1.72775484942438e-08\\
1846	1.71288455839065e-08\\
1847	1.69814234306031e-08\\
1848	1.68352667830681e-08\\
1849	1.6690364909787e-08\\
1850	1.65467125719322e-08\\
1851	1.64042963570081e-08\\
1852	1.62631077972563e-08\\
1853	1.61231348515153e-08\\
1854	1.59843692002016e-08\\
1855	1.58467917254382e-08\\
1856	1.57103975802121e-08\\
1857	1.55751812068913e-08\\
1858	1.5441128110619e-08\\
1859	1.53082296216716e-08\\
1860	1.51764733904978e-08\\
1861	1.50458531317337e-08\\
1862	1.49163569073001e-08\\
1863	1.47879734152542e-08\\
1864	1.46606953784595e-08\\
1865	1.45345116648709e-08\\
1866	1.44094165836187e-08\\
1867	1.42853962090978e-08\\
1868	1.41624452794033e-08\\
1869	1.4040550762218e-08\\
1870	1.39197084945526e-08\\
1871	1.3799904202643e-08\\
1872	1.36811306613565e-08\\
1873	1.35633800032581e-08\\
1874	1.34466404676384e-08\\
1875	1.33309089294901e-08\\
1876	1.32161728339349e-08\\
1877	1.31024213714614e-08\\
1878	1.29896493674146e-08\\
1879	1.28778494184767e-08\\
1880	1.27670112798196e-08\\
1881	1.26571279208753e-08\\
1882	1.25481917545059e-08\\
1883	1.24401885018179e-08\\
1884	1.23331174875612e-08\\
1885	1.22269686632244e-08\\
1886	1.21217328607952e-08\\
1887	1.2017402311849e-08\\
1888	1.19139708772872e-08\\
1889	1.18114297613978e-08\\
1890	1.17097707923299e-08\\
1891	1.16089865877818e-08\\
1892	1.15090698839216e-08\\
1893	1.14100147651023e-08\\
1894	1.13118086217722e-08\\
1895	1.12144486625391e-08\\
1896	1.11179288845156e-08\\
1897	1.10222385032499e-08\\
1898	1.09273715836916e-08\\
1899	1.08333232266652e-08\\
1900	1.0740081664193e-08\\
1901	1.06476425360918e-08\\
1902	1.05560013519736e-08\\
1903	1.04651473642656e-08\\
1904	1.03750754478121e-08\\
1905	1.02857794025968e-08\\
1906	1.01972526827776e-08\\
1907	1.01094886016603e-08\\
1908	1.00224781027473e-08\\
1909	9.93621529275748e-09\\
1910	9.85070010182063e-09\\
1911	9.76591791457098e-09\\
1912	9.68186494904992e-09\\
1913	9.59853014570696e-09\\
1914	9.51591504128204e-09\\
1915	9.43401293917806e-09\\
1916	9.35281370564502e-09\\
1917	9.27231499592529e-09\\
1918	9.19251013811316e-09\\
1919	9.11339038058054e-09\\
1920	9.03495187293392e-09\\
1921	8.95718922085009e-09\\
1922	8.88009904260988e-09\\
1923	8.80366914226085e-09\\
1924	8.72789762371397e-09\\
1925	8.65277821050945e-09\\
1926	8.57830438617457e-09\\
1927	8.50447344613977e-09\\
1928	8.43127474174045e-09\\
1929	8.35870716288897e-09\\
1930	8.28676470322227e-09\\
1931	8.21544106310683e-09\\
1932	8.14473451691082e-09\\
1933	8.07463525198828e-09\\
1934	8.00513742909987e-09\\
1935	7.93623518434295e-09\\
1936	7.86792798526348e-09\\
1937	7.80020992707942e-09\\
1938	7.73307423837096e-09\\
1939	7.66651751191578e-09\\
1940	7.6005321564058e-09\\
1941	7.53511304823881e-09\\
1942	7.4702579918772e-09\\
1943	7.40596301756342e-09\\
1944	7.34222069572355e-09\\
1945	7.2790261459273e-09\\
1946	7.21637756498861e-09\\
1947	7.1542692946012e-09\\
1948	7.09269538712191e-09\\
1949	7.03164830500596e-09\\
1950	6.97112772918977e-09\\
1951	6.91112771925857e-09\\
1952	6.851643811891e-09\\
1953	6.79267120926813e-09\\
1954	6.73420795353454e-09\\
1955	6.67624866822647e-09\\
1956	6.61879164105068e-09\\
1957	6.56182761103415e-09\\
1958	6.50534983431168e-09\\
1959	6.44935880238051e-09\\
1960	6.39384848402273e-09\\
1961	6.33881644480858e-09\\
1962	6.28425891246583e-09\\
1963	6.23017231667571e-09\\
1964	6.1765509689448e-09\\
1965	6.12339201848568e-09\\
1966	6.07068965362117e-09\\
1967	6.01844021982481e-09\\
1968	5.96664036194508e-09\\
1969	5.91528483286199e-09\\
1970	5.86437164688685e-09\\
1971	5.81389761370894e-09\\
1972	5.76385760258798e-09\\
1973	5.71424838892037e-09\\
1974	5.66506498092515e-09\\
1975	5.61630723893811e-09\\
1976	5.56796900517158e-09\\
1977	5.52004496346233e-09\\
1978	5.47253704330341e-09\\
1979	5.42543634833839e-09\\
1980	5.3787419245297e-09\\
1981	5.33244533854771e-09\\
1982	5.28654971724528e-09\\
1983	5.24104986115648e-09\\
1984	5.19594157063043e-09\\
1985	5.15122174863116e-09\\
1986	5.10688645187304e-09\\
1987	5.06293254903688e-09\\
1988	5.01935420348175e-09\\
1989	4.97615255904248e-09\\
1990	4.93332361625735e-09\\
1991	4.89086145035032e-09\\
1992	4.84876546221105e-09\\
1993	4.80703184577746e-09\\
1994	4.76566088868289e-09\\
1995	4.72464070556613e-09\\
1996	4.68397530272216e-09\\
1997	4.64366169880244e-09\\
1998	4.60369517840326e-09\\
1999	4.56407480552431e-09\\
2000	4.52479430200584e-09\\
2001	4.48585059463968e-09\\
2002	4.44723932025766e-09\\
2003	4.40896295692739e-09\\
2004	4.37101577389277e-09\\
2005	4.33339642109313e-09\\
2006	4.29610063662625e-09\\
2007	4.25912537055324e-09\\
2008	4.22246909156373e-09\\
2009	4.1861270741571e-09\\
2010	4.15009873497152e-09\\
2011	4.11438048744659e-09\\
2012	4.07896844185997e-09\\
2013	4.04386147133484e-09\\
2014	4.00905601622878e-09\\
2015	3.97454929784082e-09\\
2016	3.94034339766315e-09\\
2017	3.90643032424753e-09\\
2018	3.87280860622312e-09\\
2019	3.83947618893935e-09\\
2020	3.80643234697006e-09\\
2021	3.77367288678265e-09\\
2022	3.74119174532011e-09\\
2023	3.70898957344191e-09\\
2024	3.67706833476405e-09\\
2025	3.64542163277213e-09\\
2026	3.61404516051972e-09\\
2027	3.58293921210703e-09\\
2028	3.55209948976678e-09\\
2029	3.52152664675213e-09\\
2030	3.49121774745004e-09\\
2031	3.46116845093457e-09\\
2032	3.43137874731305e-09\\
2033	3.40184510984846e-09\\
2034	3.37256735158746e-09\\
2035	3.34354185830883e-09\\
2036	3.31476444167724e-09\\
2037	3.28623603157808e-09\\
2038	3.25795156443083e-09\\
2039	3.22990857414075e-09\\
2040	3.20210965795951e-09\\
2041	3.17454768996531e-09\\
2042	3.14722512841909e-09\\
2043	3.1201387105717e-09\\
2044	3.09328422160019e-09\\
2045	3.06666159080625e-09\\
2046	3.04026658796759e-09\\
2047	3.01410035968171e-09\\
2048	2.98815968767306e-09\\
2049	2.96244352271787e-09\\
2050	2.93694848608482e-09\\
2051	2.91167237947772e-09\\
2052	2.88661129902513e-09\\
2053	2.86176499530828e-09\\
2054	2.83713444908429e-09\\
2055	2.81271562987208e-09\\
2056	2.78850902868824e-09\\
2057	2.76451119812276e-09\\
2058	2.74071585509745e-09\\
2059	2.71712627202933e-09\\
2060	2.69374222744255e-09\\
2061	2.67055786760324e-09\\
2062	2.64757063720697e-09\\
2063	2.62478185732996e-09\\
2064	2.60218852157548e-09\\
2065	2.57979079190425e-09\\
2066	2.55759004270011e-09\\
2067	2.53557665426198e-09\\
2068	2.51375204169889e-09\\
2069	2.49211658773274e-09\\
2070	2.47066542793215e-09\\
2071	2.44939973157949e-09\\
2072	2.4283206969251e-09\\
2073	2.40742121166466e-09\\
2074	2.3866994114275e-09\\
2075	2.36615637054048e-09\\
2076	2.34579047715448e-09\\
2077	2.32560207680551e-09\\
2078	2.30558765467505e-09\\
2079	2.28574478034783e-09\\
2080	2.2660716546143e-09\\
2081	2.2465697021615e-09\\
2082	2.22723332047802e-09\\
2083	2.20806189911493e-09\\
2084	2.18905797918635e-09\\
2085	2.1702152715305e-09\\
2086	2.15153611881591e-09\\
2087	2.13301915639821e-09\\
2088	2.11466432607454e-09\\
2089	2.09646452131878e-09\\
2090	2.07842163879486e-09\\
2091	2.06053378574901e-09\\
2092	2.04280003600277e-09\\
2093	2.02521777595244e-09\\
2094	2.00778646378392e-09\\
2095	1.99050610948021e-09\\
2096	1.97337514708771e-09\\
2097	1.95639058715898e-09\\
2098	1.93955245216818e-09\\
2099	1.92286042258921e-09\\
2100	1.90631190999996e-09\\
2101	1.88990629202567e-09\\
2102	1.87364116666342e-09\\
2103	1.85751568567365e-09\\
2104	1.84152903970541e-09\\
2105	1.82568168689888e-09\\
2106	1.80996922317729e-09\\
2107	1.79438733505094e-09\\
2108	1.77894211111254e-09\\
2109	1.76363396651104e-09\\
2110	1.74845419305853e-09\\
2111	1.73340758868956e-09\\
2112	1.7184888902087e-09\\
2113	1.70369791178127e-09\\
2114	1.68903375569024e-09\\
2115	1.67449595823297e-09\\
2116	1.660085188816e-09\\
2117	1.64579724808297e-09\\
2118	1.63163254140293e-09\\
2119	1.61759001108331e-09\\
2120	1.60366845305776e-09\\
2121	1.58986606845128e-09\\
2122	1.57618247280952e-09\\
2123	1.56261552085519e-09\\
2124	1.54916923018561e-09\\
2125	1.53583758363183e-09\\
2126	1.52261973326761e-09\\
2127	1.50951530350163e-09\\
2128	1.49652287576075e-09\\
2129	1.4836417170712e-09\\
2130	1.47087133228181e-09\\
2131	1.45820904788254e-09\\
2132	1.44566065053338e-09\\
2133	1.43322046702134e-09\\
2134	1.42088386533529e-09\\
2135	1.40865224977284e-09\\
2136	1.39652687498594e-09\\
2137	1.38450690098503e-09\\
2138	1.3725884597458e-09\\
2139	1.36077802362655e-09\\
2140	1.34906781723706e-09\\
2141	1.33745465034796e-09\\
2142	1.32594301053203e-09\\
2143	1.31452866254501e-09\\
2144	1.30321430629726e-09\\
2145	1.29200083087228e-09\\
2146	1.28088137992539e-09\\
2147	1.26985618811928e-09\\
2148	1.25892694138973e-09\\
2149	1.24809388494013e-09\\
2150	1.23735181138445e-09\\
2151	1.22670072390233e-09\\
2152	1.21614496642864e-09\\
2153	1.20567732547655e-09\\
2154	1.19530243091406e-09\\
2155	1.18501655094366e-09\\
2156	1.1748153487029e-09\\
2157	1.16470256166544e-09\\
2158	1.15467811521155e-09\\
2159	1.1447399089214e-09\\
2160	1.13488884718962e-09\\
2161	1.12512165483777e-09\\
2162	1.11543814840358e-09\\
2163	1.10583715339585e-09\\
2164	1.09632039962636e-09\\
2165	1.08688434949131e-09\\
2166	1.07753121476058e-09\\
2167	1.06826107491918e-09\\
2168	1.05906659800769e-09\\
2169	1.04995122483102e-09\\
2170	1.04091282760927e-09\\
2171	1.03195210647225e-09\\
2172	1.02306848579901e-09\\
2173	1.01426207452968e-09\\
2174	1.0055328209293e-09\\
2175	9.96877208195106e-10\\
2176	9.88296856294831e-10\\
2177	9.79790795463483e-10\\
2178	9.71359835695747e-10\\
2179	9.63000887761497e-10\\
2180	9.54708417300283e-10\\
2181	9.46490469701871e-10\\
2182	9.38347549401796e-10\\
2183	9.30269348848314e-10\\
2184	9.22261300472414e-10\\
2185	9.1432677407794e-10\\
2186	9.06457407667858e-10\\
2187	8.98656115262639e-10\\
2188	8.90923587602656e-10\\
2189	8.83257500668366e-10\\
2190	8.75653989248864e-10\\
2191	8.6811536722628e-10\\
2192	8.60641815670461e-10\\
2193	8.53233068232839e-10\\
2194	8.45890147370614e-10\\
2195	8.38608873403059e-10\\
2196	8.31392482583239e-10\\
2197	8.24236072068807e-10\\
2198	8.17142439345665e-10\\
2199	8.10108925132204e-10\\
2200	8.03137157591252e-10\\
2201	7.96222160907373e-10\\
2202	7.89369572472157e-10\\
2203	7.8257614548853e-10\\
2204	7.75839418904232e-10\\
2205	7.69159217939477e-10\\
2206	7.6254303688651e-10\\
2207	7.55979937106255e-10\\
2208	7.49472297797943e-10\\
2209	7.43019512010556e-10\\
2210	7.36623870508912e-10\\
2211	7.30281903850509e-10\\
2212	7.23997245064849e-10\\
2213	7.17768097497523e-10\\
2214	7.11591350413938e-10\\
2215	7.05464956725732e-10\\
2216	6.99392644171142e-10\\
2217	6.93373616558471e-10\\
2218	6.87405599513187e-10\\
2219	6.81487715590341e-10\\
2220	6.7561951627894e-10\\
2221	6.69805281025941e-10\\
2222	6.64040168763282e-10\\
2223	6.58325853933561e-10\\
2224	6.52659905148186e-10\\
2225	6.47042103159368e-10\\
2226	6.41472345405306e-10\\
2227	6.35951101481601e-10\\
2228	6.30476896663608e-10\\
2229	6.25049989091016e-10\\
2230	6.19670615703644e-10\\
2231	6.14336324324955e-10\\
2232	6.09050575881079e-10\\
2233	6.03809049289218e-10\\
2234	5.98610543024533e-10\\
2235	5.93455830672539e-10\\
2236	5.88347707275177e-10\\
2237	5.83286298630475e-10\\
2238	5.78267571173838e-10\\
2239	5.73289012003272e-10\\
2240	5.68354061103112e-10\\
2241	5.63461288826265e-10\\
2242	5.5861131731464e-10\\
2243	5.53805390797493e-10\\
2244	5.49037779728332e-10\\
2245	5.44310162512285e-10\\
2246	5.39625541213594e-10\\
2247	5.34982536921335e-10\\
2248	5.30378890564686e-10\\
2249	5.2581233023433e-10\\
2250	5.21288442170831e-10\\
2251	5.16803008448581e-10\\
2252	5.12356751548537e-10\\
2253	5.07946295462389e-10\\
2254	5.03573969033761e-10\\
2255	4.99239555350088e-10\\
2256	4.94944452184398e-10\\
2257	4.90685483015738e-10\\
2258	4.86458807863397e-10\\
2259	4.82267207045484e-10\\
2260	4.78116910275511e-10\\
2261	4.74003195888544e-10\\
2262	4.69923335075825e-10\\
2263	4.65878170561287e-10\\
2264	4.61866555222814e-10\\
2265	4.57888477257446e-10\\
2266	4.53950645462204e-10\\
2267	4.50045229520403e-10\\
2268	4.46170592234873e-10\\
2269	4.42331777358031e-10\\
2270	4.38524721599253e-10\\
2271	4.34749647290972e-10\\
2272	4.3100707743205e-10\\
2273	4.27298318024485e-10\\
2274	4.23621352955973e-10\\
2275	4.19973814505094e-10\\
2276	4.16358351197852e-10\\
2277	4.127740720952e-10\\
2278	4.09220001359025e-10\\
2279	4.05698520353917e-10\\
2280	4.02209196814264e-10\\
2281	3.98750223957291e-10\\
2282	3.95316042184404e-10\\
2283	3.91912125823439e-10\\
2284	3.88537690882237e-10\\
2285	3.85195746405757e-10\\
2286	3.81883448550355e-10\\
2287	3.78597407782262e-10\\
2288	3.75340570658748e-10\\
2289	3.7210765811818e-10\\
2290	3.68904349976846e-10\\
2291	3.65730402476489e-10\\
2292	3.62581841649989e-10\\
2293	3.59460324542707e-10\\
2294	3.56368112364652e-10\\
2295	3.53300031531952e-10\\
2296	3.50254752454607e-10\\
2297	3.47239103709537e-10\\
2298	3.44251889228497e-10\\
2299	3.41287735354283e-10\\
2300	3.3834882514239e-10\\
2301	3.35437234484391e-10\\
2302	3.32548703529612e-10\\
2303	3.29687934237772e-10\\
2304	3.26849707060508e-10\\
2305	3.24036889389403e-10\\
2306	3.21250074173441e-10\\
2307	3.18486240008184e-10\\
2308	3.15748184219299e-10\\
2309	3.1302992527097e-10\\
2310	3.10336944622478e-10\\
2311	3.07667954410767e-10\\
2312	3.05018849951854e-10\\
2313	3.02391608069171e-10\\
2314	2.99789960070411e-10\\
2315	2.97210981987424e-10\\
2316	2.94656268251302e-10\\
2317	2.92120614434801e-10\\
2318	2.89604655151727e-10\\
2319	2.87110491795423e-10\\
2320	2.84640022893038e-10\\
2321	2.82189029376575e-10\\
2322	2.79764004743587e-10\\
2323	2.77358765283106e-10\\
2324	2.74971001092105e-10\\
2325	2.7260366124354e-10\\
2326	2.70257010005837e-10\\
2327	2.67930486900622e-10\\
2328	2.65625123532263e-10\\
2329	2.6333910356967e-10\\
2330	2.61074186418976e-10\\
2331	2.58826887649084e-10\\
2332	2.56600539733276e-10\\
2333	2.54393358029322e-10\\
2334	2.52204844843011e-10\\
2335	2.50032846739677e-10\\
2336	2.47879755209824e-10\\
2337	2.45745516406719e-10\\
2338	2.43631370908315e-10\\
2339	2.41534256220017e-10\\
2340	2.39457202472942e-10\\
2341	2.3739619954361e-10\\
2342	2.35351821674677e-10\\
2343	2.33327019668356e-10\\
2344	2.31321132567896e-10\\
2345	2.29332350257815e-10\\
2346	2.27358894557112e-10\\
2347	2.25403104488812e-10\\
2348	2.23464002156907e-10\\
2349	2.21540224113645e-10\\
2350	2.19634676802954e-10\\
2351	2.17744409770106e-10\\
2352	2.15869121937434e-10\\
2353	2.14011438717067e-10\\
2354	2.12170376558197e-10\\
2355	2.10344371084026e-10\\
2356	2.08533444372337e-10\\
2357	2.06736773157452e-10\\
2358	2.04959322962628e-10\\
2359	2.03195254199814e-10\\
2360	2.01445414686714e-10\\
2361	1.99712068641399e-10\\
2362	1.97991504851269e-10\\
2363	1.9628723272901e-10\\
2364	1.94599822099953e-10\\
2365	1.92924931626642e-10\\
2366	1.91265838717938e-10\\
2367	1.89618655053981e-10\\
2368	1.87983334679501e-10\\
2369	1.86365249936207e-10\\
2370	1.84762705842558e-10\\
2371	1.83174080388377e-10\\
2372	1.81596290034103e-10\\
2373	1.80032072268587e-10\\
2374	1.78484692199276e-10\\
2375	1.76948090932633e-10\\
2376	1.7542262037216e-10\\
2377	1.73913489539372e-10\\
2378	1.72416733698518e-10\\
2379	1.7093316688145e-10\\
2380	1.69464511742049e-10\\
2381	1.68006248474508e-10\\
2382	1.66558125936305e-10\\
2383	1.65123759866301e-10\\
2384	1.63704684180108e-10\\
2385	1.62298361182853e-10\\
2386	1.60901891803781e-10\\
2387	1.59517120798064e-10\\
2388	1.58144546550588e-10\\
2389	1.56783033479399e-10\\
2390	1.55431423493568e-10\\
2391	1.54093073581595e-10\\
2392	1.52767682016095e-10\\
2393	1.51452587492628e-10\\
2394	1.50150617321594e-10\\
2395	1.48858627592745e-10\\
2396	1.47573877122159e-10\\
2397	1.46301306185269e-10\\
2398	1.45044703421313e-10\\
2399	1.43797430854929e-10\\
2400	1.42558300733669e-10\\
2401	1.4132975713544e-10\\
2402	1.40114014095189e-10\\
2403	1.38907830672282e-10\\
2404	1.37711981751637e-10\\
2405	1.36526486992931e-10\\
2406	1.35351985711056e-10\\
2407	1.34187054875388e-10\\
2408	1.33031263825601e-10\\
2409	1.3188732516783e-10\\
2410	1.30750168584637e-10\\
2411	1.29624785502875e-10\\
2412	1.28509029816259e-10\\
2413	1.27402245490547e-10\\
2414	1.26304599296079e-10\\
2415	1.25216235957634e-10\\
2416	1.24137638345458e-10\\
2417	1.23069855927374e-10\\
2418	1.22008948275104e-10\\
2419	1.20959492181048e-10\\
2420	1.19918610696577e-10\\
2421	1.18883317189817e-10\\
2422	1.17858807308901e-10\\
2423	1.16845810522356e-10\\
2424	1.15839531688476e-10\\
2425	1.14844668450534e-10\\
2426	1.13858784695576e-10\\
2427	1.12879207351206e-10\\
2428	1.11906877835196e-10\\
2429	1.10945756276508e-10\\
2430	1.09992902135006e-10\\
2431	1.09046651961809e-10\\
2432	1.08107757985456e-10\\
2433	1.07174071124072e-10\\
2434	1.06249805909489e-10\\
2435	1.0533822381674e-10\\
2436	1.04431095466604e-10\\
2437	1.0353456184187e-10\\
2438	1.02644888230844e-10\\
2439	1.01760127227908e-10\\
2440	1.00883823441554e-10\\
2441	1.00015438446341e-10\\
2442	9.91535677168147e-11\\
2443	9.82978934428935e-11\\
2444	9.74498793293477e-11\\
2445	9.66123510806268e-11\\
2446	9.57821015733319e-11\\
2447	9.49568316236476e-11\\
2448	9.4138760604462e-11\\
2449	9.33271058536901e-11\\
2450	9.25270988329373e-11\\
2451	9.17330842332068e-11\\
2452	9.09451331059008e-11\\
2453	9.01629703138625e-11\\
2454	8.93885412171782e-11\\
2455	8.86198313393733e-11\\
2456	8.78553228133557e-11\\
2457	8.70995482758339e-11\\
2458	8.63489274047108e-11\\
2459	8.56043944508336e-11\\
2460	8.48667520470744e-11\\
2461	8.41330387549778e-11\\
2462	8.34070248588157e-11\\
2463	8.26914433805624e-11\\
2464	8.19790879391497e-11\\
2465	8.12733729120497e-11\\
2466	8.05723749581213e-11\\
2467	7.987837161396e-11\\
2468	7.91928913672033e-11\\
2469	7.8511724083751e-11\\
2470	7.78333207222058e-11\\
2471	7.71624839378465e-11\\
2472	7.64961016705087e-11\\
2473	7.58355040565725e-11\\
2474	7.51842553289406e-11\\
2475	7.45384412740274e-11\\
2476	7.38969644413509e-11\\
2477	7.32646192532075e-11\\
2478	7.26336580874681e-11\\
2479	7.20052187303265e-11\\
2480	7.13846504679853e-11\\
2481	7.0768463356296e-11\\
2482	7.01598107857879e-11\\
2483	6.95561750787765e-11\\
2484	6.89556179924606e-11\\
2485	6.83601967522864e-11\\
2486	6.77726032854772e-11\\
2487	6.71904338240154e-11\\
2488	6.66114604271769e-11\\
2489	6.60354144667347e-11\\
2490	6.54640430907665e-11\\
2491	6.49001084007009e-11\\
2492	6.43389565614338e-11\\
2493	6.37864555761449e-11\\
2494	6.32390102282034e-11\\
2495	6.269287229103e-11\\
2496	6.21539015574824e-11\\
2497	6.16206870426603e-11\\
2498	6.10897889526865e-11\\
2499	6.05623961515131e-11\\
2500	6.00413824089643e-11\\
2501	5.95246201120658e-11\\
2502	5.90099487408244e-11\\
2503	5.84991407758235e-11\\
2504	5.79955203861353e-11\\
2505	5.74981487423026e-11\\
2506	5.70033502988961e-11\\
2507	5.65105724585853e-11\\
2508	5.60218839336932e-11\\
2509	5.55393816444935e-11\\
2510	5.50609121500715e-11\\
2511	5.45876152804629e-11\\
2512	5.41175540401333e-11\\
2513	5.36536965889278e-11\\
2514	5.3192181761941e-11\\
2515	5.2731745561333e-11\\
2516	5.22785728597452e-11\\
2517	5.18298708310164e-11\\
2518	5.13837467409361e-11\\
2519	5.09440202730643e-11\\
2520	5.05068418842731e-11\\
2521	5.00742389090169e-11\\
2522	4.96413144659535e-11\\
2523	4.92111518431682e-11\\
2524	4.87861961496709e-11\\
2525	4.83652248738623e-11\\
2526	4.79485494243614e-11\\
2527	4.75344403665451e-11\\
2528	4.71244018732854e-11\\
2529	4.67202351935863e-11\\
2530	4.63180736463488e-11\\
2531	4.59174374126492e-11\\
2532	4.55231588166545e-11\\
2533	4.51324631908268e-11\\
2534	4.47438556294812e-11\\
2535	4.4359624996806e-11\\
2536	4.39774083818727e-11\\
2537	4.35997798022737e-11\\
2538	4.32263047277573e-11\\
2539	4.28553892616167e-11\\
2540	4.24855318709321e-11\\
2541	4.21197530815772e-11\\
2542	4.17561622989101e-11\\
2543	4.13961819163578e-11\\
2544	4.1040079040788e-11\\
2545	4.06884520200829e-11\\
2546	4.03363280349703e-11\\
2547	3.99832239058798e-11\\
2548	3.96397386937987e-11\\
2549	3.9299972227109e-11\\
2550	3.89601205055003e-11\\
2551	3.86250416988986e-11\\
2552	3.8294491245977e-11\\
2553	3.79646869460606e-11\\
2554	3.76389732280153e-11\\
2555	3.7312889116984e-11\\
2556	3.69931291089422e-11\\
2557	3.66756947815997e-11\\
2558	3.63605311474653e-11\\
2559	3.60468311450653e-11\\
2560	3.57351031826939e-11\\
2561	3.5428657808588e-11\\
2562	3.51238466236447e-11\\
2563	3.48211720001983e-11\\
2564	3.45225110209974e-11\\
2565	3.42279742600309e-11\\
2566	3.39328382056145e-11\\
2567	3.36423360249899e-11\\
2568	3.33550925345537e-11\\
2569	3.30650133946674e-11\\
2570	3.27815821723826e-11\\
2571	3.25000637071211e-11\\
2572	3.22234072010659e-11\\
2573	3.19478777196593e-11\\
2574	3.16733795835133e-11\\
2575	3.14002002725565e-11\\
2576	3.11315885406423e-11\\
2577	3.0864108551254e-11\\
2578	3.05983082655731e-11\\
2579	3.03379209288023e-11\\
2580	3.00783396995533e-11\\
2581	2.98172226980768e-11\\
2582	2.95603905212393e-11\\
2583	2.93065676304849e-11\\
2584	2.90529685191131e-11\\
2585	2.8801882734896e-11\\
2586	2.85545691258627e-11\\
2587	2.83112510164777e-11\\
2588	2.80687424980605e-11\\
2589	2.78262118366329e-11\\
2590	2.75851410921274e-11\\
2591	2.7346576099303e-11\\
2592	2.71134850360559e-11\\
2593	2.68804584562215e-11\\
2594	2.66511696569687e-11\\
2595	2.642200529326e-11\\
2596	2.6194096731274e-11\\
2597	2.59711640470832e-11\\
2598	2.57481501036835e-11\\
2599	2.55257163356697e-11\\
2600	2.53042757461985e-11\\
2601	2.50877741794613e-11\\
2602	2.48713072885459e-11\\
2603	2.4656989545005e-11\\
2604	2.4445811327953e-11\\
2605	2.42356247381504e-11\\
2606	2.40278175972677e-11\\
2607	2.3822199537062e-11\\
2608	2.36177520134829e-11\\
2609	2.34156603494359e-11\\
2610	2.32171802538105e-11\\
2611	2.30185518151751e-11\\
2612	2.28201622140992e-11\\
2613	2.26219580499681e-11\\
2614	2.24274101406791e-11\\
2615	2.22362415618433e-11\\
2616	2.20458230350181e-11\\
2617	2.18573192927866e-11\\
2618	2.16702984685652e-11\\
2619	2.14847058340651e-11\\
2620	2.12985154089302e-11\\
2621	2.11119888746902e-11\\
2622	2.09310072492872e-11\\
2623	2.07536551070853e-11\\
2624	2.05752530767254e-11\\
2625	2.03992237221592e-11\\
2626	2.02250709892951e-11\\
2627	2.00493767819519e-11\\
2628	1.98746032620752e-11\\
2629	1.9703984512398e-11\\
2630	1.95357282396744e-11\\
2631	1.93679590250135e-11\\
2632	1.91994587057e-11\\
2633	1.90337368231044e-11\\
2634	1.88691315188179e-11\\
2635	1.87085729316968e-11\\
2636	1.85465095988757e-11\\
2637	1.83866040670164e-11\\
2638	1.82289386800338e-11\\
2639	1.80739893341128e-11\\
2640	1.79185409900798e-11\\
2641	1.77635627217648e-11\\
2642	1.76107056792291e-11\\
2643	1.74616822473657e-11\\
2644	1.73114005498042e-11\\
2645	1.71618878759912e-11\\
2646	1.70155176642827e-11\\
2647	1.68664712883905e-11\\
2648	1.67214396947297e-11\\
2649	1.65795649656287e-11\\
2650	1.64382182260702e-11\\
2651	1.62979239328623e-11\\
2652	1.61584951512759e-11\\
2653	1.60199431608188e-11\\
2654	1.58822100952088e-11\\
2655	1.57438849901685e-11\\
2656	1.56099020231232e-11\\
2657	1.54746552005912e-11\\
2658	1.53395668757737e-11\\
2659	1.52092958622031e-11\\
2660	1.50786148074771e-11\\
2661	1.49504196895697e-11\\
2662	1.4820681800798e-11\\
2663	1.46924403288528e-11\\
2664	1.45661209112517e-11\\
2665	1.44408185994031e-11\\
2666	1.4316524079706e-11\\
2667	1.4195388616711e-11\\
2668	1.40734286046619e-11\\
2669	1.39527112184079e-11\\
2670	1.38322253964074e-11\\
2671	1.37114322018255e-11\\
2672	1.35957556322461e-11\\
2673	1.34799919622897e-11\\
2674	1.3363458030464e-11\\
2675	1.32492678571956e-11\\
2676	1.31349952647914e-11\\
2677	1.30210716500539e-11\\
2678	1.29080730989327e-11\\
2679	1.27984855294717e-11\\
2680	1.26910709951602e-11\\
2681	1.25830666635735e-11\\
2682	1.24729690435447e-11\\
2683	1.23654336488799e-11\\
2684	1.22583947640313e-11\\
2685	1.21520745479553e-11\\
2686	1.20478578032994e-11\\
2687	1.19446902636277e-11\\
2688	1.18414451205149e-11\\
2689	1.17410818299214e-11\\
2690	1.16402021005758e-11\\
2691	1.15406788828779e-11\\
2692	1.14425067869103e-11\\
2693	1.13444978742465e-11\\
2694	1.1247519322263e-11\\
2695	1.11516574749788e-11\\
2696	1.10576046547361e-11\\
2697	1.09605348154988e-11\\
2698	1.08655397706282e-11\\
2699	1.07731910370949e-11\\
2700	1.06828935234931e-11\\
2701	1.05894701895835e-11\\
2702	1.04961102426429e-11\\
2703	1.04052274656396e-11\\
2704	1.03140764965917e-11\\
2705	1.0226504245942e-11\\
2706	1.01414380834477e-11\\
2707	1.00534312331483e-11\\
2708	9.96576748815983e-12\\
2709	9.87988667660134e-12\\
2710	9.79322859806522e-12\\
2711	9.70994207329129e-12\\
2712	9.62575102643797e-12\\
2713	9.54202598881147e-12\\
2714	9.45963985609117e-12\\
2715	9.37903807377222e-12\\
2716	9.29799187873921e-12\\
2717	9.21791002097133e-12\\
2718	9.13825832975085e-12\\
2719	9.05970879293497e-12\\
2720	8.98148352370376e-12\\
2721	8.90134377375057e-12\\
2722	8.82524069655881e-12\\
2723	8.75154518812433e-12\\
2724	8.67476407212112e-12\\
2725	8.59994337764975e-12\\
2726	8.52454187753846e-12\\
2727	8.45105546831254e-12\\
2728	8.37581309949869e-12\\
2729	8.30294457477666e-12\\
2730	8.23186564898065e-12\\
2731	8.15952848479092e-12\\
2732	8.08745492696977e-12\\
2733	8.01872922556087e-12\\
2734	7.94930574742156e-12\\
2735	7.88131114122763e-12\\
2736	7.81280742305416e-12\\
2737	7.74455335019526e-12\\
2738	7.67894321718049e-12\\
2739	7.61238404455496e-12\\
2740	7.54575004150615e-12\\
2741	7.48400216595635e-12\\
2742	7.41970241961922e-12\\
2743	7.35399185011901e-12\\
2744	7.29240531563807e-12\\
2745	7.22960996106176e-12\\
2746	7.16652392127793e-12\\
2747	7.10354429272268e-12\\
2748	7.04106557461375e-12\\
2749	6.98222795991932e-12\\
2750	6.92266075429289e-12\\
2751	6.8613343131372e-12\\
2752	6.80127566469071e-12\\
2753	6.74385192620153e-12\\
2754	6.68489619700279e-12\\
2755	6.62894367887705e-12\\
2756	6.5712505536239e-12\\
2757	6.5156605283638e-12\\
2758	6.46260577205604e-12\\
2759	6.4062481948436e-12\\
2760	6.34919996273147e-12\\
2761	6.29454039501667e-12\\
2762	6.24142390052916e-12\\
2763	6.18885837390444e-12\\
2764	6.13427236826306e-12\\
2765	6.07951787419206e-12\\
2766	6.02961969269062e-12\\
2767	5.97745718245719e-12\\
2768	5.92764963195594e-12\\
2769	5.87715212837074e-12\\
2770	5.82625360406064e-12\\
2771	5.77326961870138e-12\\
2772	5.72223682112738e-12\\
2773	5.67447383227143e-12\\
2774	5.62665126942232e-12\\
2775	5.57450633089924e-12\\
2776	5.5265806871911e-12\\
2777	5.48256965935766e-12\\
2778	5.43460510952596e-12\\
2779	5.38894840278888e-12\\
2780	5.34540933147737e-12\\
2781	5.29524909706304e-12\\
2782	5.24916284568113e-12\\
2783	5.20640991090276e-12\\
2784	5.16135017938183e-12\\
2785	5.11451731141893e-12\\
2786	5.07188634958111e-12\\
2787	5.02852491852307e-12\\
2788	4.98575853110407e-12\\
2789	4.94427699089637e-12\\
2790	4.90240690413491e-12\\
2791	4.85982007265115e-12\\
2792	4.82003640057333e-12\\
2793	4.77713253176813e-12\\
2794	4.73773747710285e-12\\
2795	4.69777185415548e-12\\
2796	4.65753980578838e-12\\
2797	4.61728473120132e-12\\
2798	4.57756477719788e-12\\
2799	4.53956711132737e-12\\
2800	4.49967110284465e-12\\
2801	4.4599296348985e-12\\
2802	4.41991531635238e-12\\
2803	4.37870072982231e-12\\
2804	4.33859025403388e-12\\
2805	4.3037658270837e-12\\
2806	4.26654804026071e-12\\
2807	4.22899871458271e-12\\
2808	4.19247313544984e-12\\
2809	4.15544530351492e-12\\
2810	4.11811903163628e-12\\
2811	4.08354183314821e-12\\
2812	4.05039434389141e-12\\
2813	4.01633479828443e-12\\
2814	3.98066932835147e-12\\
2815	3.94513269192993e-12\\
2816	3.91092449900847e-12\\
2817	3.87758934448929e-12\\
2818	3.84707076275953e-12\\
2819	3.81292034938711e-12\\
2820	3.77853641076286e-12\\
2821	3.74766109229289e-12\\
2822	3.714700373084e-12\\
2823	3.67959056251145e-12\\
2824	3.64710553071277e-12\\
2825	3.61777125876082e-12\\
2826	3.58735249052368e-12\\
2827	3.55626582232539e-12\\
2828	3.52210615353312e-12\\
2829	3.4942322303661e-12\\
2830	3.46331455886618e-12\\
2831	3.43492247201656e-12\\
2832	3.40226570279274e-12\\
2833	3.37269772814282e-12\\
2834	3.34501493376657e-12\\
2835	3.31683903196262e-12\\
2836	3.29038614416314e-12\\
2837	3.26344590199673e-12\\
2838	3.2343704496312e-12\\
2839	3.2067839540324e-12\\
2840	3.17761674118107e-12\\
2841	3.1527058997098e-12\\
2842	3.12669093252644e-12\\
2843	3.09714583344115e-12\\
2844	3.07066256490041e-12\\
2845	3.04206659615507e-12\\
2846	3.01500824498505e-12\\
2847	2.98915357926794e-12\\
2848	2.96324142203787e-12\\
2849	2.93892493665249e-12\\
2850	2.91597704344073e-12\\
2851	2.88846167787135e-12\\
2852	2.8632430151093e-12\\
2853	2.84112656119418e-12\\
2854	2.81729178974538e-12\\
2855	2.79261185944151e-12\\
2856	2.76971351246246e-12\\
2857	2.74616859271914e-12\\
2858	2.72406556692403e-12\\
2859	2.70134119986222e-12\\
2860	2.67596825122922e-12\\
2861	2.65260539186149e-12\\
2862	2.62885457637675e-12\\
2863	2.60666351400584e-12\\
2864	2.58696297150857e-12\\
2865	2.56421069391904e-12\\
2866	2.54081441752363e-12\\
2867	2.51961675228085e-12\\
2868	2.49652264909358e-12\\
2869	2.47690422107093e-12\\
2870	2.45520378874896e-12\\
2871	2.43304961491538e-12\\
2872	2.41139846848989e-12\\
2873	2.39114883701233e-12\\
2874	2.36986657173016e-12\\
2875	2.34914657856477e-12\\
2876	2.33045989750225e-12\\
2877	2.31193579196162e-12\\
2878	2.29389371231309e-12\\
2879	2.27600348349107e-12\\
2880	2.25424855914618e-12\\
2881	2.23469515417014e-12\\
2882	2.21682479946915e-12\\
2883	2.19712091428427e-12\\
2884	2.17555595043816e-12\\
2885	2.15265138974032e-12\\
2886	2.13544403186586e-12\\
2887	2.11778048840555e-12\\
2888	2.09911304681253e-12\\
2889	2.0810528289023e-12\\
2890	2.06230442202491e-12\\
2891	2.04339497515589e-12\\
2892	2.02444661633929e-12\\
2893	2.00779784028363e-12\\
2894	1.98973734401188e-12\\
2895	1.97393852580159e-12\\
2896	1.9564819911932e-12\\
2897	1.9401537986798e-12\\
2898	1.92440496093996e-12\\
2899	1.90646853544662e-12\\
2900	1.88869760191177e-12\\
2901	1.87180793582166e-12\\
2902	1.8544103326799e-12\\
2903	1.8389273561263e-12\\
2904	1.82368308734588e-12\\
2905	1.80770347529755e-12\\
2906	1.79075050993371e-12\\
2907	1.77719607324735e-12\\
2908	1.76171315523544e-12\\
2909	1.74663704092114e-12\\
2910	1.73065713508533e-12\\
2911	1.71531569617761e-12\\
2912	1.70183995222334e-12\\
2913	1.68821710303055e-12\\
2914	1.67223842994591e-12\\
2915	1.65696779601491e-12\\
2916	1.64183939431941e-12\\
2917	1.62700791145497e-12\\
2918	1.61246416317686e-12\\
2919	1.59977607566415e-12\\
2920	1.58852921095925e-12\\
2921	1.57369390748934e-12\\
2922	1.55768298887007e-12\\
2923	1.54423697056648e-12\\
2924	1.53350771198084e-12\\
2925	1.52226893279689e-12\\
2926	1.50976639895179e-12\\
2927	1.49628685069719e-12\\
2928	1.48446665858663e-12\\
2929	1.47331803903845e-12\\
2930	1.46045182609054e-12\\
2931	1.44670175005342e-12\\
2932	1.43450820255859e-12\\
2933	1.42222835876902e-12\\
2934	1.4109344165421e-12\\
2935	1.39990594977978e-12\\
2936	1.38989190177484e-12\\
2937	1.37899942596654e-12\\
2938	1.36820418858016e-12\\
2939	1.35774594821646e-12\\
2940	1.34581498909667e-12\\
2941	1.33254536661944e-12\\
2942	1.31869466206016e-12\\
2943	1.30595829811368e-12\\
2944	1.29424111746279e-12\\
2945	1.28456723269884e-12\\
2946	1.27393208814929e-12\\
2947	1.26336075471526e-12\\
2948	1.25172521302267e-12\\
2949	1.24021477402336e-12\\
2950	1.22929113546442e-12\\
2951	1.21870736356714e-12\\
2952	1.20990792840441e-12\\
2953	1.19845332704602e-12\\
2954	1.1874580276155e-12\\
2955	1.17791280987247e-12\\
2956	1.16828657648271e-12\\
2957	1.15766137028992e-12\\
2958	1.14748596342361e-12\\
2959	1.13668137168932e-12\\
2960	1.12878676747251e-12\\
2961	1.1185760491278e-12\\
2962	1.11070684260979e-12\\
2963	1.10199913200364e-12\\
2964	1.09213471753418e-12\\
2965	1.08061269538341e-12\\
2966	1.07113001918111e-12\\
2967	1.06079879812755e-12\\
2968	1.05203625871102e-12\\
2969	1.04187739548826e-12\\
2970	1.03507111681985e-12\\
2971	1.02608257900837e-12\\
2972	1.01557256443076e-12\\
2973	1.00674934822046e-12\\
2974	9.98404200533544e-13\\
2975	9.89253915720586e-13\\
2976	9.80362645751246e-13\\
2977	9.72839550216665e-13\\
2978	9.64400236991424e-13\\
2979	9.5488748746155e-13\\
2980	9.476598049057e-13\\
2981	9.37490716887313e-13\\
2982	9.27972011663012e-13\\
2983	9.21998516313061e-13\\
2984	9.11608436332221e-13\\
2985	9.02216851229073e-13\\
2986	8.96713309137481e-13\\
2987	8.9198556688982e-13\\
2988	8.82842423786116e-13\\
2989	8.73760454854875e-13\\
2990	8.67615573324261e-13\\
2991	8.58906922736681e-13\\
2992	8.53039316971579e-13\\
2993	8.46424567118427e-13\\
2994	8.35353351694435e-13\\
2995	8.27866132457891e-13\\
2996	8.21641523074454e-13\\
2997	8.15053337314541e-13\\
2998	8.08252099671966e-13\\
2999	8.01897542555751e-13\\
3000	7.95540206603739e-13\\
3001	7.8892984925596e-13\\
3002	7.82434738485463e-13\\
3003	7.76953919569114e-13\\
3004	7.70660159975569e-13\\
3005	7.64892060245286e-13\\
3006	7.58206352427164e-13\\
3007	7.53331058720671e-13\\
3008	7.4695184353005e-13\\
3009	7.41131747057821e-13\\
3010	7.35202391249505e-13\\
3011	7.27965305943011e-13\\
3012	7.21749498876845e-13\\
3013	7.16983347267143e-13\\
3014	7.13566298925846e-13\\
3015	7.05972450483076e-13\\
3016	7.00253249787655e-13\\
3017	6.93630470270705e-13\\
3018	6.8731050719469e-13\\
3019	6.82407766476778e-13\\
3020	6.7943144440496e-13\\
3021	6.74430433098574e-13\\
3022	6.66668790624738e-13\\
3023	6.61410786739591e-13\\
3024	6.56728075309389e-13\\
3025	6.51002477974273e-13\\
3026	6.46011357696907e-13\\
3027	6.4059596285959e-13\\
3028	6.34721990785577e-13\\
3029	6.29402952235866e-13\\
3030	6.23233591850311e-13\\
3031	6.16946126113233e-13\\
3032	6.11438047588134e-13\\
3033	6.06746407673369e-13\\
3034	6.01965166898324e-13\\
3035	5.96121378277476e-13\\
3036	5.94000537837093e-13\\
3037	5.91588812148146e-13\\
3038	5.85387466333975e-13\\
3039	5.79437326600036e-13\\
3040	5.72833686557343e-13\\
3041	5.69279752397244e-13\\
3042	5.65558727006727e-13\\
3043	5.60771602307384e-13\\
3044	5.56549220165054e-13\\
3045	5.51729978418008e-13\\
3046	5.4643525083324e-13\\
3047	5.41178630441466e-13\\
3048	5.35212870045966e-13\\
3049	5.28879019527639e-13\\
3050	5.24239040816059e-13\\
3051	5.19719576663831e-13\\
3052	5.16254473459045e-13\\
3053	5.10630053805035e-13\\
3054	5.0583982472921e-13\\
3055	5.02540273962866e-13\\
3056	5.00083884616364e-13\\
3057	4.9210835259879e-13\\
3058	4.89588801050878e-13\\
3059	4.87453550423799e-13\\
3060	4.83627428726455e-13\\
3061	4.79082946416716e-13\\
3062	4.7680972399367e-13\\
3063	4.73457972319592e-13\\
3064	4.69291442000576e-13\\
3065	4.67002760509092e-13\\
3066	4.62091706293202e-13\\
3067	4.58039484858804e-13\\
3068	4.53987723240946e-13\\
3069	4.48628029494828e-13\\
3070	4.43881843331727e-13\\
3071	4.40047261793337e-13\\
3072	4.37626758324304e-13\\
3073	4.32445525204565e-13\\
3074	4.27826529739454e-13\\
3075	4.27020614638514e-13\\
3076	4.22658670683864e-13\\
3077	4.17767016578974e-13\\
3078	4.14059018715614e-13\\
3079	4.10358733783583e-13\\
3080	4.06784809326772e-13\\
3081	4.00585052590247e-13\\
3082	3.97379663610918e-13\\
3083	3.95963854294703e-13\\
3084	3.88015686761702e-13\\
3085	3.8003743991322e-13\\
3086	3.75718956165803e-13\\
3087	3.71374049499984e-13\\
3088	3.6705570642372e-13\\
3089	3.6353658246049e-13\\
3090	3.61412855646467e-13\\
3091	3.56589220865149e-13\\
3092	3.54714914737122e-13\\
3093	3.51403975703708e-13\\
3094	3.46746276019381e-13\\
3095	3.43095992179464e-13\\
3096	3.41170125331223e-13\\
3097	3.3596643895416e-13\\
3098	3.32406874598345e-13\\
3099	3.32397946378651e-13\\
3100	3.30625499040606e-13\\
3101	3.27423986651732e-13\\
3102	3.25726896278389e-13\\
3103	3.25055082059716e-13\\
3104	3.24093998488544e-13\\
3105	3.20894505721675e-13\\
3106	3.18329401272487e-13\\
3107	3.16421989618655e-13\\
3108	3.1373724226531e-13\\
3109	3.09932422281402e-13\\
3110	3.06426360445706e-13\\
3111	3.01956909126405e-13\\
3112	2.99731578529903e-13\\
3113	2.97594886333221e-13\\
3114	2.95428880385206e-13\\
3115	2.93316148309678e-13\\
3116	2.89933762758778e-13\\
3117	2.86605941912948e-13\\
3118	2.84171430138821e-13\\
3119	2.84762664677399e-13\\
3120	2.82988532282882e-13\\
3121	2.80074718619875e-13\\
3122	2.76527905594315e-13\\
3123	2.73253157375807e-13\\
3124	2.70377216985485e-13\\
3125	2.69509831028591e-13\\
3126	2.65878708077971e-13\\
3127	2.60516264213009e-13\\
3128	2.57107921139121e-13\\
3129	2.58032814083078e-13\\
3130	2.55467713193308e-13\\
3131	2.51952467194646e-13\\
3132	2.4784228569801e-13\\
3133	2.45122724525984e-13\\
3134	2.42830226954534e-13\\
3135	2.4114490909802e-13\\
3136	2.4173697549436e-13\\
3137	2.39751729134583e-13\\
3138	2.36558585002721e-13\\
3139	2.33577422994313e-13\\
3140	2.34132123557174e-13\\
3141	2.31071770315601e-13\\
3142	2.28803835052436e-13\\
3143	2.26463118410274e-13\\
3144	2.26311826284967e-13\\
3145	2.25634360275323e-13\\
3146	2.23925614436362e-13\\
3147	2.22171266929967e-13\\
3148	2.20028068658907e-13\\
3149	2.18462008414547e-13\\
3150	2.17819406411893e-13\\
3151	2.16739776966776e-13\\
3152	2.15428212886135e-13\\
3153	2.12391071383961e-13\\
3154	2.09990288291397e-13\\
3155	2.09475052805779e-13\\
3156	2.0820694272379e-13\\
3157	2.04845720296487e-13\\
3158	2.02359760356711e-13\\
3159	2.02557063182169e-13\\
3160	2.01269151333056e-13\\
3161	1.96537347546065e-13\\
3162	1.93288473983662e-13\\
3163	1.94398054836809e-13\\
3164	1.95310799363466e-13\\
3165	1.92765492969036e-13\\
3166	1.91030831702272e-13\\
3167	1.88461855038334e-13\\
3168	1.87221697171115e-13\\
3169	1.86458984330862e-13\\
3170	1.80496448611449e-13\\
3171	1.7817683281317e-13\\
3172	1.78834658058308e-13\\
3173	1.78169515447455e-13\\
3174	1.75052882287271e-13\\
3175	1.7232454541621e-13\\
3176	1.72263554037969e-13\\
3177	1.70443363309916e-13\\
3178	1.68617944229281e-13\\
3179	1.67413932087872e-13\\
3180	1.65326071592892e-13\\
3181	1.64547855579062e-13\\
3182	1.64450439898683e-13\\
3183	1.61677939148737e-13\\
3184	1.58952839893548e-13\\
3185	1.57084869926864e-13\\
3186	1.53196052282368e-13\\
3187	1.52501196713677e-13\\
3188	1.5093630162778e-13\\
3189	1.49495721113434e-13\\
3190	1.50290914448149e-13\\
3191	1.50800329097983e-13\\
3192	1.50631481713481e-13\\
3193	1.50799264598798e-13\\
3194	1.48866936666198e-13\\
3195	1.47927740214072e-13\\
3196	1.47922653448292e-13\\
3197	1.46069547209588e-13\\
3198	1.45137708695754e-13\\
3199	1.45568085502533e-13\\
3200	1.45126375952508e-13\\
3201	1.44809975837294e-13\\
3202	1.43364502229575e-13\\
3203	1.41427154708937e-13\\
3204	1.41428688067482e-13\\
3205	1.41120641470713e-13\\
3206	1.4083473974111e-13\\
3207	1.39481433944853e-13\\
3208	1.40575124039934e-13\\
3209	1.38599685291726e-13\\
3210	1.36502170609891e-13\\
3211	1.37746839894228e-13\\
3212	1.39654415576931e-13\\
3213	1.3842717693829e-13\\
3214	1.36235907541895e-13\\
3215	1.32517719752487e-13\\
3216	1.2868196087342e-13\\
3217	1.27646086230019e-13\\
3218	1.27856927467783e-13\\
3219	1.28578560819561e-13\\
3220	1.26365360346522e-13\\
3221	1.27477000202292e-13\\
3222	1.25963459408408e-13\\
3223	1.23837208365207e-13\\
3224	1.22440459568872e-13\\
3225	1.22453121966082e-13\\
3226	1.20967820509966e-13\\
3227	1.20347742187717e-13\\
3228	1.19575679415297e-13\\
3229	1.19141738631275e-13\\
3230	1.18960241667622e-13\\
3231	1.17710898796539e-13\\
3232	1.16567764728227e-13\\
3233	1.17988913583056e-13\\
3234	1.1935433411216e-13\\
3235	1.20332316667333e-13\\
3236	1.18264296220602e-13\\
3237	1.17405951161398e-13\\
3238	1.14127083644269e-13\\
3239	1.12908978843025e-13\\
3240	1.1270583559921e-13\\
3241	1.08994222961508e-13\\
3242	1.07287489253231e-13\\
3243	1.047255504318e-13\\
3244	1.05524975615998e-13\\
3245	1.03500438196665e-13\\
3246	1.03143029660832e-13\\
3247	1.0167696742156e-13\\
3248	1.0041383054151e-13\\
3249	1.01995290316406e-13\\
3250	1.04046827683126e-13\\
3251	1.05983561546941e-13\\
3252	1.04964956107173e-13\\
3253	1.02771346455952e-13\\
3254	1.04803342676375e-13\\
3255	1.05077851283837e-13\\
3256	1.04636546976917e-13\\
3257	1.04169516070189e-13\\
3258	1.04380170918967e-13\\
3259	1.02524292145212e-13\\
3260	1.00799263297862e-13\\
3261	1.02525493445858e-13\\
3262	9.9188021275844e-14\\
3263	9.68621273992029e-14\\
3264	9.4239299484757e-14\\
3265	9.21138309487238e-14\\
3266	9.11116848344558e-14\\
3267	8.95186344868057e-14\\
3268	8.80414427402184e-14\\
3269	8.4840731810313e-14\\
3270	8.44410395415713e-14\\
3271	8.21848569701544e-14\\
3272	8.24891656485427e-14\\
3273	8.18007011111873e-14\\
3274	8.03343746286159e-14\\
3275	8.15925482812118e-14\\
3276	7.90007999954146e-14\\
3277	7.67732266337318e-14\\
3278	7.49210301833638e-14\\
3279	7.55053807189545e-14\\
3280	7.56457132926234e-14\\
3281	7.59576714074104e-14\\
3282	7.52739730749666e-14\\
3283	7.53811247905711e-14\\
3284	7.7340546640334e-14\\
3285	7.64362764227433e-14\\
3286	7.30838156330956e-14\\
3287	7.35333480949231e-14\\
3288	7.48486427324742e-14\\
3289	7.45205520867074e-14\\
3290	7.55478318766601e-14\\
3291	7.66060285328763e-14\\
3292	7.65064631851784e-14\\
3293	7.4685613726189e-14\\
3294	7.18902320553004e-14\\
3295	7.15460087073043e-14\\
3296	6.89460509960449e-14\\
3297	6.80619263151213e-14\\
3298	6.75521959717306e-14\\
3299	6.77777176308395e-14\\
3300	6.61392508650022e-14\\
3301	6.7789453589573e-14\\
3302	6.73382198035079e-14\\
3303	6.80229038419366e-14\\
3304	6.49461268550089e-14\\
3305	6.51610863195229e-14\\
3306	6.69251133524938e-14\\
3307	6.65556205009262e-14\\
3308	6.71024808463421e-14\\
3309	6.7927066316915e-14\\
3310	6.70206594589877e-14\\
3311	6.84350176335221e-14\\
3312	6.84699166459732e-14\\
3313	6.77960885291319e-14\\
3314	6.84141341467975e-14\\
3315	6.78880074606977e-14\\
3316	6.61422762930498e-14\\
3317	6.62499019872988e-14\\
3318	6.67624125510622e-14\\
3319	6.60716041239196e-14\\
3320	6.4886768950183e-14\\
3321	6.38082287070992e-14\\
3322	6.47256006402848e-14\\
3323	6.2378968918349e-14\\
3324	6.13394783046522e-14\\
3325	6.03210495120707e-14\\
3326	5.96646787216004e-14\\
3327	5.76519452131856e-14\\
3328	5.77590560934405e-14\\
3329	5.79797067245754e-14\\
3330	5.85926084977677e-14\\
3331	5.88302537996387e-14\\
3332	5.88681952831234e-14\\
3333	5.87682220020271e-14\\
3334	5.84297932413409e-14\\
3335	5.83710841483937e-14\\
3336	5.82114707092097e-14\\
3337	5.78184432731806e-14\\
3338	5.61842457926922e-14\\
3339	5.55753630465389e-14\\
3340	5.46355551593143e-14\\
3341	5.6197921379614e-14\\
3342	5.86922886171096e-14\\
3343	5.75153560039786e-14\\
3344	5.44011636328807e-14\\
3345	5.61024363752405e-14\\
3346	5.75814435089965e-14\\
3347	5.69214177389411e-14\\
3348	5.62738528851692e-14\\
3349	5.36241043076652e-14\\
3350	5.41646004657753e-14\\
3351	5.62042867614527e-14\\
3352	5.47459239965578e-14\\
3353	5.42456453185264e-14\\
3354	5.45795486795476e-14\\
3355	5.55722302019692e-14\\
3356	5.537142729039e-14\\
3357	5.45910773779173e-14\\
3358	5.33099751985904e-14\\
3359	5.19922629166309e-14\\
3360	5.01792194891179e-14\\
3361	5.07619221406226e-14\\
3362	4.99019044715478e-14\\
3363	4.82458853092863e-14\\
3364	4.91741233610483e-14\\
3365	5.11719954948369e-14\\
3366	5.37558524609074e-14\\
3367	5.55589968368321e-14\\
3368	5.32743908631046e-14\\
3369	5.17654302493439e-14\\
3370	5.14928916255371e-14\\
3371	5.09128146673077e-14\\
3372	5.12388862402648e-14\\
3373	5.16340118292591e-14\\
3374	5.22343157063686e-14\\
3375	5.3132996876793e-14\\
3376	5.25720056829546e-14\\
3377	5.3933675823449e-14\\
3378	5.35173293329338e-14\\
3379	5.30636412548458e-14\\
3380	5.35164566402466e-14\\
3381	5.37101675028538e-14\\
3382	5.15953026751026e-14\\
3383	5.04416276274134e-14\\
3384	5.01429881534101e-14\\
3385	4.86001258431413e-14\\
3386	4.89491924729909e-14\\
3387	4.73082794739657e-14\\
3388	4.81821863441788e-14\\
3389	4.8868907080307e-14\\
3390	4.69735545400295e-14\\
3391	4.74978534781086e-14\\
3392	4.80908741205025e-14\\
3393	4.66588067369506e-14\\
3394	4.53430335314437e-14\\
3395	4.60052538196982e-14\\
3396	4.57465861492436e-14\\
3397	4.68384631399459e-14\\
3398	4.71950122443986e-14\\
3399	4.47462341045718e-14\\
3400	4.49100501925464e-14\\
3401	4.64320356586128e-14\\
3402	4.47463804442858e-14\\
3403	4.5163421986659e-14\\
3404	4.38002550634225e-14\\
3405	4.46436613559182e-14\\
3406	4.55676333213722e-14\\
3407	4.61897749594715e-14\\
3408	4.4715864714535e-14\\
3409	4.37626505275326e-14\\
3410	4.2095894332372e-14\\
3411	4.0633691100222e-14\\
3412	4.1591912966731e-14\\
3413	4.02619475350066e-14\\
3414	4.00421412861291e-14\\
3415	4.21546365400097e-14\\
3416	4.30486248759914e-14\\
3417	4.11093081312446e-14\\
3418	4.08069548404656e-14\\
3419	4.3414320807411e-14\\
3420	4.56620133317991e-14\\
3421	4.61752895743411e-14\\
3422	4.46990641044303e-14\\
3423	4.39853479784198e-14\\
3424	4.47433696235045e-14\\
3425	4.41972355620139e-14\\
3426	4.35516932760005e-14\\
3427	4.25331760338166e-14\\
3428	4.21428292978184e-14\\
3429	4.32816587335434e-14\\
3430	4.25781114565594e-14\\
3431	4.45945690237881e-14\\
3432	4.56553170918356e-14\\
3433	4.34122779063818e-14\\
3434	4.12647893700281e-14\\
3435	4.00051756653032e-14\\
3436	4.01385738377194e-14\\
3437	4.12020769145577e-14\\
3438	4.16528617753645e-14\\
3439	4.22374114064961e-14\\
3440	4.09701747717944e-14\\
3441	3.91726760623541e-14\\
3442	3.8785328433508e-14\\
3443	3.74397638523637e-14\\
3444	3.46725384588286e-14\\
3445	3.4630241954159e-14\\
3446	3.41078081305081e-14\\
3447	3.32942735864432e-14\\
3448	3.37203772095654e-14\\
3449	3.61493037778449e-14\\
3450	3.79065899426615e-14\\
3451	3.80544656366205e-14\\
3452	3.67761507829586e-14\\
3453	3.57420397604328e-14\\
3454	3.76150468852276e-14\\
3455	3.8166421960754e-14\\
3456	3.74789206596461e-14\\
3457	3.79589157890799e-14\\
3458	3.6878630276204e-14\\
3459	3.5919430769909e-14\\
3460	3.42802062538735e-14\\
3461	3.40383096105155e-14\\
3462	3.32033084628565e-14\\
3463	3.38834594621331e-14\\
3464	3.38613074246898e-14\\
3465	3.47482791591198e-14\\
3466	3.34976222559563e-14\\
3467	3.18598767659194e-14\\
3468	3.13501898916717e-14\\
3469	3.20458074064528e-14\\
3470	3.0943872691306e-14\\
3471	2.81118631349138e-14\\
3472	2.77493854319842e-14\\
3473	2.82924768790213e-14\\
3474	2.47228885055226e-14\\
3475	2.17553125596087e-14\\
3476	2.36577575801368e-14\\
3477	2.1040529619441e-14\\
3478	1.77568721834751e-14\\
3479	1.90400922257692e-14\\
3480	2.01271418199247e-14\\
3481	2.38729737994063e-14\\
3482	2.17733291721689e-14\\
3483	2.34002095967853e-14\\
3484	2.65286464643808e-14\\
3485	2.34193950156606e-14\\
3486	2.47362176145922e-14\\
3487	2.35974510314527e-14\\
3488	2.30049690400596e-14\\
3489	2.4404807019801e-14\\
3490	2.49119859314242e-14\\
3491	2.41178903696973e-14\\
3492	2.19268388606728e-14\\
3493	2.04393055755252e-14\\
3494	1.95467101753802e-14\\
3495	1.91565606919493e-14\\
3496	1.933797402839e-14\\
3497	1.98802882694778e-14\\
3498	2.19173902390516e-14\\
3499	2.47312341552859e-14\\
3500	2.37349488655418e-14\\
3501	2.35141536170691e-14\\
3502	2.46780510581257e-14\\
3503	2.70157223883986e-14\\
3504	2.64163718261754e-14\\
3505	2.4295611289105e-14\\
3506	2.52481854957246e-14\\
3507	2.74094460087623e-14\\
3508	2.71324522601903e-14\\
3509	2.69273610319997e-14\\
3510	2.67750975980065e-14\\
3511	2.50178680295668e-14\\
3512	2.49286868881905e-14\\
3513	2.70269837390236e-14\\
3514	2.42241467061156e-14\\
3515	2.4278728692849e-14\\
3516	2.30729689455134e-14\\
3517	2.32604681972175e-14\\
3518	2.06582840007061e-14\\
3519	1.86229622678683e-14\\
3520	2.04701886276901e-14\\
3521	2.10211795261844e-14\\
3522	2.33400462480623e-14\\
3523	2.26841685605917e-14\\
3524	2.01134154516659e-14\\
3525	2.09273082910292e-14\\
3526	1.99356148725824e-14\\
3527	2.08282988044909e-14\\
3528	2.32206080055469e-14\\
3529	2.28491149126058e-14\\
3530	2.30342349802027e-14\\
3531	2.56966344527609e-14\\
3532	2.65232990736691e-14\\
3533	2.70134232130178e-14\\
3534	2.79576913380511e-14\\
3535	2.58901541143646e-14\\
3536	2.34329601156404e-14\\
3537	2.18411030059901e-14\\
3538	1.85770505989451e-14\\
3539	1.91147069454279e-14\\
3540	1.97920268907873e-14\\
3541	2.07776068209758e-14\\
3542	1.85364287551648e-14\\
3543	1.96186669263723e-14\\
3544	2.05591311711327e-14\\
3545	2.06723007326495e-14\\
3546	2.24485861880288e-14\\
3547	2.13115517159621e-14\\
3548	2.30617685565645e-14\\
3549	2.7142270915808e-14\\
3550	2.59374369074276e-14\\
3551	2.48262879805773e-14\\
3552	2.39505731129127e-14\\
3553	2.23127597170972e-14\\
3554	2.25106659056716e-14\\
3555	2.25738504136425e-14\\
3556	2.11249288760415e-14\\
3557	2.00901338765658e-14\\
3558	1.71064493853943e-14\\
3559	1.83492066311792e-14\\
3560	1.85313837367235e-14\\
3561	2.04571631719701e-14\\
3562	2.07662627872631e-14\\
3563	2.17762302578746e-14\\
3564	2.31292767316556e-14\\
3565	2.29148879159281e-14\\
3566	2.28033633761508e-14\\
3567	2.18533344384292e-14\\
3568	1.66532817627284e-14\\
3569	1.68565828524379e-14\\
3570	1.83932683529861e-14\\
3571	2.1450611595906e-14\\
3572	2.18810777143814e-14\\
3573	2.15959247476183e-14\\
3574	1.90756541555108e-14\\
3575	1.707424226778e-14\\
3576	1.95797438764145e-14\\
3577	1.7215640495022e-14\\
3578	1.74424415759051e-14\\
3579	1.85956194370565e-14\\
3580	1.64029170366677e-14\\
3581	1.51404884138417e-14\\
3582	1.55432958161318e-14\\
3583	1.44490165773482e-14\\
3584	1.45191442915146e-14\\
3585	1.55526480140644e-14\\
3586	1.5829099919985e-14\\
3587	1.41489270342416e-14\\
3588	1.47943792259374e-14\\
3589	1.44220331919593e-14\\
3590	1.33192931551689e-14\\
3591	1.41282764080108e-14\\
3592	1.59750879868249e-14\\
3593	1.5449867609672e-14\\
3594	1.47909681208419e-14\\
3595	1.50246778695435e-14\\
3596	1.58542474275779e-14\\
3597	1.33136309787633e-14\\
3598	1.38573793925139e-14\\
3599	1.54748037630894e-14\\
3600	1.22805798151864e-14\\
3601	1.12261096122794e-14\\
3602	1.0807161856679e-14\\
3603	8.77788454378864e-15\\
3604	7.33558912645523e-15\\
3605	7.78000716440486e-15\\
3606	6.23434035120672e-15\\
3607	6.74764530945901e-15\\
3608	7.16154361936214e-15\\
3609	7.4483911397706e-15\\
3610	7.09996358845494e-15\\
3611	7.58077890434483e-15\\
3612	6.3677273237903e-15\\
3613	5.2946443215307e-15\\
3614	4.40225654163759e-15\\
3615	3.78995753514923e-15\\
3616	3.05922604129792e-15\\
};

\addplot [color=tudarkred,only marks, mark=triangle,mark size=1pt]
  table[row sep=crcr]{
1	0.610774345713896\\
2	1.03191766395509\\
3	0.474799288073349\\
4	0.758627709818115\\
5	0.411509021922658\\
6	0.630648745206358\\
7	0.373243647970015\\
8	0.555495040694881\\
9	0.347257181412151\\
10	0.505871534821364\\
11	0.328382535241523\\
12	0.470667615967882\\
13	0.314056743232897\\
14	0.444460005091227\\
15	0.302841428464755\\
16	0.424267010052621\\
17	0.293857892995182\\
18	0.408304646687223\\
19	0.28653483999839\\
20	0.395435699381253\\
21	0.280482629167815\\
22	0.384898589575394\\
23	0.275425235576093\\
24	0.376162756223254\\
25	0.271160995836472\\
26	0.368846440189913\\
27	0.267538763991526\\
28	0.362667460226321\\
29	0.264442799455501\\
30	0.35741244723018\\
31	0.261782841567374\\
32	0.352916904763581\\
33	0.259487389418799\\
34	0.349051878434604\\
35	0.257499030753199\\
36	0.345714800493964\\
37	0.255771119754586\\
38	0.342823051942751\\
39	0.254265365853949\\
40	0.340309340202651\\
41	0.252950051901058\\
42	0.338118318119766\\
43	0.251798695970986\\
44	0.336204069359692\\
45	0.250789031585049\\
46	0.334528209792116\\
47	0.249902220228901\\
48	0.333058434216297\\
49	0.249122235872391\\
50	0.331767389984523\\
51	0.248435378583491\\
52	0.330631793939171\\
53	0.2478298862463\\
54	0.329631732778035\\
55	0.247295621694402\\
56	0.328750103342259\\
57	0.246823818439417\\
58	0.327972160813683\\
59	0.246406872379856\\
60	0.327285150984531\\
61	0.246038169926757\\
62	0.326678008654104\\
63	0.245711945222794\\
64	0.326141108503006\\
65	0.24542316079348\\
66	0.325666057962722\\
67	0.245167407215252\\
68	0.325245523957348\\
69	0.244940818327681\\
70	0.324873087168379\\
71	0.244739999236874\\
72	0.324543118819748\\
73	0.24456196491097\\
74	0.324250676010596\\
75	0.244404087598569\\
76	0.32399141241833\\
77	0.244264051636967\\
78	0.323761501812465\\
79	0.244139814481732\\
80	0.32355757230387\\
81	0.244029572998972\\
82	0.323376649635822\\
83	0.243931734229243\\
84	0.323216108126334\\
85	0.243844889966485\\
86	0.323073628113493\\
87	0.243767794604287\\
88	0.322947158950389\\
89	0.243699345790145\\
90	0.322834886753792\\
91	0.243638567500745\\
92	0.322735206238922\\
93	0.243584595210756\\
94	0.322646696077783\\
95	0.243536662876897\\
96	0.322568097304679\\
97	0.24349409149976\\
98	0.322498294364141\\
99	0.243456279060087\\
100	0.322436298455703\\
101	0.243422691654877\\
102	0.322381232879853\\
103	0.243392855682715\\
104	0.322332320130683\\
105	0.24336635094815\\
106	0.32228887051629\\
107	0.243342804572463\\
108	0.322250272117443\\
109	0.243321885612688\\
110	0.322215981920277\\
111	0.243303300303689\\
112	0.32218551798041\\
113	0.243286787848774\\
114	0.322158452494262\\
115	0.243272116693806\\
116	0.322134405669189\\
117	0.24325908122786\\
118	0.322113040297639\\
119	0.243247498860382\\
120	0.322094056952458\\
121	0.243237207431098\\
122	0.322077189730514\\
123	0.243228062913948\\
124	0.322062202480763\\
125	0.243219937381241\\
126	0.322048885460658\\
127	0.243212717198\\
128	0.32203705237135\\
129	0.243206301420161\\
130	0.322026537728164\\
131	0.243200600373311\\
132	0.322017194527956\\
133	0.243195534391461\\
134	0.322008892179385\\
135	0.243191032697556\\
136	0.322001514666154\\
137	0.243187032409765\\
138	0.321994958916802\\
139	0.243183477659244\\
140	0.321989133357515\\
141	0.24318031880679\\
142	0.321983956627374\\
143	0.243177511747281\\
144	0.321979356437601\\
145	0.243175017291936\\
146	0.321975268558578\\
147	0.243172800619716\\
148	0.321971635920298\\
149	0.243170830790057\\
150	0.32196840781342\\
151	0.243169080310055\\
152	0.321965539179663\\
153	0.243167524750013\\
154	0.32196298998154\\
155	0.243166142401908\\
156	0.321960724642455\\
157	0.243164913976001\\
158	0.321958711549329\\
159	0.243163822331284\\
160	0.321956922610811\\
161	0.243162852236031\\
162	0.321955332864717\\
163	0.243161990155026\\
164	0.321953920129305\\
165	0.243161224060541\\
166	0.32195266469344\\
167	0.243160543264377\\
168	0.321951549041324\\
169	0.243159938268656\\
170	0.321950557607899\\
171	0.243159400633197\\
172	0.321949676561533\\
173	0.243158922857712\\
174	0.321948893610919\\
175	0.243158498277133\\
176	0.321948197833516\\
177	0.243158120968568\\
178	0.321947579523068\\
179	0.243157785668643\\
180	0.321947030054146\\
181	0.243157487700065\\
182	0.321946541761794\\
183	0.243157222906353\\
184	0.321946107834533\\
185	0.243156987593823\\
186	0.321945722219338\\
187	0.243156778480079\\
188	0.321945379537161\\
189	0.243156592648187\\
190	0.321945075007889\\
191	0.243156427506003\\
192	0.32194480438364\\
193	0.243156280749983\\
194	0.321944563889506\\
195	0.243156150333072\\
196	0.321944350170871\\
197	0.243156034436125\\
198	0.321944160246633\\
199	0.243155931442545\\
200	0.32194399146761\\
201	0.243155839915728\\
202	0.321943841479577\\
203	0.24315575857901\\
204	0.321943708190417\\
205	0.243155686297869\\
206	0.321943589740943\\
207	0.243155622064105\\
208	0.321943484478983\\
209	0.243155564981764\\
210	0.321943390936299\\
211	0.243155514254641\\
212	0.321943307808123\\
213	0.243155469175177\\
214	0.321943233934957\\
215	0.243155429114595\\
216	0.321943168286394\\
217	0.243155393514117\\
218	0.321943109946751\\
219	0.243155361877179\\
220	0.321943058102299\\
221	0.243155333762512\\
222	0.321943012029894\\
223	0.243155308777958\\
224	0.321942971086922\\
225	0.243155286575036\\
226	0.321942934702283\\
227	0.243155266844046\\
228	0.321942902368489\\
229	0.243155249309783\\
230	0.32194287363454\\
231	0.243155233727677\\
232	0.32194284809965\\
233	0.243155219880385\\
234	0.321942825407657\\
235	0.243155207574764\\
236	0.321942805242048\\
237	0.243155196639174\\
238	0.321942787321556\\
239	0.243155186921082\\
240	0.321942771396214\\
241	0.243155178284944\\
242	0.321942757243901\\
243	0.243155170610296\\
244	0.321942744667218\\
245	0.243155163790097\\
246	0.321942733490742\\
247	0.243155157729216\\
248	0.321942723558589\\
249	0.243155152343116\\
250	0.321942714732213\\
251	0.243155147556665\\
252	0.321942706888512\\
253	0.243155143303111\\
254	0.321942699918079\\
255	0.243155139523121\\
256	0.32194269372369\\
257	0.24315513616397\\
258	0.321942688218945\\
259	0.243155133178807\\
260	0.321942683327064\\
261	0.24315513052599\\
262	0.32194267897981\\
263	0.243155128168522\\
264	0.321942675116552\\
265	0.243155126073517\\
266	0.321942671683405\\
267	0.243155124211761\\
268	0.321942668632486\\
269	0.24315512255728\\
270	0.321942665921238\\
271	0.243155121086998\\
272	0.321942663511839\\
273	0.243155119780407\\
274	0.321942661370689\\
275	0.243155118619286\\
276	0.321942659467923\\
277	0.243155117587437\\
278	0.321942657776999\\
279	0.243155116670464\\
280	0.321942656274329\\
281	0.243155115855584\\
282	0.321942654938957\\
283	0.243155115131427\\
284	0.321942653752261\\
285	0.243155114487893\\
286	0.32194265269768\\
287	0.243155113916005\\
288	0.321942651760514\\
289	0.243155113407788\\
290	0.321942650927676\\
291	0.243155112956152\\
292	0.321942650187568\\
293	0.243155112554799\\
294	0.321942649529859\\
295	0.243155112198129\\
296	0.321942648945372\\
297	0.243155111881171\\
298	0.321942648425964\\
299	0.243155111599498\\
300	0.321942647964373\\
301	0.243155111349182\\
302	0.321942647554177\\
303	0.243155111126738\\
304	0.321942647189652\\
305	0.243155110929059\\
306	0.321942646865709\\
307	0.243155110753389\\
308	0.321942646577832\\
309	0.243155110597279\\
310	0.321942646322009\\
311	0.243155110458546\\
312	0.321942646094663\\
313	0.24315511033526\\
314	0.321942645892629\\
315	0.243155110225698\\
316	0.321942645713091\\
317	0.243155110128336\\
318	0.321942645553537\\
319	0.243155110041813\\
320	0.32194264541175\\
321	0.243155109964922\\
322	0.321942645285747\\
323	0.243155109896592\\
324	0.321942645173773\\
325	0.243155109835872\\
326	0.321942645074267\\
327	0.243155109781908\\
328	0.321942644985835\\
329	0.243155109733953\\
330	0.321942644907251\\
331	0.243155109691337\\
332	0.321942644837414\\
333	0.243155109653465\\
334	0.321942644775352\\
335	0.243155109619811\\
336	0.321942644720203\\
337	0.243155109589905\\
338	0.321942644671195\\
339	0.243155109563328\\
340	0.321942644627642\\
341	0.243155109539709\\
342	0.321942644588938\\
343	0.24315510951872\\
344	0.321942644554545\\
345	0.24315510950007\\
346	0.321942644523976\\
347	0.243155109483494\\
348	0.321942644496817\\
349	0.243155109468763\\
350	0.321942644472675\\
351	0.243155109455671\\
352	0.321942644451223\\
353	0.243155109444042\\
354	0.321942644432165\\
355	0.243155109433703\\
356	0.321942644415221\\
357	0.243155109424518\\
358	0.321942644400169\\
359	0.243155109416355\\
360	0.321942644386793\\
361	0.243155109409101\\
362	0.321942644374903\\
363	0.243155109402651\\
364	0.321942644364337\\
365	0.243155109396921\\
366	0.321942644354945\\
367	0.243155109391831\\
368	0.321942644346606\\
369	0.243155109387308\\
370	0.321942644339191\\
371	0.243155109383285\\
372	0.3219426443326\\
373	0.243155109379709\\
374	0.321942644326743\\
375	0.243155109376538\\
376	0.321942644321538\\
377	0.243155109373711\\
378	0.321942644316914\\
379	0.243155109371203\\
380	0.321942644312796\\
381	0.243155109368973\\
382	0.321942644309149\\
383	0.243155109366996\\
384	0.321942644305908\\
385	0.243155109365237\\
386	0.321942644303025\\
387	0.243155109363674\\
388	0.321942644300464\\
389	0.243155109362284\\
390	0.321942644298183\\
391	0.243155109361047\\
392	0.321942644296159\\
393	0.24315510935995\\
394	0.32194264429436\\
395	0.243155109358974\\
396	0.321942644292761\\
397	0.243155109358107\\
398	0.321942644291337\\
399	0.243155109357335\\
400	0.321942644290076\\
401	0.243155109356651\\
402	0.321942644288955\\
403	0.243155109356043\\
404	0.321942644287959\\
405	0.243155109355502\\
406	0.321942644287068\\
407	0.243155109355021\\
408	0.321942644286284\\
409	0.243155109354597\\
410	0.321942644285586\\
411	0.243155109354217\\
412	0.321942644284962\\
413	0.243155109353875\\
414	0.32194264428441\\
415	0.243155109353579\\
416	0.321942644283921\\
417	0.243155109353312\\
418	0.321942644283481\\
419	0.243155109353073\\
420	0.321942644283093\\
421	0.243155109352866\\
422	0.321942644282749\\
423	0.243155109352679\\
424	0.321942644282444\\
425	0.243155109352511\\
426	0.321942644282172\\
427	0.243155109352366\\
428	0.321942644281931\\
429	0.243155109352234\\
430	0.321942644281714\\
431	0.243155109352114\\
432	0.321942644281521\\
433	0.243155109352012\\
434	0.321942644281353\\
435	0.243155109351922\\
436	0.321942644281203\\
437	0.243155109351839\\
438	0.321942644281072\\
439	0.243155109351768\\
440	0.321942644280953\\
441	0.243155109351704\\
442	0.32194264428085\\
443	0.243155109351651\\
444	0.321942644280759\\
445	0.243155109351599\\
446	0.321942644280673\\
447	0.243155109351554\\
448	0.321942644280598\\
449	0.243155109351512\\
450	0.321942644280532\\
451	0.243155109351475\\
452	0.321942644280472\\
453	0.243155109351442\\
454	0.321942644280416\\
455	0.243155109351413\\
456	0.321942644280371\\
457	0.243155109351388\\
458	0.321942644280332\\
459	0.243155109351368\\
460	0.321942644280295\\
461	0.243155109351347\\
462	0.321942644280263\\
463	0.24315510935133\\
464	0.321942644280233\\
465	0.243155109351313\\
466	0.321942644280206\\
467	0.2431551093513\\
468	0.321942644280188\\
469	0.243155109351287\\
470	0.321942644280163\\
471	0.243155109351274\\
472	0.321942644280145\\
473	0.243155109351266\\
474	0.321942644280128\\
475	0.243155109351255\\
476	0.321942644280115\\
477	0.243155109351251\\
478	0.321942644280105\\
479	0.243155109351244\\
480	0.321942644280089\\
481	0.243155109351235\\
482	0.321942644280079\\
483	0.24315510935123\\
484	0.32194264428007\\
485	0.243155109351225\\
486	0.321942644280063\\
487	0.24315510935122\\
488	0.321942644280054\\
489	0.243155109351216\\
490	0.321942644280047\\
491	0.243155109351213\\
492	0.321942644280042\\
493	0.243155109351211\\
494	0.321942644280037\\
495	0.243155109351208\\
496	0.321942644280034\\
497	0.243155109351206\\
498	0.321942644280033\\
499	0.243155109351203\\
500	0.321942644280027\\
501	0.243155109351202\\
502	0.321942644280025\\
503	0.243155109351201\\
504	0.321942644280025\\
505	0.243155109351201\\
506	0.321942644280022\\
507	0.243155109351198\\
508	0.321942644280017\\
509	0.243155109351195\\
510	0.321942644280015\\
511	0.243155109351198\\
512	0.321942644280017\\
513	0.243155109351197\\
514	0.321942644280017\\
515	0.243155109351196\\
516	0.321942644280016\\
517	0.243155109351197\\
518	0.321942644280018\\
519	0.243155109351195\\
520	0.321942644280014\\
521	0.243155109351196\\
522	0.321942644280014\\
523	0.243155109351195\\
524	0.321942644280012\\
525	0.243155109351193\\
526	0.321942644280007\\
527	0.243155109351191\\
528	0.321942644280009\\
529	0.24315510935119\\
530	0.321942644280004\\
531	0.243155109351192\\
532	0.321942644280007\\
533	0.24315510935119\\
534	0.321942644280007\\
535	0.243155109351189\\
536	0.321942644280004\\
537	0.243155109351187\\
538	0.321942644279999\\
539	0.243155109351186\\
540	0.321942644279999\\
541	0.24315510935119\\
542	0.321942644280002\\
543	0.243155109351188\\
544	0.321942644280003\\
545	0.243155109351187\\
546	0.32194264428\\
547	0.243155109351188\\
548	0.321942644280001\\
549	0.243155109351188\\
550	0.321942644280002\\
551	0.243155109351188\\
552	0.321942644280005\\
553	0.243155109351191\\
554	0.321942644280007\\
555	0.24315510935119\\
556	0.321942644280005\\
557	0.24315510935119\\
558	0.321942644280006\\
559	0.243155109351193\\
560	0.32194264428001\\
561	0.243155109351192\\
562	0.321942644280008\\
563	0.243155109351191\\
564	0.321942644280006\\
565	0.24315510935119\\
566	0.321942644280005\\
567	0.24315510935119\\
568	0.321942644280007\\
569	0.24315510935119\\
570	0.321942644280006\\
571	0.24315510935119\\
572	0.321942644280005\\
573	0.24315510935119\\
574	0.321942644280006\\
575	0.243155109351193\\
576	0.32194264428001\\
577	0.243155109351192\\
578	0.321942644280008\\
579	0.243155109351191\\
580	0.321942644280006\\
581	0.24315510935119\\
582	0.321942644280005\\
583	0.24315510935119\\
584	0.321942644280007\\
585	0.24315510935119\\
586	0.321942644280006\\
587	0.24315510935119\\
588	0.321942644280005\\
589	0.24315510935119\\
590	0.321942644280006\\
591	0.243155109351193\\
592	0.32194264428001\\
593	0.243155109351192\\
594	0.321942644280008\\
595	0.243155109351191\\
596	0.321942644280006\\
597	0.24315510935119\\
598	0.321942644280005\\
599	0.24315510935119\\
600	0.321942644280007\\
601	0.24315510935119\\
602	0.321942644280006\\
603	0.24315510935119\\
604	0.321942644280005\\
605	0.24315510935119\\
606	0.321942644280006\\
607	0.243155109351193\\
608	0.32194264428001\\
609	0.243155109351192\\
610	0.321942644280008\\
611	0.243155109351191\\
612	0.321942644280006\\
613	0.24315510935119\\
614	0.321942644280005\\
615	0.24315510935119\\
616	0.321942644280007\\
617	0.24315510935119\\
618	0.321942644280006\\
619	0.24315510935119\\
620	0.321942644280005\\
621	0.24315510935119\\
622	0.321942644280006\\
623	0.243155109351193\\
624	0.32194264428001\\
625	0.243155109351192\\
626	0.321942644280008\\
627	0.243155109351191\\
628	0.321942644280006\\
629	0.24315510935119\\
630	0.321942644280005\\
631	0.24315510935119\\
632	0.321942644280007\\
633	0.24315510935119\\
634	0.321942644280006\\
635	0.24315510935119\\
636	0.321942644280005\\
637	0.24315510935119\\
638	0.321942644280006\\
639	0.243155109351193\\
640	0.32194264428001\\
641	0.243155109351192\\
642	0.321942644280008\\
643	0.243155109351191\\
644	0.321942644280006\\
645	0.24315510935119\\
646	0.321942644280005\\
647	0.24315510935119\\
648	0.321942644280007\\
649	0.24315510935119\\
650	0.321942644280006\\
651	0.24315510935119\\
652	0.321942644280005\\
653	0.24315510935119\\
654	0.321942644280006\\
655	0.243155109351193\\
656	0.32194264428001\\
657	0.243155109351192\\
658	0.321942644280008\\
659	0.243155109351191\\
660	0.321942644280006\\
661	0.24315510935119\\
662	0.321942644280005\\
663	0.24315510935119\\
664	0.321942644280007\\
665	0.24315510935119\\
666	0.321942644280006\\
667	0.24315510935119\\
668	0.321942644280005\\
669	0.24315510935119\\
670	0.321942644280006\\
671	0.243155109351193\\
672	0.32194264428001\\
673	0.243155109351192\\
674	0.321942644280008\\
675	0.243155109351191\\
676	0.321942644280006\\
677	0.24315510935119\\
678	0.321942644280005\\
679	0.24315510935119\\
680	0.321942644280007\\
681	0.24315510935119\\
682	0.321942644280006\\
683	0.24315510935119\\
684	0.321942644280005\\
685	0.24315510935119\\
686	0.321942644280006\\
687	0.243155109351193\\
688	0.32194264428001\\
689	0.243155109351192\\
690	0.321942644280008\\
691	0.243155109351191\\
692	0.321942644280006\\
693	0.24315510935119\\
694	0.321942644280005\\
695	0.24315510935119\\
696	0.321942644280007\\
697	0.24315510935119\\
698	0.321942644280006\\
699	0.24315510935119\\
700	0.321942644280005\\
701	0.24315510935119\\
702	0.321942644280006\\
703	0.243155109351193\\
704	0.32194264428001\\
705	0.243155109351192\\
706	0.321942644280008\\
707	0.243155109351191\\
708	0.321942644280006\\
709	0.24315510935119\\
710	0.321942644280005\\
711	0.24315510935119\\
712	0.321942644280007\\
713	0.24315510935119\\
714	0.321942644280006\\
715	0.24315510935119\\
716	0.321942644280005\\
717	0.24315510935119\\
718	0.321942644280006\\
719	0.243155109351193\\
720	0.32194264428001\\
721	0.243155109351192\\
722	0.321942644280008\\
723	0.243155109351191\\
724	0.321942644280006\\
725	0.24315510935119\\
726	0.321942644280005\\
727	0.24315510935119\\
728	0.321942644280007\\
729	0.24315510935119\\
730	0.321942644280006\\
731	0.24315510935119\\
732	0.321942644280005\\
733	0.24315510935119\\
734	0.321942644280006\\
735	0.243155109351193\\
736	0.32194264428001\\
737	0.243155109351192\\
738	0.321942644280008\\
739	0.243155109351191\\
740	0.321942644280006\\
741	0.24315510935119\\
742	0.321942644280005\\
743	0.24315510935119\\
744	0.321942644280007\\
745	0.24315510935119\\
746	0.321942644280006\\
747	0.24315510935119\\
748	0.321942644280005\\
749	0.24315510935119\\
750	0.321942644280006\\
751	0.243155109351193\\
752	0.32194264428001\\
753	0.243155109351192\\
754	0.321942644280008\\
755	0.243155109351191\\
756	0.321942644280006\\
757	0.24315510935119\\
758	0.321942644280005\\
759	0.24315510935119\\
760	0.321942644280007\\
761	0.24315510935119\\
762	0.321942644280006\\
763	0.24315510935119\\
764	0.321942644280005\\
765	0.24315510935119\\
766	0.321942644280006\\
767	0.243155109351193\\
768	0.32194264428001\\
769	0.243155109351192\\
770	0.321942644280008\\
771	0.243155109351191\\
772	0.321942644280006\\
773	0.24315510935119\\
774	0.321942644280005\\
775	0.24315510935119\\
776	0.321942644280007\\
777	0.24315510935119\\
778	0.321942644280006\\
779	0.24315510935119\\
780	0.321942644280005\\
781	0.24315510935119\\
782	0.321942644280006\\
783	0.243155109351193\\
784	0.32194264428001\\
785	0.243155109351192\\
786	0.321942644280008\\
787	0.243155109351191\\
788	0.321942644280006\\
789	0.24315510935119\\
790	0.321942644280005\\
791	0.24315510935119\\
792	0.321942644280007\\
793	0.24315510935119\\
794	0.321942644280006\\
795	0.24315510935119\\
796	0.321942644280005\\
797	0.24315510935119\\
798	0.321942644280006\\
799	0.243155109351193\\
800	0.32194264428001\\
801	0.243155109351192\\
802	0.321942644280008\\
803	0.243155109351191\\
804	0.321942644280006\\
805	0.24315510935119\\
806	0.321942644280005\\
807	0.24315510935119\\
808	0.321942644280007\\
809	0.24315510935119\\
810	0.321942644280006\\
811	0.24315510935119\\
812	0.321942644280005\\
813	0.24315510935119\\
814	0.321942644280006\\
815	0.243155109351193\\
816	0.32194264428001\\
817	0.243155109351192\\
818	0.321942644280008\\
819	0.243155109351191\\
820	0.321942644280006\\
821	0.24315510935119\\
822	0.321942644280005\\
823	0.24315510935119\\
824	0.321942644280007\\
825	0.24315510935119\\
826	0.321942644280006\\
827	0.24315510935119\\
828	0.321942644280005\\
829	0.24315510935119\\
830	0.321942644280006\\
831	0.243155109351193\\
832	0.32194264428001\\
833	0.243155109351192\\
834	0.321942644280008\\
835	0.243155109351191\\
836	0.321942644280006\\
837	0.24315510935119\\
838	0.321942644280005\\
839	0.24315510935119\\
840	0.321942644280007\\
841	0.24315510935119\\
842	0.321942644280006\\
843	0.24315510935119\\
844	0.321942644280005\\
845	0.24315510935119\\
846	0.321942644280006\\
847	0.243155109351193\\
848	0.32194264428001\\
849	0.243155109351192\\
850	0.321942644280008\\
851	0.243155109351191\\
852	0.321942644280006\\
853	0.24315510935119\\
854	0.321942644280005\\
855	0.24315510935119\\
856	0.321942644280007\\
857	0.24315510935119\\
858	0.321942644280006\\
859	0.24315510935119\\
860	0.321942644280005\\
861	0.24315510935119\\
862	0.321942644280006\\
863	0.243155109351193\\
864	0.32194264428001\\
865	0.243155109351192\\
866	0.321942644280008\\
867	0.243155109351191\\
868	0.321942644280006\\
869	0.24315510935119\\
870	0.321942644280005\\
871	0.24315510935119\\
872	0.321942644280007\\
873	0.24315510935119\\
874	0.321942644280006\\
875	0.24315510935119\\
876	0.321942644280005\\
877	0.24315510935119\\
878	0.321942644280006\\
879	0.243155109351193\\
880	0.32194264428001\\
881	0.243155109351192\\
882	0.321942644280008\\
883	0.243155109351191\\
884	0.321942644280006\\
885	0.24315510935119\\
886	0.321942644280005\\
887	0.24315510935119\\
888	0.321942644280007\\
889	0.24315510935119\\
890	0.321942644280006\\
891	0.24315510935119\\
892	0.321942644280005\\
893	0.24315510935119\\
894	0.321942644280006\\
895	0.243155109351193\\
896	0.32194264428001\\
897	0.243155109351192\\
898	0.321942644280008\\
899	0.243155109351191\\
900	0.321942644280006\\
901	0.24315510935119\\
902	0.321942644280005\\
903	0.24315510935119\\
904	0.321942644280007\\
905	0.24315510935119\\
906	0.321942644280006\\
907	0.24315510935119\\
908	0.321942644280005\\
909	0.24315510935119\\
910	0.321942644280006\\
911	0.243155109351193\\
912	0.32194264428001\\
913	0.243155109351192\\
914	0.321942644280008\\
915	0.243155109351191\\
916	0.321942644280006\\
917	0.24315510935119\\
918	0.321942644280005\\
919	0.24315510935119\\
920	0.321942644280007\\
921	0.24315510935119\\
922	0.321942644280006\\
923	0.24315510935119\\
924	0.321942644280005\\
925	0.24315510935119\\
926	0.321942644280006\\
927	0.243155109351193\\
928	0.32194264428001\\
929	0.243155109351192\\
930	0.321942644280008\\
931	0.243155109351191\\
932	0.321942644280006\\
933	0.24315510935119\\
934	0.321942644280005\\
935	0.24315510935119\\
936	0.321942644280007\\
937	0.24315510935119\\
938	0.321942644280006\\
939	0.24315510935119\\
940	0.321942644280005\\
941	0.24315510935119\\
942	0.321942644280006\\
943	0.243155109351193\\
944	0.32194264428001\\
945	0.243155109351192\\
946	0.321942644280008\\
947	0.243155109351191\\
948	0.321942644280006\\
949	0.24315510935119\\
950	0.321942644280005\\
951	0.24315510935119\\
952	0.321942644280007\\
953	0.24315510935119\\
954	0.321942644280006\\
955	0.24315510935119\\
956	0.321942644280005\\
957	0.24315510935119\\
958	0.321942644280006\\
959	0.243155109351193\\
960	0.32194264428001\\
961	0.243155109351192\\
962	0.321942644280008\\
963	0.243155109351191\\
964	0.321942644280006\\
965	0.24315510935119\\
966	0.321942644280005\\
967	0.24315510935119\\
968	0.321942644280007\\
969	0.24315510935119\\
970	0.321942644280006\\
971	0.24315510935119\\
972	0.321942644280005\\
973	0.24315510935119\\
974	0.321942644280006\\
975	0.243155109351193\\
976	0.32194264428001\\
977	0.243155109351192\\
978	0.321942644280008\\
979	0.243155109351191\\
980	0.321942644280006\\
981	0.24315510935119\\
982	0.321942644280005\\
983	0.24315510935119\\
984	0.321942644280007\\
985	0.24315510935119\\
986	0.321942644280006\\
987	0.24315510935119\\
988	0.321942644280005\\
989	0.24315510935119\\
990	0.321942644280006\\
991	0.243155109351193\\
992	0.32194264428001\\
993	0.243155109351192\\
994	0.321942644280008\\
995	0.243155109351191\\
996	0.321942644280006\\
997	0.24315510935119\\
998	0.321942644280005\\
999	0.24315510935119\\
1000	0.321942644280007\\
1001	0.24315510935119\\
1002	0.321942644280006\\
1003	0.24315510935119\\
1004	0.321942644280005\\
1005	0.24315510935119\\
1006	0.321942644280006\\
1007	0.243155109351193\\
1008	0.32194264428001\\
1009	0.243155109351192\\
1010	0.321942644280008\\
1011	0.243155109351191\\
1012	0.321942644280006\\
1013	0.24315510935119\\
1014	0.321942644280005\\
1015	0.24315510935119\\
1016	0.321942644280007\\
1017	0.24315510935119\\
1018	0.321942644280006\\
1019	0.24315510935119\\
1020	0.321942644280005\\
1021	0.24315510935119\\
1022	0.321942644280006\\
1023	0.243155109351193\\
1024	0.32194264428001\\
1025	0.243155109351192\\
1026	0.321942644280008\\
1027	0.243155109351191\\
1028	0.321942644280006\\
1029	0.24315510935119\\
1030	0.321942644280005\\
1031	0.24315510935119\\
1032	0.321942644280007\\
1033	0.24315510935119\\
1034	0.321942644280006\\
1035	0.24315510935119\\
1036	0.321942644280005\\
1037	0.24315510935119\\
1038	0.321942644280006\\
1039	0.243155109351193\\
1040	0.32194264428001\\
1041	0.243155109351192\\
1042	0.321942644280008\\
1043	0.243155109351191\\
1044	0.321942644280006\\
1045	0.24315510935119\\
1046	0.321942644280005\\
1047	0.24315510935119\\
1048	0.321942644280007\\
1049	0.24315510935119\\
1050	0.321942644280006\\
1051	0.24315510935119\\
1052	0.321942644280005\\
1053	0.24315510935119\\
1054	0.321942644280006\\
1055	0.243155109351193\\
1056	0.32194264428001\\
1057	0.243155109351192\\
1058	0.321942644280008\\
1059	0.243155109351191\\
1060	0.321942644280006\\
1061	0.24315510935119\\
1062	0.321942644280005\\
1063	0.24315510935119\\
1064	0.321942644280007\\
1065	0.24315510935119\\
1066	0.321942644280006\\
1067	0.24315510935119\\
1068	0.321942644280005\\
1069	0.24315510935119\\
1070	0.321942644280006\\
1071	0.243155109351193\\
1072	0.32194264428001\\
1073	0.243155109351192\\
1074	0.321942644280008\\
1075	0.243155109351191\\
1076	0.321942644280006\\
1077	0.24315510935119\\
1078	0.321942644280005\\
1079	0.24315510935119\\
1080	0.321942644280007\\
1081	0.24315510935119\\
1082	0.321942644280006\\
1083	0.24315510935119\\
1084	0.321942644280005\\
1085	0.24315510935119\\
1086	0.321942644280006\\
1087	0.243155109351193\\
1088	0.32194264428001\\
1089	0.243155109351192\\
1090	0.321942644280008\\
1091	0.243155109351191\\
1092	0.321942644280006\\
1093	0.24315510935119\\
1094	0.321942644280005\\
1095	0.24315510935119\\
1096	0.321942644280007\\
1097	0.24315510935119\\
1098	0.321942644280006\\
1099	0.24315510935119\\
1100	0.321942644280005\\
1101	0.24315510935119\\
1102	0.321942644280006\\
1103	0.243155109351193\\
1104	0.32194264428001\\
1105	0.243155109351192\\
1106	0.321942644280008\\
1107	0.243155109351191\\
1108	0.321942644280006\\
1109	0.24315510935119\\
1110	0.321942644280005\\
1111	0.24315510935119\\
1112	0.321942644280007\\
1113	0.24315510935119\\
1114	0.321942644280006\\
1115	0.24315510935119\\
1116	0.321942644280005\\
1117	0.24315510935119\\
1118	0.321942644280006\\
1119	0.243155109351193\\
1120	0.32194264428001\\
1121	0.243155109351192\\
1122	0.321942644280008\\
1123	0.243155109351191\\
1124	0.321942644280006\\
1125	0.24315510935119\\
1126	0.321942644280005\\
1127	0.24315510935119\\
1128	0.321942644280007\\
1129	0.24315510935119\\
1130	0.321942644280006\\
1131	0.24315510935119\\
1132	0.321942644280005\\
1133	0.24315510935119\\
1134	0.321942644280006\\
1135	0.243155109351193\\
1136	0.32194264428001\\
1137	0.243155109351192\\
1138	0.321942644280008\\
1139	0.243155109351191\\
1140	0.321942644280006\\
1141	0.24315510935119\\
1142	0.321942644280005\\
1143	0.24315510935119\\
1144	0.321942644280007\\
1145	0.24315510935119\\
1146	0.321942644280006\\
1147	0.24315510935119\\
1148	0.321942644280005\\
1149	0.24315510935119\\
1150	0.321942644280006\\
1151	0.243155109351193\\
1152	0.32194264428001\\
1153	0.243155109351192\\
1154	0.321942644280008\\
1155	0.243155109351191\\
1156	0.321942644280006\\
1157	0.24315510935119\\
1158	0.321942644280005\\
1159	0.24315510935119\\
1160	0.321942644280007\\
1161	0.24315510935119\\
1162	0.321942644280006\\
1163	0.24315510935119\\
1164	0.321942644280005\\
1165	0.24315510935119\\
1166	0.321942644280006\\
1167	0.243155109351193\\
1168	0.32194264428001\\
1169	0.243155109351192\\
1170	0.321942644280008\\
1171	0.243155109351191\\
1172	0.321942644280006\\
1173	0.24315510935119\\
1174	0.321942644280005\\
1175	0.24315510935119\\
1176	0.321942644280007\\
1177	0.24315510935119\\
1178	0.321942644280006\\
1179	0.24315510935119\\
1180	0.321942644280005\\
1181	0.24315510935119\\
1182	0.321942644280006\\
1183	0.243155109351193\\
1184	0.32194264428001\\
1185	0.243155109351192\\
1186	0.321942644280008\\
1187	0.243155109351191\\
1188	0.321942644280006\\
1189	0.24315510935119\\
1190	0.321942644280005\\
1191	0.24315510935119\\
1192	0.321942644280007\\
1193	0.24315510935119\\
1194	0.321942644280006\\
1195	0.24315510935119\\
1196	0.321942644280005\\
1197	0.24315510935119\\
1198	0.321942644280006\\
1199	0.243155109351193\\
1200	0.32194264428001\\
1201	0.243155109351192\\
1202	0.321942644280008\\
1203	0.243155109351191\\
1204	0.321942644280006\\
1205	0.24315510935119\\
1206	0.321942644280005\\
1207	0.24315510935119\\
1208	0.321942644280007\\
1209	0.24315510935119\\
1210	0.321942644280006\\
1211	0.24315510935119\\
1212	0.321942644280005\\
1213	0.24315510935119\\
1214	0.321942644280006\\
1215	0.243155109351193\\
1216	0.32194264428001\\
1217	0.243155109351192\\
1218	0.321942644280008\\
1219	0.243155109351191\\
1220	0.321942644280006\\
1221	0.24315510935119\\
1222	0.321942644280005\\
1223	0.24315510935119\\
1224	0.321942644280007\\
1225	0.24315510935119\\
1226	0.321942644280006\\
1227	0.24315510935119\\
1228	0.321942644280005\\
1229	0.24315510935119\\
1230	0.321942644280006\\
1231	0.243155109351193\\
1232	0.32194264428001\\
1233	0.243155109351192\\
1234	0.321942644280008\\
1235	0.243155109351191\\
1236	0.321942644280006\\
1237	0.24315510935119\\
1238	0.321942644280005\\
1239	0.24315510935119\\
1240	0.321942644280007\\
1241	0.24315510935119\\
1242	0.321942644280006\\
1243	0.24315510935119\\
1244	0.321942644280005\\
1245	0.24315510935119\\
1246	0.321942644280006\\
1247	0.243155109351193\\
1248	0.32194264428001\\
1249	0.243155109351192\\
1250	0.321942644280008\\
1251	0.243155109351191\\
1252	0.321942644280006\\
1253	0.24315510935119\\
1254	0.321942644280005\\
1255	0.24315510935119\\
1256	0.321942644280007\\
1257	0.24315510935119\\
1258	0.321942644280006\\
1259	0.24315510935119\\
1260	0.321942644280005\\
1261	0.24315510935119\\
1262	0.321942644280006\\
1263	0.243155109351193\\
1264	0.32194264428001\\
1265	0.243155109351192\\
1266	0.321942644280008\\
1267	0.243155109351191\\
1268	0.321942644280006\\
1269	0.24315510935119\\
1270	0.321942644280005\\
1271	0.24315510935119\\
1272	0.321942644280007\\
1273	0.24315510935119\\
1274	0.321942644280006\\
1275	0.24315510935119\\
1276	0.321942644280005\\
1277	0.24315510935119\\
1278	0.321942644280006\\
1279	0.243155109351193\\
1280	0.32194264428001\\
1281	0.243155109351192\\
1282	0.321942644280008\\
1283	0.243155109351191\\
1284	0.321942644280006\\
1285	0.24315510935119\\
1286	0.321942644280005\\
1287	0.24315510935119\\
1288	0.321942644280007\\
1289	0.24315510935119\\
1290	0.321942644280006\\
1291	0.24315510935119\\
1292	0.321942644280005\\
1293	0.24315510935119\\
1294	0.321942644280006\\
1295	0.243155109351193\\
1296	0.32194264428001\\
1297	0.243155109351192\\
1298	0.321942644280008\\
1299	0.243155109351191\\
1300	0.321942644280006\\
1301	0.24315510935119\\
1302	0.321942644280005\\
1303	0.24315510935119\\
1304	0.321942644280007\\
1305	0.24315510935119\\
1306	0.321942644280006\\
1307	0.24315510935119\\
1308	0.321942644280005\\
1309	0.24315510935119\\
1310	0.321942644280006\\
1311	0.243155109351193\\
1312	0.32194264428001\\
1313	0.243155109351192\\
1314	0.321942644280008\\
1315	0.243155109351191\\
1316	0.321942644280006\\
1317	0.24315510935119\\
1318	0.321942644280005\\
1319	0.24315510935119\\
1320	0.321942644280007\\
1321	0.24315510935119\\
1322	0.321942644280006\\
1323	0.24315510935119\\
1324	0.321942644280005\\
1325	0.24315510935119\\
1326	0.321942644280006\\
1327	0.243155109351193\\
1328	0.32194264428001\\
1329	0.243155109351192\\
1330	0.321942644280008\\
1331	0.243155109351191\\
1332	0.321942644280006\\
1333	0.24315510935119\\
1334	0.321942644280005\\
1335	0.24315510935119\\
1336	0.321942644280007\\
1337	0.24315510935119\\
1338	0.321942644280006\\
1339	0.24315510935119\\
1340	0.321942644280005\\
1341	0.24315510935119\\
1342	0.321942644280006\\
1343	0.243155109351193\\
1344	0.32194264428001\\
1345	0.243155109351192\\
1346	0.321942644280008\\
1347	0.243155109351191\\
1348	0.321942644280006\\
1349	0.24315510935119\\
1350	0.321942644280005\\
1351	0.24315510935119\\
1352	0.321942644280007\\
1353	0.24315510935119\\
1354	0.321942644280006\\
1355	0.24315510935119\\
1356	0.321942644280005\\
1357	0.24315510935119\\
1358	0.321942644280006\\
1359	0.243155109351193\\
1360	0.32194264428001\\
1361	0.243155109351192\\
1362	0.321942644280008\\
1363	0.243155109351191\\
1364	0.321942644280006\\
1365	0.24315510935119\\
1366	0.321942644280005\\
1367	0.24315510935119\\
1368	0.321942644280007\\
1369	0.24315510935119\\
1370	0.321942644280006\\
1371	0.24315510935119\\
1372	0.321942644280005\\
1373	0.24315510935119\\
1374	0.321942644280006\\
1375	0.243155109351193\\
1376	0.32194264428001\\
1377	0.243155109351192\\
1378	0.321942644280008\\
1379	0.243155109351191\\
1380	0.321942644280006\\
1381	0.24315510935119\\
1382	0.321942644280005\\
1383	0.24315510935119\\
1384	0.321942644280007\\
1385	0.24315510935119\\
1386	0.321942644280006\\
1387	0.24315510935119\\
1388	0.321942644280005\\
1389	0.24315510935119\\
1390	0.321942644280006\\
1391	0.243155109351193\\
1392	0.32194264428001\\
1393	0.243155109351192\\
1394	0.321942644280008\\
1395	0.243155109351191\\
1396	0.321942644280006\\
1397	0.24315510935119\\
1398	0.321942644280005\\
1399	0.24315510935119\\
1400	0.321942644280007\\
1401	0.24315510935119\\
1402	0.321942644280006\\
1403	0.24315510935119\\
1404	0.321942644280005\\
1405	0.24315510935119\\
1406	0.321942644280006\\
1407	0.243155109351193\\
1408	0.32194264428001\\
1409	0.243155109351192\\
1410	0.321942644280008\\
1411	0.243155109351191\\
1412	0.321942644280006\\
1413	0.24315510935119\\
1414	0.321942644280005\\
1415	0.24315510935119\\
1416	0.321942644280007\\
1417	0.24315510935119\\
1418	0.321942644280006\\
1419	0.24315510935119\\
1420	0.321942644280005\\
1421	0.24315510935119\\
1422	0.321942644280006\\
1423	0.243155109351193\\
1424	0.32194264428001\\
1425	0.243155109351192\\
1426	0.321942644280008\\
1427	0.243155109351191\\
1428	0.321942644280006\\
1429	0.24315510935119\\
1430	0.321942644280005\\
1431	0.24315510935119\\
1432	0.321942644280007\\
1433	0.24315510935119\\
1434	0.321942644280006\\
1435	0.24315510935119\\
1436	0.321942644280005\\
1437	0.24315510935119\\
1438	0.321942644280006\\
1439	0.243155109351193\\
1440	0.32194264428001\\
1441	0.243155109351192\\
1442	0.321942644280008\\
1443	0.243155109351191\\
1444	0.321942644280006\\
1445	0.24315510935119\\
1446	0.321942644280005\\
1447	0.24315510935119\\
1448	0.321942644280007\\
1449	0.24315510935119\\
1450	0.321942644280006\\
1451	0.24315510935119\\
1452	0.321942644280005\\
1453	0.24315510935119\\
1454	0.321942644280006\\
1455	0.243155109351193\\
1456	0.32194264428001\\
1457	0.243155109351192\\
1458	0.321942644280008\\
1459	0.243155109351191\\
1460	0.321942644280006\\
1461	0.24315510935119\\
1462	0.321942644280005\\
1463	0.24315510935119\\
1464	0.321942644280007\\
1465	0.24315510935119\\
1466	0.321942644280006\\
1467	0.24315510935119\\
1468	0.321942644280005\\
1469	0.24315510935119\\
1470	0.321942644280006\\
1471	0.243155109351193\\
1472	0.32194264428001\\
1473	0.243155109351192\\
1474	0.321942644280008\\
1475	0.243155109351191\\
1476	0.321942644280006\\
1477	0.24315510935119\\
1478	0.321942644280005\\
1479	0.24315510935119\\
1480	0.321942644280007\\
1481	0.24315510935119\\
1482	0.321942644280006\\
1483	0.24315510935119\\
1484	0.321942644280005\\
1485	0.24315510935119\\
1486	0.321942644280006\\
1487	0.243155109351193\\
1488	0.32194264428001\\
1489	0.243155109351192\\
1490	0.321942644280008\\
1491	0.243155109351191\\
1492	0.321942644280006\\
1493	0.24315510935119\\
1494	0.321942644280005\\
1495	0.24315510935119\\
1496	0.321942644280007\\
1497	0.24315510935119\\
1498	0.321942644280006\\
1499	0.24315510935119\\
1500	0.321942644280005\\
1501	0.24315510935119\\
1502	0.321942644280006\\
1503	0.243155109351193\\
1504	0.32194264428001\\
1505	0.243155109351192\\
1506	0.321942644280008\\
1507	0.243155109351191\\
1508	0.321942644280006\\
1509	0.24315510935119\\
1510	0.321942644280005\\
1511	0.24315510935119\\
1512	0.321942644280007\\
1513	0.24315510935119\\
1514	0.321942644280006\\
1515	0.24315510935119\\
1516	0.321942644280005\\
1517	0.24315510935119\\
1518	0.321942644280006\\
1519	0.243155109351193\\
1520	0.32194264428001\\
1521	0.243155109351192\\
1522	0.321942644280008\\
1523	0.243155109351191\\
1524	0.321942644280006\\
1525	0.24315510935119\\
1526	0.321942644280005\\
1527	0.24315510935119\\
1528	0.321942644280007\\
1529	0.24315510935119\\
1530	0.321942644280006\\
1531	0.24315510935119\\
1532	0.321942644280005\\
1533	0.24315510935119\\
1534	0.321942644280006\\
1535	0.243155109351193\\
1536	0.32194264428001\\
1537	0.243155109351192\\
1538	0.321942644280008\\
1539	0.243155109351191\\
1540	0.321942644280006\\
1541	0.24315510935119\\
1542	0.321942644280005\\
1543	0.24315510935119\\
1544	0.321942644280007\\
1545	0.24315510935119\\
1546	0.321942644280006\\
1547	0.24315510935119\\
1548	0.321942644280005\\
1549	0.24315510935119\\
1550	0.321942644280006\\
1551	0.243155109351193\\
1552	0.32194264428001\\
1553	0.243155109351192\\
1554	0.321942644280008\\
1555	0.243155109351191\\
1556	0.321942644280006\\
1557	0.24315510935119\\
1558	0.321942644280005\\
1559	0.24315510935119\\
1560	0.321942644280007\\
1561	0.24315510935119\\
1562	0.321942644280006\\
1563	0.24315510935119\\
1564	0.321942644280005\\
1565	0.24315510935119\\
1566	0.321942644280006\\
1567	0.243155109351193\\
1568	0.32194264428001\\
1569	0.243155109351192\\
1570	0.321942644280008\\
1571	0.243155109351191\\
1572	0.321942644280006\\
1573	0.24315510935119\\
1574	0.321942644280005\\
1575	0.24315510935119\\
1576	0.321942644280007\\
1577	0.24315510935119\\
1578	0.321942644280006\\
1579	0.24315510935119\\
1580	0.321942644280005\\
1581	0.24315510935119\\
1582	0.321942644280006\\
1583	0.243155109351193\\
1584	0.32194264428001\\
1585	0.243155109351192\\
1586	0.321942644280008\\
1587	0.243155109351191\\
1588	0.321942644280006\\
1589	0.24315510935119\\
1590	0.321942644280005\\
1591	0.24315510935119\\
1592	0.321942644280007\\
1593	0.24315510935119\\
1594	0.321942644280006\\
1595	0.24315510935119\\
1596	0.321942644280005\\
1597	0.24315510935119\\
1598	0.321942644280006\\
1599	0.243155109351193\\
1600	0.32194264428001\\
1601	0.243155109351192\\
1602	0.321942644280008\\
1603	0.243155109351191\\
1604	0.321942644280006\\
1605	0.24315510935119\\
1606	0.321942644280005\\
1607	0.24315510935119\\
1608	0.321942644280007\\
1609	0.24315510935119\\
1610	0.321942644280006\\
1611	0.24315510935119\\
1612	0.321942644280005\\
1613	0.24315510935119\\
1614	0.321942644280006\\
1615	0.243155109351193\\
1616	0.32194264428001\\
1617	0.243155109351192\\
1618	0.321942644280008\\
1619	0.243155109351191\\
1620	0.321942644280006\\
1621	0.24315510935119\\
1622	0.321942644280005\\
1623	0.24315510935119\\
1624	0.321942644280007\\
1625	0.24315510935119\\
1626	0.321942644280006\\
1627	0.24315510935119\\
1628	0.321942644280005\\
1629	0.24315510935119\\
1630	0.321942644280006\\
1631	0.243155109351193\\
1632	0.32194264428001\\
1633	0.243155109351192\\
1634	0.321942644280008\\
1635	0.243155109351191\\
1636	0.321942644280006\\
1637	0.24315510935119\\
1638	0.321942644280005\\
1639	0.24315510935119\\
1640	0.321942644280007\\
1641	0.24315510935119\\
1642	0.321942644280006\\
1643	0.24315510935119\\
1644	0.321942644280005\\
1645	0.24315510935119\\
1646	0.321942644280006\\
1647	0.243155109351193\\
1648	0.32194264428001\\
1649	0.243155109351192\\
1650	0.321942644280008\\
1651	0.243155109351191\\
1652	0.321942644280006\\
1653	0.24315510935119\\
1654	0.321942644280005\\
1655	0.24315510935119\\
1656	0.321942644280007\\
1657	0.24315510935119\\
1658	0.321942644280006\\
1659	0.24315510935119\\
1660	0.321942644280005\\
1661	0.24315510935119\\
1662	0.321942644280006\\
1663	0.243155109351193\\
1664	0.32194264428001\\
1665	0.243155109351192\\
1666	0.321942644280008\\
1667	0.243155109351191\\
1668	0.321942644280006\\
1669	0.24315510935119\\
1670	0.321942644280005\\
1671	0.24315510935119\\
1672	0.321942644280007\\
1673	0.24315510935119\\
1674	0.321942644280006\\
1675	0.24315510935119\\
1676	0.321942644280005\\
1677	0.24315510935119\\
1678	0.321942644280006\\
1679	0.243155109351193\\
1680	0.32194264428001\\
1681	0.243155109351192\\
1682	0.321942644280008\\
1683	0.243155109351191\\
1684	0.321942644280006\\
1685	0.24315510935119\\
1686	0.321942644280005\\
1687	0.24315510935119\\
1688	0.321942644280007\\
1689	0.24315510935119\\
1690	0.321942644280006\\
1691	0.24315510935119\\
1692	0.321942644280005\\
1693	0.24315510935119\\
1694	0.321942644280006\\
1695	0.243155109351193\\
1696	0.32194264428001\\
1697	0.243155109351192\\
1698	0.321942644280008\\
1699	0.243155109351191\\
1700	0.321942644280006\\
1701	0.24315510935119\\
1702	0.321942644280005\\
1703	0.24315510935119\\
1704	0.321942644280007\\
1705	0.24315510935119\\
1706	0.321942644280006\\
1707	0.24315510935119\\
1708	0.321942644280005\\
1709	0.24315510935119\\
1710	0.321942644280006\\
1711	0.243155109351193\\
1712	0.32194264428001\\
1713	0.243155109351192\\
1714	0.321942644280008\\
1715	0.243155109351191\\
1716	0.321942644280006\\
1717	0.24315510935119\\
1718	0.321942644280005\\
1719	0.24315510935119\\
1720	0.321942644280007\\
1721	0.24315510935119\\
1722	0.321942644280006\\
1723	0.24315510935119\\
1724	0.321942644280005\\
1725	0.24315510935119\\
1726	0.321942644280006\\
1727	0.243155109351193\\
1728	0.32194264428001\\
1729	0.243155109351192\\
1730	0.321942644280008\\
1731	0.243155109351191\\
1732	0.321942644280006\\
1733	0.24315510935119\\
1734	0.321942644280005\\
1735	0.24315510935119\\
1736	0.321942644280007\\
1737	0.24315510935119\\
1738	0.321942644280006\\
1739	0.24315510935119\\
1740	0.321942644280005\\
1741	0.24315510935119\\
1742	0.321942644280006\\
1743	0.243155109351193\\
1744	0.32194264428001\\
1745	0.243155109351192\\
1746	0.321942644280008\\
1747	0.243155109351191\\
1748	0.321942644280006\\
1749	0.24315510935119\\
1750	0.321942644280005\\
1751	0.24315510935119\\
1752	0.321942644280007\\
1753	0.24315510935119\\
1754	0.321942644280006\\
1755	0.24315510935119\\
1756	0.321942644280005\\
1757	0.24315510935119\\
1758	0.321942644280006\\
1759	0.243155109351193\\
1760	0.32194264428001\\
1761	0.243155109351192\\
1762	0.321942644280008\\
1763	0.243155109351191\\
1764	0.321942644280006\\
1765	0.24315510935119\\
1766	0.321942644280005\\
1767	0.24315510935119\\
1768	0.321942644280007\\
1769	0.24315510935119\\
1770	0.321942644280006\\
1771	0.24315510935119\\
1772	0.321942644280005\\
1773	0.24315510935119\\
1774	0.321942644280006\\
1775	0.243155109351193\\
1776	0.32194264428001\\
1777	0.243155109351192\\
1778	0.321942644280008\\
1779	0.243155109351191\\
1780	0.321942644280006\\
1781	0.24315510935119\\
1782	0.321942644280005\\
1783	0.24315510935119\\
1784	0.321942644280007\\
1785	0.24315510935119\\
1786	0.321942644280006\\
1787	0.24315510935119\\
1788	0.321942644280005\\
1789	0.24315510935119\\
1790	0.321942644280006\\
1791	0.243155109351193\\
1792	0.32194264428001\\
1793	0.243155109351192\\
1794	0.321942644280008\\
1795	0.243155109351191\\
1796	0.321942644280006\\
1797	0.24315510935119\\
1798	0.321942644280005\\
1799	0.24315510935119\\
1800	0.321942644280007\\
1801	0.24315510935119\\
1802	0.321942644280006\\
1803	0.24315510935119\\
1804	0.321942644280005\\
1805	0.24315510935119\\
1806	0.321942644280006\\
1807	0.243155109351193\\
1808	0.32194264428001\\
1809	0.243155109351192\\
1810	0.321942644280008\\
1811	0.243155109351191\\
1812	0.321942644280006\\
1813	0.24315510935119\\
1814	0.321942644280005\\
1815	0.24315510935119\\
1816	0.321942644280007\\
1817	0.24315510935119\\
1818	0.321942644280006\\
1819	0.24315510935119\\
1820	0.321942644280005\\
1821	0.24315510935119\\
1822	0.321942644280006\\
1823	0.243155109351193\\
1824	0.32194264428001\\
1825	0.243155109351192\\
1826	0.321942644280008\\
1827	0.243155109351191\\
1828	0.321942644280006\\
1829	0.24315510935119\\
1830	0.321942644280005\\
1831	0.24315510935119\\
1832	0.321942644280007\\
1833	0.24315510935119\\
1834	0.321942644280006\\
1835	0.24315510935119\\
1836	0.321942644280005\\
1837	0.24315510935119\\
1838	0.321942644280006\\
1839	0.243155109351193\\
1840	0.32194264428001\\
1841	0.243155109351192\\
1842	0.321942644280008\\
1843	0.243155109351191\\
1844	0.321942644280006\\
1845	0.24315510935119\\
1846	0.321942644280005\\
1847	0.24315510935119\\
1848	0.321942644280007\\
1849	0.24315510935119\\
1850	0.321942644280006\\
1851	0.24315510935119\\
1852	0.321942644280005\\
1853	0.24315510935119\\
1854	0.321942644280006\\
1855	0.243155109351193\\
1856	0.32194264428001\\
1857	0.243155109351192\\
1858	0.321942644280008\\
1859	0.243155109351191\\
1860	0.321942644280006\\
1861	0.24315510935119\\
1862	0.321942644280005\\
1863	0.24315510935119\\
1864	0.321942644280007\\
1865	0.24315510935119\\
1866	0.321942644280006\\
1867	0.24315510935119\\
1868	0.321942644280005\\
1869	0.24315510935119\\
1870	0.321942644280006\\
1871	0.243155109351193\\
1872	0.32194264428001\\
1873	0.243155109351192\\
1874	0.321942644280008\\
1875	0.243155109351191\\
1876	0.321942644280006\\
1877	0.24315510935119\\
1878	0.321942644280005\\
1879	0.24315510935119\\
1880	0.321942644280007\\
1881	0.24315510935119\\
1882	0.321942644280006\\
1883	0.24315510935119\\
1884	0.321942644280005\\
1885	0.24315510935119\\
1886	0.321942644280006\\
1887	0.243155109351193\\
1888	0.32194264428001\\
1889	0.243155109351192\\
1890	0.321942644280008\\
1891	0.243155109351191\\
1892	0.321942644280006\\
1893	0.24315510935119\\
1894	0.321942644280005\\
1895	0.24315510935119\\
1896	0.321942644280007\\
1897	0.24315510935119\\
1898	0.321942644280006\\
1899	0.24315510935119\\
1900	0.321942644280005\\
1901	0.24315510935119\\
1902	0.321942644280006\\
1903	0.243155109351193\\
1904	0.32194264428001\\
1905	0.243155109351192\\
1906	0.321942644280008\\
1907	0.243155109351191\\
1908	0.321942644280006\\
1909	0.24315510935119\\
1910	0.321942644280005\\
1911	0.24315510935119\\
1912	0.321942644280007\\
1913	0.24315510935119\\
1914	0.321942644280006\\
1915	0.24315510935119\\
1916	0.321942644280005\\
1917	0.24315510935119\\
1918	0.321942644280006\\
1919	0.243155109351193\\
1920	0.32194264428001\\
1921	0.243155109351192\\
1922	0.321942644280008\\
1923	0.243155109351191\\
1924	0.321942644280006\\
1925	0.24315510935119\\
1926	0.321942644280005\\
1927	0.24315510935119\\
1928	0.321942644280007\\
1929	0.24315510935119\\
1930	0.321942644280006\\
1931	0.24315510935119\\
1932	0.321942644280005\\
1933	0.24315510935119\\
1934	0.321942644280006\\
1935	0.243155109351193\\
1936	0.32194264428001\\
1937	0.243155109351192\\
1938	0.321942644280008\\
1939	0.243155109351191\\
1940	0.321942644280006\\
1941	0.24315510935119\\
1942	0.321942644280005\\
1943	0.24315510935119\\
1944	0.321942644280007\\
1945	0.24315510935119\\
1946	0.321942644280006\\
1947	0.24315510935119\\
1948	0.321942644280005\\
1949	0.24315510935119\\
1950	0.321942644280006\\
1951	0.243155109351193\\
1952	0.32194264428001\\
1953	0.243155109351192\\
1954	0.321942644280008\\
1955	0.243155109351191\\
1956	0.321942644280006\\
1957	0.24315510935119\\
1958	0.321942644280005\\
1959	0.24315510935119\\
1960	0.321942644280007\\
1961	0.24315510935119\\
1962	0.321942644280006\\
1963	0.24315510935119\\
1964	0.321942644280005\\
1965	0.24315510935119\\
1966	0.321942644280006\\
1967	0.243155109351193\\
1968	0.32194264428001\\
1969	0.243155109351192\\
1970	0.321942644280008\\
1971	0.243155109351191\\
1972	0.321942644280006\\
1973	0.24315510935119\\
1974	0.321942644280005\\
1975	0.24315510935119\\
1976	0.321942644280007\\
1977	0.24315510935119\\
1978	0.321942644280006\\
1979	0.24315510935119\\
1980	0.321942644280005\\
1981	0.24315510935119\\
1982	0.321942644280006\\
1983	0.243155109351193\\
1984	0.32194264428001\\
1985	0.243155109351192\\
1986	0.321942644280008\\
1987	0.243155109351191\\
1988	0.321942644280006\\
1989	0.24315510935119\\
1990	0.321942644280005\\
1991	0.24315510935119\\
1992	0.321942644280007\\
1993	0.24315510935119\\
1994	0.321942644280006\\
1995	0.24315510935119\\
1996	0.321942644280005\\
1997	0.24315510935119\\
1998	0.321942644280006\\
1999	0.243155109351193\\
2000	0.32194264428001\\
2001	0.243155109351192\\
2002	0.321942644280008\\
2003	0.243155109351191\\
2004	0.321942644280006\\
2005	0.24315510935119\\
2006	0.321942644280005\\
2007	0.24315510935119\\
2008	0.321942644280007\\
2009	0.24315510935119\\
2010	0.321942644280006\\
2011	0.24315510935119\\
2012	0.321942644280005\\
2013	0.24315510935119\\
2014	0.321942644280006\\
2015	0.243155109351193\\
2016	0.32194264428001\\
2017	0.243155109351192\\
2018	0.321942644280008\\
2019	0.243155109351191\\
2020	0.321942644280006\\
2021	0.24315510935119\\
2022	0.321942644280005\\
2023	0.24315510935119\\
2024	0.321942644280007\\
2025	0.24315510935119\\
2026	0.321942644280006\\
2027	0.24315510935119\\
2028	0.321942644280005\\
2029	0.24315510935119\\
2030	0.321942644280006\\
2031	0.243155109351193\\
2032	0.32194264428001\\
2033	0.243155109351192\\
2034	0.321942644280008\\
2035	0.243155109351191\\
2036	0.321942644280006\\
2037	0.24315510935119\\
2038	0.321942644280005\\
2039	0.24315510935119\\
2040	0.321942644280007\\
2041	0.24315510935119\\
2042	0.321942644280006\\
2043	0.24315510935119\\
2044	0.321942644280005\\
2045	0.24315510935119\\
2046	0.321942644280006\\
2047	0.243155109351193\\
2048	0.32194264428001\\
2049	0.243155109351192\\
2050	0.321942644280008\\
2051	0.243155109351191\\
2052	0.321942644280006\\
2053	0.24315510935119\\
2054	0.321942644280005\\
2055	0.24315510935119\\
2056	0.321942644280007\\
2057	0.24315510935119\\
2058	0.321942644280006\\
2059	0.24315510935119\\
2060	0.321942644280005\\
2061	0.24315510935119\\
2062	0.321942644280006\\
2063	0.243155109351193\\
2064	0.32194264428001\\
2065	0.243155109351192\\
2066	0.321942644280008\\
2067	0.243155109351191\\
2068	0.321942644280006\\
2069	0.24315510935119\\
2070	0.321942644280005\\
2071	0.24315510935119\\
2072	0.321942644280007\\
2073	0.24315510935119\\
2074	0.321942644280006\\
2075	0.24315510935119\\
2076	0.321942644280005\\
2077	0.24315510935119\\
2078	0.321942644280006\\
2079	0.243155109351193\\
2080	0.32194264428001\\
2081	0.243155109351192\\
2082	0.321942644280008\\
2083	0.243155109351191\\
2084	0.321942644280006\\
2085	0.24315510935119\\
2086	0.321942644280005\\
2087	0.24315510935119\\
2088	0.321942644280007\\
2089	0.24315510935119\\
2090	0.321942644280006\\
2091	0.24315510935119\\
2092	0.321942644280005\\
2093	0.24315510935119\\
2094	0.321942644280006\\
2095	0.243155109351193\\
2096	0.32194264428001\\
2097	0.243155109351192\\
2098	0.321942644280008\\
2099	0.243155109351191\\
2100	0.321942644280006\\
2101	0.24315510935119\\
2102	0.321942644280005\\
2103	0.24315510935119\\
2104	0.321942644280007\\
2105	0.24315510935119\\
2106	0.321942644280006\\
2107	0.24315510935119\\
2108	0.321942644280005\\
2109	0.24315510935119\\
2110	0.321942644280006\\
2111	0.243155109351193\\
2112	0.32194264428001\\
2113	0.243155109351192\\
2114	0.321942644280008\\
2115	0.243155109351191\\
2116	0.321942644280006\\
2117	0.24315510935119\\
2118	0.321942644280005\\
2119	0.24315510935119\\
2120	0.321942644280007\\
2121	0.24315510935119\\
2122	0.321942644280006\\
2123	0.24315510935119\\
2124	0.321942644280005\\
2125	0.24315510935119\\
2126	0.321942644280006\\
2127	0.243155109351193\\
2128	0.32194264428001\\
2129	0.243155109351192\\
2130	0.321942644280008\\
2131	0.243155109351191\\
2132	0.321942644280006\\
2133	0.24315510935119\\
2134	0.321942644280005\\
2135	0.24315510935119\\
2136	0.321942644280007\\
2137	0.24315510935119\\
2138	0.321942644280006\\
2139	0.24315510935119\\
2140	0.321942644280005\\
2141	0.24315510935119\\
2142	0.321942644280006\\
2143	0.243155109351193\\
2144	0.32194264428001\\
2145	0.243155109351192\\
2146	0.321942644280008\\
2147	0.243155109351191\\
2148	0.321942644280006\\
2149	0.24315510935119\\
2150	0.321942644280005\\
2151	0.24315510935119\\
2152	0.321942644280007\\
2153	0.24315510935119\\
2154	0.321942644280006\\
2155	0.24315510935119\\
2156	0.321942644280005\\
2157	0.24315510935119\\
2158	0.321942644280006\\
2159	0.243155109351193\\
2160	0.32194264428001\\
2161	0.243155109351192\\
2162	0.321942644280008\\
2163	0.243155109351191\\
2164	0.321942644280006\\
2165	0.24315510935119\\
2166	0.321942644280005\\
2167	0.24315510935119\\
2168	0.321942644280007\\
2169	0.24315510935119\\
2170	0.321942644280006\\
2171	0.24315510935119\\
2172	0.321942644280005\\
2173	0.24315510935119\\
2174	0.321942644280006\\
2175	0.243155109351193\\
2176	0.32194264428001\\
2177	0.243155109351192\\
2178	0.321942644280008\\
2179	0.243155109351191\\
2180	0.321942644280006\\
2181	0.24315510935119\\
2182	0.321942644280005\\
2183	0.24315510935119\\
2184	0.321942644280007\\
2185	0.24315510935119\\
2186	0.321942644280006\\
2187	0.24315510935119\\
2188	0.321942644280005\\
2189	0.24315510935119\\
2190	0.321942644280006\\
2191	0.243155109351193\\
2192	0.32194264428001\\
2193	0.243155109351192\\
2194	0.321942644280008\\
2195	0.243155109351191\\
2196	0.321942644280006\\
2197	0.24315510935119\\
2198	0.321942644280005\\
2199	0.24315510935119\\
2200	0.321942644280007\\
2201	0.24315510935119\\
2202	0.321942644280006\\
2203	0.24315510935119\\
2204	0.321942644280005\\
2205	0.24315510935119\\
2206	0.321942644280006\\
2207	0.243155109351193\\
2208	0.32194264428001\\
2209	0.243155109351192\\
2210	0.321942644280008\\
2211	0.243155109351191\\
2212	0.321942644280006\\
2213	0.24315510935119\\
2214	0.321942644280005\\
2215	0.24315510935119\\
2216	0.321942644280007\\
2217	0.24315510935119\\
2218	0.321942644280006\\
2219	0.24315510935119\\
2220	0.321942644280005\\
2221	0.24315510935119\\
2222	0.321942644280006\\
2223	0.243155109351193\\
2224	0.32194264428001\\
2225	0.243155109351192\\
2226	0.321942644280008\\
2227	0.243155109351191\\
2228	0.321942644280006\\
2229	0.24315510935119\\
2230	0.321942644280005\\
2231	0.24315510935119\\
2232	0.321942644280007\\
2233	0.24315510935119\\
2234	0.321942644280006\\
2235	0.24315510935119\\
2236	0.321942644280005\\
2237	0.24315510935119\\
2238	0.321942644280006\\
2239	0.243155109351193\\
2240	0.32194264428001\\
2241	0.243155109351192\\
2242	0.321942644280008\\
2243	0.243155109351191\\
2244	0.321942644280006\\
2245	0.24315510935119\\
2246	0.321942644280005\\
2247	0.24315510935119\\
2248	0.321942644280007\\
2249	0.24315510935119\\
2250	0.321942644280006\\
2251	0.24315510935119\\
2252	0.321942644280005\\
2253	0.24315510935119\\
2254	0.321942644280006\\
2255	0.243155109351193\\
2256	0.32194264428001\\
2257	0.243155109351192\\
2258	0.321942644280008\\
2259	0.243155109351191\\
2260	0.321942644280006\\
2261	0.24315510935119\\
2262	0.321942644280005\\
2263	0.24315510935119\\
2264	0.321942644280007\\
2265	0.24315510935119\\
2266	0.321942644280006\\
2267	0.24315510935119\\
2268	0.321942644280005\\
2269	0.24315510935119\\
2270	0.321942644280006\\
2271	0.243155109351193\\
2272	0.32194264428001\\
2273	0.243155109351192\\
2274	0.321942644280008\\
2275	0.243155109351191\\
2276	0.321942644280006\\
2277	0.24315510935119\\
2278	0.321942644280005\\
2279	0.24315510935119\\
2280	0.321942644280007\\
2281	0.24315510935119\\
2282	0.321942644280006\\
2283	0.24315510935119\\
2284	0.321942644280005\\
2285	0.24315510935119\\
2286	0.321942644280006\\
2287	0.243155109351193\\
2288	0.32194264428001\\
2289	0.243155109351192\\
2290	0.321942644280008\\
2291	0.243155109351191\\
2292	0.321942644280006\\
2293	0.24315510935119\\
2294	0.321942644280005\\
2295	0.24315510935119\\
2296	0.321942644280007\\
2297	0.24315510935119\\
2298	0.321942644280006\\
2299	0.24315510935119\\
2300	0.321942644280005\\
2301	0.24315510935119\\
2302	0.321942644280006\\
2303	0.243155109351193\\
2304	0.32194264428001\\
2305	0.243155109351192\\
2306	0.321942644280008\\
2307	0.243155109351191\\
2308	0.321942644280006\\
2309	0.24315510935119\\
2310	0.321942644280005\\
2311	0.24315510935119\\
2312	0.321942644280007\\
2313	0.24315510935119\\
2314	0.321942644280006\\
2315	0.24315510935119\\
2316	0.321942644280005\\
2317	0.24315510935119\\
2318	0.321942644280006\\
2319	0.243155109351193\\
2320	0.32194264428001\\
2321	0.243155109351192\\
2322	0.321942644280008\\
2323	0.243155109351191\\
2324	0.321942644280006\\
2325	0.24315510935119\\
2326	0.321942644280005\\
2327	0.24315510935119\\
2328	0.321942644280007\\
2329	0.24315510935119\\
2330	0.321942644280006\\
2331	0.24315510935119\\
2332	0.321942644280005\\
2333	0.24315510935119\\
2334	0.321942644280006\\
2335	0.243155109351193\\
2336	0.32194264428001\\
2337	0.243155109351192\\
2338	0.321942644280008\\
2339	0.243155109351191\\
2340	0.321942644280006\\
2341	0.24315510935119\\
2342	0.321942644280005\\
2343	0.24315510935119\\
2344	0.321942644280007\\
2345	0.24315510935119\\
2346	0.321942644280006\\
2347	0.24315510935119\\
2348	0.321942644280005\\
2349	0.24315510935119\\
2350	0.321942644280006\\
2351	0.243155109351193\\
2352	0.32194264428001\\
2353	0.243155109351192\\
2354	0.321942644280008\\
2355	0.243155109351191\\
2356	0.321942644280006\\
2357	0.24315510935119\\
2358	0.321942644280005\\
2359	0.24315510935119\\
2360	0.321942644280007\\
2361	0.24315510935119\\
2362	0.321942644280006\\
2363	0.24315510935119\\
2364	0.321942644280005\\
2365	0.24315510935119\\
2366	0.321942644280006\\
2367	0.243155109351193\\
2368	0.32194264428001\\
2369	0.243155109351192\\
2370	0.321942644280008\\
2371	0.243155109351191\\
2372	0.321942644280006\\
2373	0.24315510935119\\
2374	0.321942644280005\\
2375	0.24315510935119\\
2376	0.321942644280007\\
2377	0.24315510935119\\
2378	0.321942644280006\\
2379	0.24315510935119\\
2380	0.321942644280005\\
2381	0.24315510935119\\
2382	0.321942644280006\\
2383	0.243155109351193\\
2384	0.32194264428001\\
2385	0.243155109351192\\
2386	0.321942644280008\\
2387	0.243155109351191\\
2388	0.321942644280006\\
2389	0.24315510935119\\
2390	0.321942644280005\\
2391	0.24315510935119\\
2392	0.321942644280007\\
2393	0.24315510935119\\
2394	0.321942644280006\\
2395	0.24315510935119\\
2396	0.321942644280005\\
2397	0.24315510935119\\
2398	0.321942644280006\\
2399	0.243155109351193\\
2400	0.32194264428001\\
2401	0.243155109351192\\
2402	0.321942644280008\\
2403	0.243155109351191\\
2404	0.321942644280006\\
2405	0.24315510935119\\
2406	0.321942644280005\\
2407	0.24315510935119\\
2408	0.321942644280007\\
2409	0.24315510935119\\
2410	0.321942644280006\\
2411	0.24315510935119\\
2412	0.321942644280005\\
2413	0.24315510935119\\
2414	0.321942644280006\\
2415	0.243155109351193\\
2416	0.32194264428001\\
2417	0.243155109351192\\
2418	0.321942644280008\\
2419	0.243155109351191\\
2420	0.321942644280006\\
2421	0.24315510935119\\
2422	0.321942644280005\\
2423	0.24315510935119\\
2424	0.321942644280007\\
2425	0.24315510935119\\
2426	0.321942644280006\\
2427	0.24315510935119\\
2428	0.321942644280005\\
2429	0.24315510935119\\
2430	0.321942644280006\\
2431	0.243155109351193\\
2432	0.32194264428001\\
2433	0.243155109351192\\
2434	0.321942644280008\\
2435	0.243155109351191\\
2436	0.321942644280006\\
2437	0.24315510935119\\
2438	0.321942644280005\\
2439	0.24315510935119\\
2440	0.321942644280007\\
2441	0.24315510935119\\
2442	0.321942644280006\\
2443	0.24315510935119\\
2444	0.321942644280005\\
2445	0.24315510935119\\
2446	0.321942644280006\\
2447	0.243155109351193\\
2448	0.32194264428001\\
2449	0.243155109351192\\
2450	0.321942644280008\\
2451	0.243155109351191\\
2452	0.321942644280006\\
2453	0.24315510935119\\
2454	0.321942644280005\\
2455	0.24315510935119\\
2456	0.321942644280007\\
2457	0.24315510935119\\
2458	0.321942644280006\\
2459	0.24315510935119\\
2460	0.321942644280005\\
2461	0.24315510935119\\
2462	0.321942644280006\\
2463	0.243155109351193\\
2464	0.32194264428001\\
2465	0.243155109351192\\
2466	0.321942644280008\\
2467	0.243155109351191\\
2468	0.321942644280006\\
2469	0.24315510935119\\
2470	0.321942644280005\\
2471	0.24315510935119\\
2472	0.321942644280007\\
2473	0.24315510935119\\
2474	0.321942644280006\\
2475	0.24315510935119\\
2476	0.321942644280005\\
2477	0.24315510935119\\
2478	0.321942644280006\\
2479	0.243155109351193\\
2480	0.32194264428001\\
2481	0.243155109351192\\
2482	0.321942644280008\\
2483	0.243155109351191\\
2484	0.321942644280006\\
2485	0.24315510935119\\
2486	0.321942644280005\\
2487	0.24315510935119\\
2488	0.321942644280007\\
2489	0.24315510935119\\
2490	0.321942644280006\\
2491	0.24315510935119\\
2492	0.321942644280005\\
2493	0.24315510935119\\
2494	0.321942644280006\\
2495	0.243155109351193\\
2496	0.32194264428001\\
2497	0.243155109351192\\
2498	0.321942644280008\\
2499	0.243155109351191\\
2500	0.321942644280006\\
2501	0.24315510935119\\
2502	0.321942644280005\\
2503	0.24315510935119\\
2504	0.321942644280007\\
2505	0.24315510935119\\
2506	0.321942644280006\\
2507	0.24315510935119\\
2508	0.321942644280005\\
2509	0.24315510935119\\
2510	0.321942644280006\\
2511	0.243155109351193\\
2512	0.32194264428001\\
2513	0.243155109351192\\
2514	0.321942644280008\\
2515	0.243155109351191\\
2516	0.321942644280006\\
2517	0.24315510935119\\
2518	0.321942644280005\\
2519	0.24315510935119\\
2520	0.321942644280007\\
2521	0.24315510935119\\
2522	0.321942644280006\\
2523	0.24315510935119\\
2524	0.321942644280005\\
2525	0.24315510935119\\
2526	0.321942644280006\\
2527	0.243155109351193\\
2528	0.32194264428001\\
2529	0.243155109351192\\
2530	0.321942644280008\\
2531	0.243155109351191\\
2532	0.321942644280006\\
2533	0.24315510935119\\
2534	0.321942644280005\\
2535	0.24315510935119\\
2536	0.321942644280007\\
2537	0.24315510935119\\
2538	0.321942644280006\\
2539	0.24315510935119\\
2540	0.321942644280005\\
2541	0.24315510935119\\
2542	0.321942644280006\\
2543	0.243155109351193\\
2544	0.32194264428001\\
2545	0.243155109351192\\
2546	0.321942644280008\\
2547	0.243155109351191\\
2548	0.321942644280006\\
2549	0.24315510935119\\
2550	0.321942644280005\\
2551	0.24315510935119\\
2552	0.321942644280007\\
2553	0.24315510935119\\
2554	0.321942644280006\\
2555	0.24315510935119\\
2556	0.321942644280005\\
2557	0.24315510935119\\
2558	0.321942644280006\\
2559	0.243155109351193\\
2560	0.32194264428001\\
2561	0.243155109351192\\
2562	0.321942644280008\\
2563	0.243155109351191\\
2564	0.321942644280006\\
2565	0.24315510935119\\
2566	0.321942644280005\\
2567	0.24315510935119\\
2568	0.321942644280007\\
2569	0.24315510935119\\
2570	0.321942644280006\\
2571	0.24315510935119\\
2572	0.321942644280005\\
2573	0.24315510935119\\
2574	0.321942644280006\\
2575	0.243155109351193\\
2576	0.32194264428001\\
2577	0.243155109351192\\
2578	0.321942644280008\\
2579	0.243155109351191\\
2580	0.321942644280006\\
2581	0.24315510935119\\
2582	0.321942644280005\\
2583	0.24315510935119\\
2584	0.321942644280007\\
2585	0.24315510935119\\
2586	0.321942644280006\\
2587	0.24315510935119\\
2588	0.321942644280005\\
2589	0.24315510935119\\
2590	0.321942644280006\\
2591	0.243155109351193\\
2592	0.32194264428001\\
2593	0.243155109351192\\
2594	0.321942644280008\\
2595	0.243155109351191\\
2596	0.321942644280006\\
2597	0.24315510935119\\
2598	0.321942644280005\\
2599	0.24315510935119\\
2600	0.321942644280007\\
2601	0.24315510935119\\
2602	0.321942644280006\\
2603	0.24315510935119\\
2604	0.321942644280005\\
2605	0.24315510935119\\
2606	0.321942644280006\\
2607	0.243155109351193\\
2608	0.32194264428001\\
2609	0.243155109351192\\
2610	0.321942644280008\\
2611	0.243155109351191\\
2612	0.321942644280006\\
2613	0.24315510935119\\
2614	0.321942644280005\\
2615	0.24315510935119\\
2616	0.321942644280007\\
2617	0.24315510935119\\
2618	0.321942644280006\\
2619	0.24315510935119\\
2620	0.321942644280005\\
2621	0.24315510935119\\
2622	0.321942644280006\\
2623	0.243155109351193\\
2624	0.32194264428001\\
2625	0.243155109351192\\
2626	0.321942644280008\\
2627	0.243155109351191\\
2628	0.321942644280006\\
2629	0.24315510935119\\
2630	0.321942644280005\\
2631	0.24315510935119\\
2632	0.321942644280007\\
2633	0.24315510935119\\
2634	0.321942644280006\\
2635	0.24315510935119\\
2636	0.321942644280005\\
2637	0.24315510935119\\
2638	0.321942644280006\\
2639	0.243155109351193\\
2640	0.32194264428001\\
2641	0.243155109351192\\
2642	0.321942644280008\\
2643	0.243155109351191\\
2644	0.321942644280006\\
2645	0.24315510935119\\
2646	0.321942644280005\\
2647	0.24315510935119\\
2648	0.321942644280007\\
2649	0.24315510935119\\
2650	0.321942644280006\\
2651	0.24315510935119\\
2652	0.321942644280005\\
2653	0.24315510935119\\
2654	0.321942644280006\\
2655	0.243155109351193\\
2656	0.32194264428001\\
2657	0.243155109351192\\
2658	0.321942644280008\\
2659	0.243155109351191\\
2660	0.321942644280006\\
2661	0.24315510935119\\
2662	0.321942644280005\\
2663	0.24315510935119\\
2664	0.321942644280007\\
2665	0.24315510935119\\
2666	0.321942644280006\\
2667	0.24315510935119\\
2668	0.321942644280005\\
2669	0.24315510935119\\
2670	0.321942644280006\\
2671	0.243155109351193\\
2672	0.32194264428001\\
2673	0.243155109351192\\
2674	0.321942644280008\\
2675	0.243155109351191\\
2676	0.321942644280006\\
2677	0.24315510935119\\
2678	0.321942644280005\\
2679	0.24315510935119\\
2680	0.321942644280007\\
2681	0.24315510935119\\
2682	0.321942644280006\\
2683	0.24315510935119\\
2684	0.321942644280005\\
2685	0.24315510935119\\
2686	0.321942644280006\\
2687	0.243155109351193\\
2688	0.32194264428001\\
2689	0.243155109351192\\
2690	0.321942644280008\\
2691	0.243155109351191\\
2692	0.321942644280006\\
2693	0.24315510935119\\
2694	0.321942644280005\\
2695	0.24315510935119\\
2696	0.321942644280007\\
2697	0.24315510935119\\
2698	0.321942644280006\\
2699	0.24315510935119\\
2700	0.321942644280005\\
2701	0.24315510935119\\
2702	0.321942644280006\\
2703	0.243155109351193\\
2704	0.32194264428001\\
2705	0.243155109351192\\
2706	0.321942644280008\\
2707	0.243155109351191\\
2708	0.321942644280006\\
2709	0.24315510935119\\
2710	0.321942644280005\\
2711	0.24315510935119\\
2712	0.321942644280007\\
2713	0.24315510935119\\
2714	0.321942644280006\\
2715	0.24315510935119\\
2716	0.321942644280005\\
2717	0.24315510935119\\
2718	0.321942644280006\\
2719	0.243155109351193\\
2720	0.32194264428001\\
2721	0.243155109351192\\
2722	0.321942644280008\\
2723	0.243155109351191\\
2724	0.321942644280006\\
2725	0.24315510935119\\
2726	0.321942644280005\\
2727	0.24315510935119\\
2728	0.321942644280007\\
2729	0.24315510935119\\
2730	0.321942644280006\\
2731	0.24315510935119\\
2732	0.321942644280005\\
2733	0.24315510935119\\
2734	0.321942644280006\\
2735	0.243155109351193\\
2736	0.32194264428001\\
2737	0.243155109351192\\
2738	0.321942644280008\\
2739	0.243155109351191\\
2740	0.321942644280006\\
2741	0.24315510935119\\
2742	0.321942644280005\\
2743	0.24315510935119\\
2744	0.321942644280007\\
2745	0.24315510935119\\
2746	0.321942644280006\\
2747	0.24315510935119\\
2748	0.321942644280005\\
2749	0.24315510935119\\
2750	0.321942644280006\\
2751	0.243155109351193\\
2752	0.32194264428001\\
2753	0.243155109351192\\
2754	0.321942644280008\\
2755	0.243155109351191\\
2756	0.321942644280006\\
2757	0.24315510935119\\
2758	0.321942644280005\\
2759	0.24315510935119\\
2760	0.321942644280007\\
2761	0.24315510935119\\
2762	0.321942644280006\\
2763	0.24315510935119\\
2764	0.321942644280005\\
2765	0.24315510935119\\
2766	0.321942644280006\\
2767	0.243155109351193\\
2768	0.32194264428001\\
2769	0.243155109351192\\
2770	0.321942644280008\\
2771	0.243155109351191\\
2772	0.321942644280006\\
2773	0.24315510935119\\
2774	0.321942644280005\\
2775	0.24315510935119\\
2776	0.321942644280007\\
2777	0.24315510935119\\
2778	0.321942644280006\\
2779	0.24315510935119\\
2780	0.321942644280005\\
2781	0.24315510935119\\
2782	0.321942644280006\\
2783	0.243155109351193\\
2784	0.32194264428001\\
2785	0.243155109351192\\
2786	0.321942644280008\\
2787	0.243155109351191\\
2788	0.321942644280006\\
2789	0.24315510935119\\
2790	0.321942644280005\\
2791	0.24315510935119\\
2792	0.321942644280007\\
2793	0.24315510935119\\
2794	0.321942644280006\\
2795	0.24315510935119\\
2796	0.321942644280005\\
2797	0.24315510935119\\
2798	0.321942644280006\\
2799	0.243155109351193\\
2800	0.32194264428001\\
2801	0.243155109351192\\
2802	0.321942644280008\\
2803	0.243155109351191\\
2804	0.321942644280006\\
2805	0.24315510935119\\
2806	0.321942644280005\\
2807	0.24315510935119\\
2808	0.321942644280007\\
2809	0.24315510935119\\
2810	0.321942644280006\\
2811	0.24315510935119\\
2812	0.321942644280005\\
2813	0.24315510935119\\
2814	0.321942644280006\\
2815	0.243155109351193\\
2816	0.32194264428001\\
2817	0.243155109351192\\
2818	0.321942644280008\\
2819	0.243155109351191\\
2820	0.321942644280006\\
2821	0.24315510935119\\
2822	0.321942644280005\\
2823	0.24315510935119\\
2824	0.321942644280007\\
2825	0.24315510935119\\
2826	0.321942644280006\\
2827	0.24315510935119\\
2828	0.321942644280005\\
2829	0.24315510935119\\
2830	0.321942644280006\\
2831	0.243155109351193\\
2832	0.32194264428001\\
2833	0.243155109351192\\
2834	0.321942644280008\\
2835	0.243155109351191\\
2836	0.321942644280006\\
2837	0.24315510935119\\
2838	0.321942644280005\\
2839	0.24315510935119\\
2840	0.321942644280007\\
2841	0.24315510935119\\
2842	0.321942644280006\\
2843	0.24315510935119\\
2844	0.321942644280005\\
2845	0.24315510935119\\
2846	0.321942644280006\\
2847	0.243155109351193\\
2848	0.32194264428001\\
2849	0.243155109351192\\
2850	0.321942644280008\\
2851	0.243155109351191\\
2852	0.321942644280006\\
2853	0.24315510935119\\
2854	0.321942644280005\\
2855	0.24315510935119\\
2856	0.321942644280007\\
2857	0.24315510935119\\
2858	0.321942644280006\\
2859	0.24315510935119\\
2860	0.321942644280005\\
2861	0.24315510935119\\
2862	0.321942644280006\\
2863	0.243155109351193\\
2864	0.32194264428001\\
2865	0.243155109351192\\
2866	0.321942644280008\\
2867	0.243155109351191\\
2868	0.321942644280006\\
2869	0.24315510935119\\
2870	0.321942644280005\\
2871	0.24315510935119\\
2872	0.321942644280007\\
2873	0.24315510935119\\
2874	0.321942644280006\\
2875	0.24315510935119\\
2876	0.321942644280005\\
2877	0.24315510935119\\
2878	0.321942644280006\\
2879	0.243155109351193\\
2880	0.32194264428001\\
2881	0.243155109351192\\
2882	0.321942644280008\\
2883	0.243155109351191\\
2884	0.321942644280006\\
2885	0.24315510935119\\
2886	0.321942644280005\\
2887	0.24315510935119\\
2888	0.321942644280007\\
2889	0.24315510935119\\
2890	0.321942644280006\\
2891	0.24315510935119\\
2892	0.321942644280005\\
2893	0.24315510935119\\
2894	0.321942644280006\\
2895	0.243155109351193\\
2896	0.32194264428001\\
2897	0.243155109351192\\
2898	0.321942644280008\\
2899	0.243155109351191\\
2900	0.321942644280006\\
2901	0.24315510935119\\
2902	0.321942644280005\\
2903	0.24315510935119\\
2904	0.321942644280007\\
2905	0.24315510935119\\
2906	0.321942644280006\\
2907	0.24315510935119\\
2908	0.321942644280005\\
2909	0.24315510935119\\
2910	0.321942644280006\\
2911	0.243155109351193\\
2912	0.32194264428001\\
2913	0.243155109351192\\
2914	0.321942644280008\\
2915	0.243155109351191\\
2916	0.321942644280006\\
2917	0.24315510935119\\
2918	0.321942644280005\\
2919	0.24315510935119\\
2920	0.321942644280007\\
2921	0.24315510935119\\
2922	0.321942644280006\\
2923	0.24315510935119\\
2924	0.321942644280005\\
2925	0.24315510935119\\
2926	0.321942644280006\\
2927	0.243155109351193\\
2928	0.32194264428001\\
2929	0.243155109351192\\
2930	0.321942644280008\\
2931	0.243155109351191\\
2932	0.321942644280006\\
2933	0.24315510935119\\
2934	0.321942644280005\\
2935	0.24315510935119\\
2936	0.321942644280007\\
2937	0.24315510935119\\
2938	0.321942644280006\\
2939	0.24315510935119\\
2940	0.321942644280005\\
2941	0.24315510935119\\
2942	0.321942644280006\\
2943	0.243155109351193\\
2944	0.32194264428001\\
2945	0.243155109351192\\
2946	0.321942644280008\\
2947	0.243155109351191\\
2948	0.321942644280006\\
2949	0.24315510935119\\
2950	0.321942644280005\\
2951	0.24315510935119\\
2952	0.321942644280007\\
2953	0.24315510935119\\
2954	0.321942644280006\\
2955	0.24315510935119\\
2956	0.321942644280005\\
2957	0.24315510935119\\
2958	0.321942644280006\\
2959	0.243155109351193\\
2960	0.32194264428001\\
2961	0.243155109351192\\
2962	0.321942644280008\\
2963	0.243155109351191\\
2964	0.321942644280006\\
2965	0.24315510935119\\
2966	0.321942644280005\\
2967	0.24315510935119\\
2968	0.321942644280007\\
2969	0.24315510935119\\
2970	0.321942644280006\\
2971	0.24315510935119\\
2972	0.321942644280005\\
2973	0.24315510935119\\
2974	0.321942644280006\\
2975	0.243155109351193\\
2976	0.32194264428001\\
2977	0.243155109351192\\
2978	0.321942644280008\\
2979	0.243155109351191\\
2980	0.321942644280006\\
2981	0.24315510935119\\
2982	0.321942644280005\\
2983	0.24315510935119\\
2984	0.321942644280007\\
2985	0.24315510935119\\
2986	0.321942644280006\\
2987	0.24315510935119\\
2988	0.321942644280005\\
2989	0.24315510935119\\
2990	0.321942644280006\\
2991	0.243155109351193\\
2992	0.32194264428001\\
2993	0.243155109351192\\
2994	0.321942644280008\\
2995	0.243155109351191\\
2996	0.321942644280006\\
2997	0.24315510935119\\
2998	0.321942644280005\\
2999	0.24315510935119\\
3000	0.321942644280007\\
3001	0.24315510935119\\
3002	0.321942644280006\\
3003	0.24315510935119\\
3004	0.321942644280005\\
3005	0.24315510935119\\
3006	0.321942644280006\\
3007	0.243155109351193\\
3008	0.32194264428001\\
3009	0.243155109351192\\
3010	0.321942644280008\\
3011	0.243155109351191\\
3012	0.321942644280006\\
3013	0.24315510935119\\
3014	0.321942644280005\\
3015	0.24315510935119\\
3016	0.321942644280007\\
3017	0.24315510935119\\
3018	0.321942644280006\\
3019	0.24315510935119\\
3020	0.321942644280005\\
3021	0.24315510935119\\
3022	0.321942644280006\\
3023	0.243155109351193\\
3024	0.32194264428001\\
3025	0.243155109351192\\
3026	0.321942644280008\\
3027	0.243155109351191\\
3028	0.321942644280006\\
3029	0.24315510935119\\
3030	0.321942644280005\\
3031	0.24315510935119\\
3032	0.321942644280007\\
3033	0.24315510935119\\
3034	0.321942644280006\\
3035	0.24315510935119\\
3036	0.321942644280005\\
3037	0.24315510935119\\
3038	0.321942644280006\\
3039	0.243155109351193\\
3040	0.32194264428001\\
3041	0.243155109351192\\
3042	0.321942644280008\\
3043	0.243155109351191\\
3044	0.321942644280006\\
3045	0.24315510935119\\
3046	0.321942644280005\\
3047	0.24315510935119\\
3048	0.321942644280007\\
3049	0.24315510935119\\
3050	0.321942644280006\\
3051	0.24315510935119\\
3052	0.321942644280005\\
3053	0.24315510935119\\
3054	0.321942644280006\\
3055	0.243155109351193\\
3056	0.32194264428001\\
3057	0.243155109351192\\
3058	0.321942644280008\\
3059	0.243155109351191\\
3060	0.321942644280006\\
3061	0.24315510935119\\
3062	0.321942644280005\\
3063	0.24315510935119\\
3064	0.321942644280007\\
3065	0.24315510935119\\
3066	0.321942644280006\\
3067	0.24315510935119\\
3068	0.321942644280005\\
3069	0.24315510935119\\
3070	0.321942644280006\\
3071	0.243155109351193\\
3072	0.32194264428001\\
3073	0.243155109351192\\
3074	0.321942644280008\\
3075	0.243155109351191\\
3076	0.321942644280006\\
3077	0.24315510935119\\
3078	0.321942644280005\\
3079	0.24315510935119\\
3080	0.321942644280007\\
3081	0.24315510935119\\
3082	0.321942644280006\\
3083	0.24315510935119\\
3084	0.321942644280005\\
3085	0.24315510935119\\
3086	0.321942644280006\\
3087	0.243155109351193\\
3088	0.32194264428001\\
3089	0.243155109351192\\
3090	0.321942644280008\\
3091	0.243155109351191\\
3092	0.321942644280006\\
3093	0.24315510935119\\
3094	0.321942644280005\\
3095	0.24315510935119\\
3096	0.321942644280007\\
3097	0.24315510935119\\
3098	0.321942644280006\\
3099	0.24315510935119\\
3100	0.321942644280005\\
3101	0.24315510935119\\
3102	0.321942644280006\\
3103	0.243155109351193\\
3104	0.32194264428001\\
3105	0.243155109351192\\
3106	0.321942644280008\\
3107	0.243155109351191\\
3108	0.321942644280006\\
3109	0.24315510935119\\
3110	0.321942644280005\\
3111	0.24315510935119\\
3112	0.321942644280007\\
3113	0.24315510935119\\
3114	0.321942644280006\\
3115	0.24315510935119\\
3116	0.321942644280005\\
3117	0.24315510935119\\
3118	0.321942644280006\\
3119	0.243155109351193\\
3120	0.32194264428001\\
3121	0.243155109351192\\
3122	0.321942644280008\\
3123	0.243155109351191\\
3124	0.321942644280006\\
3125	0.24315510935119\\
3126	0.321942644280005\\
3127	0.24315510935119\\
3128	0.321942644280007\\
3129	0.24315510935119\\
3130	0.321942644280006\\
3131	0.24315510935119\\
3132	0.321942644280005\\
3133	0.24315510935119\\
3134	0.321942644280006\\
3135	0.243155109351193\\
3136	0.32194264428001\\
3137	0.243155109351192\\
3138	0.321942644280008\\
3139	0.243155109351191\\
3140	0.321942644280006\\
3141	0.24315510935119\\
3142	0.321942644280005\\
3143	0.24315510935119\\
3144	0.321942644280007\\
3145	0.24315510935119\\
3146	0.321942644280006\\
3147	0.24315510935119\\
3148	0.321942644280005\\
3149	0.24315510935119\\
3150	0.321942644280006\\
3151	0.243155109351193\\
3152	0.32194264428001\\
3153	0.243155109351192\\
3154	0.321942644280008\\
3155	0.243155109351191\\
3156	0.321942644280006\\
3157	0.24315510935119\\
3158	0.321942644280005\\
3159	0.24315510935119\\
3160	0.321942644280007\\
3161	0.24315510935119\\
3162	0.321942644280006\\
3163	0.24315510935119\\
3164	0.321942644280005\\
3165	0.24315510935119\\
3166	0.321942644280006\\
3167	0.243155109351193\\
3168	0.32194264428001\\
3169	0.243155109351192\\
3170	0.321942644280008\\
3171	0.243155109351191\\
3172	0.321942644280006\\
3173	0.24315510935119\\
3174	0.321942644280005\\
3175	0.24315510935119\\
3176	0.321942644280007\\
3177	0.24315510935119\\
3178	0.321942644280006\\
3179	0.24315510935119\\
3180	0.321942644280005\\
3181	0.24315510935119\\
3182	0.321942644280006\\
3183	0.243155109351193\\
3184	0.32194264428001\\
3185	0.243155109351192\\
3186	0.321942644280008\\
3187	0.243155109351191\\
3188	0.321942644280006\\
3189	0.24315510935119\\
3190	0.321942644280005\\
3191	0.24315510935119\\
3192	0.321942644280007\\
3193	0.24315510935119\\
3194	0.321942644280006\\
3195	0.24315510935119\\
3196	0.321942644280005\\
3197	0.24315510935119\\
3198	0.321942644280006\\
3199	0.243155109351193\\
3200	0.32194264428001\\
3201	0.243155109351192\\
3202	0.321942644280008\\
3203	0.243155109351191\\
3204	0.321942644280006\\
3205	0.24315510935119\\
3206	0.321942644280005\\
3207	0.24315510935119\\
3208	0.321942644280007\\
3209	0.24315510935119\\
3210	0.321942644280006\\
3211	0.24315510935119\\
3212	0.321942644280005\\
3213	0.24315510935119\\
3214	0.321942644280006\\
3215	0.243155109351193\\
3216	0.32194264428001\\
3217	0.243155109351192\\
3218	0.321942644280008\\
3219	0.243155109351191\\
3220	0.321942644280006\\
3221	0.24315510935119\\
3222	0.321942644280005\\
3223	0.24315510935119\\
3224	0.321942644280007\\
3225	0.24315510935119\\
3226	0.321942644280006\\
3227	0.24315510935119\\
3228	0.321942644280005\\
3229	0.24315510935119\\
3230	0.321942644280006\\
3231	0.243155109351193\\
3232	0.32194264428001\\
3233	0.243155109351192\\
3234	0.321942644280008\\
3235	0.243155109351191\\
3236	0.321942644280006\\
3237	0.24315510935119\\
3238	0.321942644280005\\
3239	0.24315510935119\\
3240	0.321942644280007\\
3241	0.24315510935119\\
3242	0.321942644280006\\
3243	0.24315510935119\\
3244	0.321942644280005\\
3245	0.24315510935119\\
3246	0.321942644280006\\
3247	0.243155109351193\\
3248	0.32194264428001\\
3249	0.243155109351192\\
3250	0.321942644280008\\
3251	0.243155109351191\\
3252	0.321942644280006\\
3253	0.24315510935119\\
3254	0.321942644280005\\
3255	0.24315510935119\\
3256	0.321942644280007\\
3257	0.24315510935119\\
3258	0.321942644280006\\
3259	0.24315510935119\\
3260	0.321942644280005\\
3261	0.24315510935119\\
3262	0.321942644280006\\
3263	0.243155109351193\\
3264	0.32194264428001\\
3265	0.243155109351192\\
3266	0.321942644280008\\
3267	0.243155109351191\\
3268	0.321942644280006\\
3269	0.24315510935119\\
3270	0.321942644280005\\
3271	0.24315510935119\\
3272	0.321942644280007\\
3273	0.24315510935119\\
3274	0.321942644280006\\
3275	0.24315510935119\\
3276	0.321942644280005\\
3277	0.24315510935119\\
3278	0.321942644280006\\
3279	0.243155109351193\\
3280	0.32194264428001\\
3281	0.243155109351192\\
3282	0.321942644280008\\
3283	0.243155109351191\\
3284	0.321942644280006\\
3285	0.24315510935119\\
3286	0.321942644280005\\
3287	0.24315510935119\\
3288	0.321942644280007\\
3289	0.24315510935119\\
3290	0.321942644280006\\
3291	0.24315510935119\\
3292	0.321942644280005\\
3293	0.24315510935119\\
3294	0.321942644280006\\
3295	0.243155109351193\\
3296	0.32194264428001\\
3297	0.243155109351192\\
3298	0.321942644280008\\
3299	0.243155109351191\\
3300	0.321942644280006\\
3301	0.24315510935119\\
3302	0.321942644280005\\
3303	0.24315510935119\\
3304	0.321942644280007\\
3305	0.24315510935119\\
3306	0.321942644280006\\
3307	0.24315510935119\\
3308	0.321942644280005\\
3309	0.24315510935119\\
3310	0.321942644280006\\
3311	0.243155109351193\\
3312	0.32194264428001\\
3313	0.243155109351192\\
3314	0.321942644280008\\
3315	0.243155109351191\\
3316	0.321942644280006\\
3317	0.24315510935119\\
3318	0.321942644280005\\
3319	0.24315510935119\\
3320	0.321942644280007\\
3321	0.24315510935119\\
3322	0.321942644280006\\
3323	0.24315510935119\\
3324	0.321942644280005\\
3325	0.24315510935119\\
3326	0.321942644280006\\
3327	0.243155109351193\\
3328	0.32194264428001\\
3329	0.243155109351192\\
3330	0.321942644280008\\
3331	0.243155109351191\\
3332	0.321942644280006\\
3333	0.24315510935119\\
3334	0.321942644280005\\
3335	0.24315510935119\\
3336	0.321942644280007\\
3337	0.24315510935119\\
3338	0.321942644280006\\
3339	0.24315510935119\\
3340	0.321942644280005\\
3341	0.24315510935119\\
3342	0.321942644280006\\
3343	0.243155109351193\\
3344	0.32194264428001\\
3345	0.243155109351192\\
3346	0.321942644280008\\
3347	0.243155109351191\\
3348	0.321942644280006\\
3349	0.24315510935119\\
3350	0.321942644280005\\
3351	0.24315510935119\\
3352	0.321942644280007\\
3353	0.24315510935119\\
3354	0.321942644280006\\
3355	0.24315510935119\\
3356	0.321942644280005\\
3357	0.24315510935119\\
3358	0.321942644280006\\
3359	0.243155109351193\\
3360	0.32194264428001\\
3361	0.243155109351192\\
3362	0.321942644280008\\
3363	0.243155109351191\\
3364	0.321942644280006\\
3365	0.24315510935119\\
3366	0.321942644280005\\
3367	0.24315510935119\\
3368	0.321942644280007\\
3369	0.24315510935119\\
3370	0.321942644280006\\
3371	0.24315510935119\\
3372	0.321942644280005\\
3373	0.24315510935119\\
3374	0.321942644280006\\
3375	0.243155109351193\\
3376	0.32194264428001\\
3377	0.243155109351192\\
3378	0.321942644280008\\
3379	0.243155109351191\\
3380	0.321942644280006\\
3381	0.24315510935119\\
3382	0.321942644280005\\
3383	0.24315510935119\\
3384	0.321942644280007\\
3385	0.24315510935119\\
3386	0.321942644280006\\
3387	0.24315510935119\\
3388	0.321942644280005\\
3389	0.24315510935119\\
3390	0.321942644280006\\
3391	0.243155109351193\\
3392	0.32194264428001\\
3393	0.243155109351192\\
3394	0.321942644280008\\
3395	0.243155109351191\\
3396	0.321942644280006\\
3397	0.24315510935119\\
3398	0.321942644280005\\
3399	0.24315510935119\\
3400	0.321942644280007\\
3401	0.24315510935119\\
3402	0.321942644280006\\
3403	0.24315510935119\\
3404	0.321942644280005\\
3405	0.24315510935119\\
3406	0.321942644280006\\
3407	0.243155109351193\\
3408	0.32194264428001\\
3409	0.243155109351192\\
3410	0.321942644280008\\
3411	0.243155109351191\\
3412	0.321942644280006\\
3413	0.24315510935119\\
3414	0.321942644280005\\
3415	0.24315510935119\\
3416	0.321942644280007\\
3417	0.24315510935119\\
3418	0.321942644280006\\
3419	0.24315510935119\\
3420	0.321942644280005\\
3421	0.24315510935119\\
3422	0.321942644280006\\
3423	0.243155109351193\\
3424	0.32194264428001\\
3425	0.243155109351192\\
3426	0.321942644280008\\
3427	0.243155109351191\\
3428	0.321942644280006\\
3429	0.24315510935119\\
3430	0.321942644280005\\
3431	0.24315510935119\\
3432	0.321942644280007\\
3433	0.24315510935119\\
3434	0.321942644280006\\
3435	0.24315510935119\\
3436	0.321942644280005\\
3437	0.24315510935119\\
3438	0.321942644280006\\
3439	0.243155109351193\\
3440	0.32194264428001\\
3441	0.243155109351192\\
3442	0.321942644280008\\
3443	0.243155109351191\\
3444	0.321942644280006\\
3445	0.24315510935119\\
3446	0.321942644280005\\
3447	0.24315510935119\\
3448	0.321942644280007\\
3449	0.24315510935119\\
3450	0.321942644280006\\
3451	0.24315510935119\\
3452	0.321942644280005\\
3453	0.24315510935119\\
3454	0.321942644280006\\
3455	0.243155109351193\\
3456	0.32194264428001\\
3457	0.243155109351192\\
3458	0.321942644280008\\
3459	0.243155109351191\\
3460	0.321942644280006\\
3461	0.24315510935119\\
3462	0.321942644280005\\
3463	0.24315510935119\\
3464	0.321942644280007\\
3465	0.24315510935119\\
3466	0.321942644280006\\
3467	0.24315510935119\\
3468	0.321942644280005\\
3469	0.24315510935119\\
3470	0.321942644280006\\
3471	0.243155109351193\\
3472	0.32194264428001\\
3473	0.243155109351192\\
3474	0.321942644280008\\
3475	0.243155109351191\\
3476	0.321942644280006\\
3477	0.24315510935119\\
3478	0.321942644280005\\
3479	0.24315510935119\\
3480	0.321942644280007\\
3481	0.24315510935119\\
3482	0.321942644280006\\
3483	0.24315510935119\\
3484	0.321942644280005\\
3485	0.24315510935119\\
3486	0.321942644280006\\
3487	0.243155109351193\\
3488	0.32194264428001\\
3489	0.243155109351192\\
3490	0.321942644280008\\
3491	0.243155109351191\\
3492	0.321942644280006\\
3493	0.24315510935119\\
3494	0.321942644280005\\
3495	0.24315510935119\\
3496	0.321942644280007\\
3497	0.24315510935119\\
3498	0.321942644280006\\
3499	0.24315510935119\\
3500	0.321942644280005\\
3501	0.24315510935119\\
3502	0.321942644280006\\
3503	0.243155109351193\\
3504	0.32194264428001\\
3505	0.243155109351192\\
3506	0.321942644280008\\
3507	0.243155109351191\\
3508	0.321942644280006\\
3509	0.24315510935119\\
3510	0.321942644280005\\
3511	0.24315510935119\\
3512	0.321942644280007\\
3513	0.24315510935119\\
3514	0.321942644280006\\
3515	0.24315510935119\\
3516	0.321942644280005\\
3517	0.24315510935119\\
3518	0.321942644280006\\
3519	0.243155109351193\\
3520	0.32194264428001\\
3521	0.243155109351192\\
3522	0.321942644280008\\
3523	0.243155109351191\\
3524	0.321942644280006\\
3525	0.24315510935119\\
3526	0.321942644280005\\
3527	0.24315510935119\\
3528	0.321942644280007\\
3529	0.24315510935119\\
3530	0.321942644280006\\
3531	0.24315510935119\\
3532	0.321942644280005\\
3533	0.24315510935119\\
3534	0.321942644280006\\
3535	0.243155109351193\\
3536	0.32194264428001\\
3537	0.243155109351192\\
3538	0.321942644280008\\
3539	0.243155109351191\\
3540	0.321942644280006\\
3541	0.24315510935119\\
3542	0.321942644280005\\
3543	0.24315510935119\\
3544	0.321942644280007\\
3545	0.24315510935119\\
3546	0.321942644280006\\
3547	0.24315510935119\\
3548	0.321942644280005\\
3549	0.24315510935119\\
3550	0.321942644280006\\
3551	0.243155109351193\\
3552	0.32194264428001\\
3553	0.243155109351192\\
3554	0.321942644280008\\
3555	0.243155109351191\\
3556	0.321942644280006\\
3557	0.24315510935119\\
3558	0.321942644280005\\
3559	0.24315510935119\\
3560	0.321942644280007\\
3561	0.24315510935119\\
3562	0.321942644280006\\
3563	0.24315510935119\\
3564	0.321942644280005\\
3565	0.24315510935119\\
3566	0.321942644280006\\
3567	0.243155109351193\\
3568	0.32194264428001\\
3569	0.243155109351192\\
3570	0.321942644280008\\
3571	0.243155109351191\\
3572	0.321942644280006\\
3573	0.24315510935119\\
3574	0.321942644280005\\
3575	0.24315510935119\\
3576	0.321942644280007\\
3577	0.24315510935119\\
3578	0.321942644280006\\
3579	0.24315510935119\\
3580	0.321942644280005\\
3581	0.24315510935119\\
3582	0.321942644280006\\
3583	0.243155109351193\\
3584	0.32194264428001\\
3585	0.243155109351192\\
3586	0.321942644280008\\
3587	0.243155109351191\\
3588	0.321942644280006\\
3589	0.24315510935119\\
3590	0.321942644280005\\
3591	0.24315510935119\\
3592	0.321942644280007\\
3593	0.24315510935119\\
3594	0.321942644280006\\
3595	0.24315510935119\\
3596	0.321942644280005\\
3597	0.24315510935119\\
3598	0.321942644280006\\
3599	0.243155109351193\\
3600	0.32194264428001\\
3601	0.243155109351192\\
3602	0.321942644280008\\
3603	0.243155109351191\\
3604	0.321942644280006\\
3605	0.24315510935119\\
3606	0.321942644280005\\
3607	0.24315510935119\\
3608	0.321942644280007\\
3609	0.24315510935119\\
3610	0.321942644280006\\
3611	0.24315510935119\\
3612	0.321942644280005\\
3613	0.24315510935119\\
3614	0.321942644280006\\
3615	0.243155109351193\\
3616	0.32194264428001\\
3617	0.243155109351192\\
3618	0.321942644280008\\
3619	0.243155109351191\\
3620	0.321942644280006\\
3621	0.24315510935119\\
3622	0.321942644280005\\
3623	0.24315510935119\\
3624	0.321942644280007\\
3625	0.24315510935119\\
3626	0.321942644280006\\
3627	0.24315510935119\\
3628	0.321942644280005\\
3629	0.24315510935119\\
3630	0.321942644280006\\
3631	0.243155109351193\\
3632	0.32194264428001\\
3633	0.243155109351192\\
3634	0.321942644280008\\
3635	0.243155109351191\\
3636	0.321942644280006\\
3637	0.24315510935119\\
3638	0.321942644280005\\
3639	0.24315510935119\\
3640	0.321942644280007\\
3641	0.24315510935119\\
3642	0.321942644280006\\
3643	0.24315510935119\\
3644	0.321942644280005\\
3645	0.24315510935119\\
3646	0.321942644280006\\
3647	0.243155109351193\\
3648	0.32194264428001\\
3649	0.243155109351192\\
3650	0.321942644280008\\
3651	0.243155109351191\\
3652	0.321942644280006\\
3653	0.24315510935119\\
3654	0.321942644280005\\
3655	0.24315510935119\\
3656	0.321942644280007\\
3657	0.24315510935119\\
3658	0.321942644280006\\
3659	0.24315510935119\\
3660	0.321942644280005\\
3661	0.24315510935119\\
3662	0.321942644280006\\
3663	0.243155109351193\\
3664	0.32194264428001\\
3665	0.243155109351192\\
3666	0.321942644280008\\
3667	0.243155109351191\\
3668	0.321942644280006\\
3669	0.24315510935119\\
3670	0.321942644280005\\
3671	0.24315510935119\\
3672	0.321942644280007\\
3673	0.24315510935119\\
3674	0.321942644280006\\
3675	0.24315510935119\\
3676	0.321942644280005\\
3677	0.24315510935119\\
3678	0.321942644280006\\
3679	0.243155109351193\\
3680	0.32194264428001\\
3681	0.243155109351192\\
3682	0.321942644280008\\
3683	0.243155109351191\\
3684	0.321942644280006\\
3685	0.24315510935119\\
3686	0.321942644280005\\
3687	0.24315510935119\\
3688	0.321942644280007\\
3689	0.24315510935119\\
3690	0.321942644280006\\
3691	0.24315510935119\\
3692	0.321942644280005\\
3693	0.24315510935119\\
3694	0.321942644280006\\
3695	0.243155109351193\\
3696	0.32194264428001\\
3697	0.243155109351192\\
3698	0.321942644280008\\
3699	0.243155109351191\\
3700	0.321942644280006\\
3701	0.24315510935119\\
3702	0.321942644280005\\
3703	0.24315510935119\\
3704	0.321942644280007\\
3705	0.24315510935119\\
3706	0.321942644280006\\
3707	0.24315510935119\\
3708	0.321942644280005\\
3709	0.24315510935119\\
3710	0.321942644280006\\
3711	0.243155109351193\\
3712	0.32194264428001\\
3713	0.243155109351192\\
3714	0.321942644280008\\
3715	0.243155109351191\\
3716	0.321942644280006\\
3717	0.24315510935119\\
3718	0.321942644280005\\
3719	0.24315510935119\\
3720	0.321942644280007\\
3721	0.24315510935119\\
3722	0.321942644280006\\
3723	0.24315510935119\\
3724	0.321942644280005\\
3725	0.24315510935119\\
3726	0.321942644280006\\
3727	0.243155109351193\\
3728	0.32194264428001\\
3729	0.243155109351192\\
3730	0.321942644280008\\
3731	0.243155109351191\\
3732	0.321942644280006\\
3733	0.24315510935119\\
3734	0.321942644280005\\
3735	0.24315510935119\\
3736	0.321942644280007\\
3737	0.24315510935119\\
3738	0.321942644280006\\
3739	0.24315510935119\\
3740	0.321942644280005\\
3741	0.24315510935119\\
3742	0.321942644280006\\
3743	0.243155109351193\\
3744	0.32194264428001\\
3745	0.243155109351192\\
3746	0.321942644280008\\
3747	0.243155109351191\\
3748	0.321942644280006\\
3749	0.24315510935119\\
3750	0.321942644280005\\
3751	0.24315510935119\\
3752	0.321942644280007\\
3753	0.24315510935119\\
3754	0.321942644280006\\
3755	0.24315510935119\\
3756	0.321942644280005\\
3757	0.24315510935119\\
3758	0.321942644280006\\
3759	0.243155109351193\\
3760	0.32194264428001\\
3761	0.243155109351192\\
3762	0.321942644280008\\
3763	0.243155109351191\\
3764	0.321942644280006\\
3765	0.24315510935119\\
3766	0.321942644280005\\
3767	0.24315510935119\\
3768	0.321942644280007\\
3769	0.24315510935119\\
3770	0.321942644280006\\
3771	0.24315510935119\\
3772	0.321942644280005\\
3773	0.24315510935119\\
3774	0.321942644280006\\
3775	0.243155109351193\\
3776	0.32194264428001\\
3777	0.243155109351192\\
3778	0.321942644280008\\
3779	0.243155109351191\\
3780	0.321942644280006\\
3781	0.24315510935119\\
3782	0.321942644280005\\
3783	0.24315510935119\\
3784	0.321942644280007\\
3785	0.24315510935119\\
3786	0.321942644280006\\
3787	0.24315510935119\\
3788	0.321942644280005\\
3789	0.24315510935119\\
3790	0.321942644280006\\
3791	0.243155109351193\\
3792	0.32194264428001\\
3793	0.243155109351192\\
3794	0.321942644280008\\
3795	0.243155109351191\\
3796	0.321942644280006\\
3797	0.24315510935119\\
3798	0.321942644280005\\
3799	0.24315510935119\\
3800	0.321942644280007\\
3801	0.24315510935119\\
3802	0.321942644280006\\
3803	0.24315510935119\\
3804	0.321942644280005\\
3805	0.24315510935119\\
3806	0.321942644280006\\
3807	0.243155109351193\\
3808	0.32194264428001\\
3809	0.243155109351192\\
3810	0.321942644280008\\
3811	0.243155109351191\\
3812	0.321942644280006\\
3813	0.24315510935119\\
3814	0.321942644280005\\
3815	0.24315510935119\\
3816	0.321942644280007\\
3817	0.24315510935119\\
3818	0.321942644280006\\
3819	0.24315510935119\\
3820	0.321942644280005\\
3821	0.24315510935119\\
3822	0.321942644280006\\
3823	0.243155109351193\\
3824	0.32194264428001\\
3825	0.243155109351192\\
3826	0.321942644280008\\
3827	0.243155109351191\\
3828	0.321942644280006\\
3829	0.24315510935119\\
3830	0.321942644280005\\
3831	0.24315510935119\\
3832	0.321942644280007\\
3833	0.24315510935119\\
3834	0.321942644280006\\
3835	0.24315510935119\\
3836	0.321942644280005\\
3837	0.24315510935119\\
3838	0.321942644280006\\
3839	0.243155109351193\\
3840	0.32194264428001\\
3841	0.243155109351192\\
3842	0.321942644280008\\
3843	0.243155109351191\\
3844	0.321942644280006\\
3845	0.24315510935119\\
3846	0.321942644280005\\
3847	0.24315510935119\\
3848	0.321942644280007\\
3849	0.24315510935119\\
3850	0.321942644280006\\
3851	0.24315510935119\\
3852	0.321942644280005\\
3853	0.24315510935119\\
3854	0.321942644280006\\
3855	0.243155109351193\\
3856	0.32194264428001\\
3857	0.243155109351192\\
3858	0.321942644280008\\
3859	0.243155109351191\\
3860	0.321942644280006\\
3861	0.24315510935119\\
3862	0.321942644280005\\
3863	0.24315510935119\\
3864	0.321942644280007\\
3865	0.24315510935119\\
3866	0.321942644280006\\
3867	0.24315510935119\\
3868	0.321942644280005\\
3869	0.24315510935119\\
3870	0.321942644280006\\
3871	0.243155109351193\\
3872	0.32194264428001\\
3873	0.243155109351192\\
3874	0.321942644280008\\
3875	0.243155109351191\\
3876	0.321942644280006\\
3877	0.24315510935119\\
3878	0.321942644280005\\
3879	0.24315510935119\\
3880	0.321942644280007\\
3881	0.24315510935119\\
3882	0.321942644280006\\
3883	0.24315510935119\\
3884	0.321942644280005\\
3885	0.24315510935119\\
3886	0.321942644280006\\
3887	0.243155109351193\\
3888	0.32194264428001\\
3889	0.243155109351192\\
3890	0.321942644280008\\
3891	0.243155109351191\\
3892	0.321942644280006\\
3893	0.24315510935119\\
3894	0.321942644280005\\
3895	0.24315510935119\\
3896	0.321942644280007\\
3897	0.24315510935119\\
3898	0.321942644280006\\
3899	0.24315510935119\\
3900	0.321942644280005\\
3901	0.24315510935119\\
3902	0.321942644280006\\
3903	0.243155109351193\\
3904	0.32194264428001\\
3905	0.243155109351192\\
3906	0.321942644280008\\
3907	0.243155109351191\\
3908	0.321942644280006\\
3909	0.24315510935119\\
3910	0.321942644280005\\
3911	0.24315510935119\\
3912	0.321942644280007\\
3913	0.24315510935119\\
3914	0.321942644280006\\
3915	0.24315510935119\\
3916	0.321942644280005\\
3917	0.24315510935119\\
3918	0.321942644280006\\
3919	0.243155109351193\\
3920	0.32194264428001\\
3921	0.243155109351192\\
3922	0.321942644280008\\
3923	0.243155109351191\\
3924	0.321942644280006\\
3925	0.24315510935119\\
3926	0.321942644280005\\
3927	0.24315510935119\\
3928	0.321942644280007\\
3929	0.24315510935119\\
3930	0.321942644280006\\
3931	0.24315510935119\\
3932	0.321942644280005\\
3933	0.24315510935119\\
3934	0.321942644280006\\
3935	0.243155109351193\\
3936	0.32194264428001\\
3937	0.243155109351192\\
3938	0.321942644280008\\
3939	0.243155109351191\\
3940	0.321942644280006\\
3941	0.24315510935119\\
3942	0.321942644280005\\
3943	0.24315510935119\\
3944	0.321942644280007\\
3945	0.24315510935119\\
3946	0.321942644280006\\
3947	0.24315510935119\\
3948	0.321942644280005\\
3949	0.24315510935119\\
3950	0.321942644280006\\
3951	0.243155109351193\\
3952	0.32194264428001\\
3953	0.243155109351192\\
3954	0.321942644280008\\
3955	0.243155109351191\\
3956	0.321942644280006\\
3957	0.24315510935119\\
3958	0.321942644280005\\
3959	0.24315510935119\\
3960	0.321942644280007\\
3961	0.24315510935119\\
3962	0.321942644280006\\
3963	0.24315510935119\\
3964	0.321942644280005\\
3965	0.24315510935119\\
3966	0.321942644280006\\
3967	0.243155109351193\\
3968	0.32194264428001\\
3969	0.243155109351192\\
3970	0.321942644280008\\
3971	0.243155109351191\\
3972	0.321942644280006\\
3973	0.24315510935119\\
3974	0.321942644280005\\
3975	0.24315510935119\\
3976	0.321942644280007\\
3977	0.24315510935119\\
3978	0.321942644280006\\
3979	0.24315510935119\\
3980	0.321942644280005\\
3981	0.24315510935119\\
3982	0.321942644280006\\
3983	0.243155109351193\\
3984	0.32194264428001\\
3985	0.243155109351192\\
3986	0.321942644280008\\
3987	0.243155109351191\\
3988	0.321942644280006\\
3989	0.24315510935119\\
3990	0.321942644280005\\
3991	0.24315510935119\\
3992	0.321942644280007\\
3993	0.24315510935119\\
3994	0.321942644280006\\
3995	0.24315510935119\\
3996	0.321942644280005\\
3997	0.24315510935119\\
3998	0.321942644280006\\
3999	0.243155109351193\\
4000	0.32194264428001\\
};
%\legend{$\gamma=0.5$,$\gamma=0.6$,$\gamma=0.7$,$\gamma=0.75$,$\gamma=0.8$,$\gamma=0.85$,$\gamma=0.9$}
\end{semilogyaxis}
\end{tikzpicture}


==> figures/kssimple/timings.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=6cm, 
xlabel style={yshift=.2cm},
xlabel={$\gamma$},
xmin=0.45, xmax = 0.95,
xtick = {0.5,0.6,0.7,0.8,0.9},
x tick label style={font=\footnotesize},
ylabel style={yshift=-.2cm},
ylabel={Rel. computation time},
ymin = 0, ymax = 65,
ytick = {0, 20, 40, 60},
y tick label style={font=\footnotesize},
title style={font=\small\bfseries},
title={Relative computation time},
legend style={font=\footnotesize},
legend pos=north east,
legend cell align={left},
label style={black,font=\small},
]
\addplot [color=tublack, only marks, mark=diamond, mark size=2pt]
  table[row sep=crcr]{%
0.5	49.076312210517\\
0.6	43.2100404288147\\
0.7	18.3428388034036\\
0.75	15.3945507097435\\
0.8	8.85832587368849\\
0.85	1.43463559744035\\
0.9	1.27505196907765\\
};
\addlegendentry{JFNGK}

\addplot [color=tublue, only marks, mark=star, mark size=2pt]
  table[row sep=crcr]{%
0.5	54.1923541914336\\
0.6	45.0428828104935\\
0.7	20.8237999390919\\
0.75	17.5453624522606\\
0.8	9.52164303046067\\
0.85	1.59608643724264\\
0.9	1.40756388865239\\
};
\addlegendentry{JFNK}

\end{axis}

\end{tikzpicture}%


==> figures/rlda_ion/accuracy.tex <==

\begin{tikzpicture}
\begin{axis}[%
width=5cm,
height=6cm,
scale only axis,
xmin=5,
xmax=75,
xlabel={$\alpha\text{[\%]}$},
xtick = {10, 15, 20, 40, 60, 70},
ymin=0.58,
ymax=0.92,
ylabel={TSA},
ytick = {0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9},
tick label style = {font=\scriptsize},
label style = {black, font=\scriptsize},
x label style={yshift=.2cm},
y label style={yshift=-.4cm},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
title style={font=\small\bfseries},
title={Classification accuracy},
]
\addplot [color=tugreen, dotted, line width=1pt, mark=o, mark options={solid, tugreen}, mark size = 1.5pt]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=1pt, solid}, error mark options={solid, rotate = 90, tugreen, mark size=2pt,line width=1.5pt}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	0.806898734177215	0.0403735056195196	0.0403735056195196\\
15	0.828361204013378	0.0291482982288973	0.0291482982288973\\
20	0.839039145907473	0.0206880820512772	0.0206880820512772\\
40	0.862654028436018	0.0183489427132093	0.0183489427132093\\
60	0.864326241134753	0.0238898323805494	0.0238898323805494\\
70	0.865094339622641	0.0246700978344484	0.0246700978344484\\
};
\addlegendentry{SCF}

\addplot [color=tulightpurple, dotted, line width=1pt, mark=o, mark options={solid, tulightpurple}, mark size = 1.5pt]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=1pt, solid}, error mark options={solid, rotate = 90, tulightpurple, mark size=2pt,line width=1.5pt}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	0.813607594936709	0.0312094354993918	0.0312094354993918\\
15	0.828461538461538	0.0298583602244609	0.0298583602244609\\
20	0.839074733096085	0.0206368504404832	0.0206368504404832\\
40	0.862654028436018	0.0183489427132093	0.0183489427132093\\
60	0.864326241134753	0.0238898323805494	0.0238898323805494\\
70	0.865094339622641	0.0246700978344484	0.0246700978344484\\
};
\addlegendentry{SCF2}

\addplot [color=tublue, dotted, line width=1pt, mark=o, mark options={solid, tublue}, mark size = 1.5pt]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=1pt, solid}, error mark options={solid, rotate = 90, tublue, mark size=2pt,line width=1.5pt}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	0.800569620253164	0.0558646008235972	0.0558646008235972\\
15	0.82571906354515	0.0500914825236274	0.0500914825236274\\
20	0.839074733096085	0.0206368504404832	0.0206368504404832\\
40	0.862654028436018	0.0183489427132093	0.0183489427132093\\
60	0.864326241134753	0.0238898323805494	0.0238898323805494\\
70	0.865094339622641	0.0246700978344484	0.0246700978344484\\
};
\addlegendentry{JFNK}

\addplot [color=tured, dotted, line width=1pt, mark=o, mark options={solid, tured}, mark size = 1.5pt]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=1pt, solid}, error mark options={solid, rotate = 90, tured, mark size=2pt,line width=1.5pt}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	0.670411392405063	0.0718291342061486	0.0718291342061486\\
15	0.761939799331104	0.039818304477345	0.039818304477345\\
20	0.791245551601424	0.0310498285014945	0.0310498285014945\\
40	0.837677725118483	0.0262398535878169	0.0262398535878169\\
60	0.853900709219859	0.0282791045844503	0.0282791045844503\\
70	0.859245283018868	0.0288424334165034	0.0288424334165034\\
};
\addlegendentry{CLDA}

\end{axis}
\end{tikzpicture}%


==> figures/rlda_ion/timings.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=5cm,
height=6cm,
scale only axis,
xmin=5,
xmax=75,
xlabel={$\alpha\text{[\%]}$},
ylabel={Computation time [s]},
xtick = {10, 15, 20, 40, 60, 70},
ymode=log,
ymin=0.0009,
ymax=0.11,
ytickten = {-3,-2,-1},
title style={font=\small\bfseries},
title={Avg. time for classification},
tick label style = {font=\scriptsize},
label style = {black, font=\scriptsize},
x label style={yshift=.2cm},
y label style={yshift=-.4cm},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [color=tugreen, dashed, line width=1.5pt, mark=o, mark options={solid, tugreen}]
  table[row sep=crcr]{%
10	0.04952116\\
15	0.01796865\\
20	0.01066285\\
40	0.00366018\\
60	0.00329516\\
70	0.00334686\\
};
\addlegendentry{SCF}

\addplot [color=tulightpurple, dashed, line width=1.5pt, mark=square, mark options={solid, tulightpurple}]
  table[row sep=crcr]{%
10	0.0079485\\
15	0.00570704\\
20	0.00456722\\
40	0.00430531\\
60	0.00390907\\
70	0.00380214\\
};
\addlegendentry{SCF2}

\addplot [color=tublue, dashed, line width=1.5pt, mark=star, mark options={solid, tublue}]
  table[row sep=crcr]{%
10	0.01368858\\
15	0.00720078\\
20	0.00581416\\
40	0.00293983\\
60	0.00254267\\
70	0.00251844\\
};
\addlegendentry{JFNK}

\end{axis}
\end{tikzpicture}%


==> figures/rlda_sonar/accuracy.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=5cm,
height=6cm,
scale only axis,
xmin=25,
xmax=85,
xlabel={$\alpha\text{[\%]}$},
xtick = {30, 40, 50, 60, 70,80},
ymin=0.48,
ymax=0.82,
ylabel={TSA},
ytick = {0.5,0.55, 0.6,0.65, 0.7, 0.75,0.8},
tick label style = {font=\scriptsize},
label style = {black, font=\scriptsize},
x label style={yshift=.2cm},
y label style={yshift=-.4cm},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
title style={font=\small\bfseries},
title={Classification accuracy},
]
\addplot [color=tugreen, dotted, line width=1pt, mark=o, mark options={solid, tugreen}, mark size = 1.5pt]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=1pt, solid}, error mark options={solid, rotate = 90, tugreen, mark size=2pt,line width=1.5pt}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
30	0.700890410958904	0.0451722899156914	0.0451722899156914\\
40	0.7168	0.038626938838593	0.038626938838593\\
50	0.732019230769231	0.0389838035651989	0.0389838035651989\\
60	0.737261904761905	0.040086508014359	0.040086508014359\\
70	0.755238095238095	0.0481336102245255	0.0481336102245255\\
80	0.747857142857143	0.0627750823537531	0.0627750823537531\\
};
\addlegendentry{SCF}

\addplot [color=tulightpurple, dotted, line width=1pt, mark=o, mark options={solid, tulightpurple}, mark size = 1.5pt]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=1pt, solid}, error mark options={solid, rotate = 90, tulightpurple, mark size=2pt,line width=1.5pt}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
30	0.70027397260274	0.0452044311823144	0.0452044311823144\\
40	0.7168	0.038626938838593	0.038626938838593\\
50	0.732019230769231	0.0389838035651989	0.0389838035651989\\
60	0.737261904761905	0.040086508014359	0.040086508014359\\
70	0.755238095238095	0.0481336102245255	0.0481336102245255\\
80	0.747857142857143	0.0627750823537531	0.0627750823537531\\
};
\addlegendentry{SCF2}

\addplot [color=tublue, dotted, line width=1pt, mark=o, mark options={solid, tublue}, mark size = 1.5pt]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=1pt, solid}, error mark options={solid, rotate = 90, tublue, mark size=2pt,line width=1.5pt}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
30	0.70027397260274	0.0452044311823144	0.0452044311823144\\
40	0.7168	0.038626938838593	0.038626938838593\\
50	0.732019230769231	0.0389838035651989	0.0389838035651989\\
60	0.737261904761905	0.040086508014359	0.040086508014359\\
70	0.755238095238095	0.0481336102245255	0.0481336102245255\\
80	0.747857142857143	0.0627750823537531	0.0627750823537531\\
};
\addlegendentry{JFNK}

\addplot [color=tured, dotted, line width=1pt, mark=o, mark options={solid, tured}, mark size = 1.5pt]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=1pt, solid}, error mark options={solid, rotate = 90, tured, mark size=2pt,line width=1.5pt}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
30	0.568287671232877	0.0626272963419186	0.0626272963419186\\
40	0.668	0.0495311349893512	0.0495311349893512\\
50	0.693557692307692	0.0427542085033657	0.0427542085033657\\
60	0.711904761904762	0.0509591010299667	0.0509591010299667\\
70	0.735873015873016	0.0500689848872931	0.0500689848872931\\
80	0.730476190476191	0.0645546012941675	0.0645546012941675\\
};
\addlegendentry{CLDA}

\end{axis}
\end{tikzpicture}%


==> figures/rlda_sonar/timings.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=5cm,
height=6cm,
scale only axis,
xmin=25,
xmax=85,
xlabel={$\alpha\text{[\%]}$},
ylabel={Computation time [s]},
xtick = {30,40, 50,60,70,80},
ymode=log,
ymin=0.009,
ymax=0.5,
ytickten = {-2,-1,0},
title style={font=\small\bfseries},
title={Avg. time for classification},
tick label style = {font=\scriptsize},
label style = {black, font=\scriptsize},
x label style={yshift=.2cm},
y label style={yshift=-.4cm},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]
\addplot [color=tugreen, dashed, line width=1.5pt, mark=o, mark options={solid, tugreen}]
  table[row sep=crcr]{%
30	0.18429974\\
40	0.1309971\\
50	0.09248391\\
60	0.06041457\\
70	0.0391535\\
80	0.02431865\\
};
\addlegendentry{SCF}

\addplot [color=tulightpurple, dashed, line width=1.5pt, mark=square, mark options={solid, tulightpurple}]
 table[row sep=crcr]{%
30	0.01700054\\
40	0.01584523\\
50	0.01587898\\
60	0.01641482\\
70	0.01488733\\
80	0.01432658\\
};
\addlegendentry{SCF2}

\addplot [color=tublue, dashed, line width=1.5pt, mark=star, mark options={solid, tublue}]
  table[row sep=crcr]{%
30	0.03843434\\
40	0.01547881\\
50	0.01471958\\
60	0.01444936\\
70	0.01361222\\
80	0.01195524\\
};
\addlegendentry{JFNK}

\end{axis}
\end{tikzpicture}%


==> figures/uinepv/residuals.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[%
width=11cm,
height=6cm,
scale only axis,
xmin=0,
xmax=95,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
x tick label style={font=\footnotesize},
ymin=1e-16,
ymax=100,
ytickten = {-15,-12,-9,-6,-3,0},
ylabel style={yshift=-.2cm},
ylabel={Residual},
title style={font=\small\bfseries},
title={Convergence for different $\alpha$},
label style={black,font=\small},
]
\addplot [color=tured, line width=1.5pt]
  table[row sep=crcr]{%
1	0.306040330912556\\
2	0.312242067302179\\
3	0.774804171616993\\
4	6.8347814598305\\
5	0.376566844779904\\
6	0.644776232937417\\
7	8.90729668269164\\
8	0.378045212414454\\
9	0.652438700009596\\
10	8.7922565237682\\
11	0.377325018834288\\
12	0.651745982414027\\
13	8.80077556178286\\
14	0.377459607313931\\
15	0.651833536962525\\
16	8.79982758604945\\
17	0.377437569765155\\
18	0.65182060008985\\
19	8.79996132386214\\
20	0.377441078156949\\
21	0.651822604205416\\
22	8.79994088643231\\
23	0.377440523698794\\
24	0.651822289687059\\
25	8.79994408239892\\
26	0.377440611164597\\
27	0.651822339212548\\
28	8.7999435796167\\
29	0.377440597373425\\
30	0.651822331407245\\
31	8.79994365883707\\
32	0.377440599547685\\
33	0.65182233263765\\
34	8.79994364634979\\
35	0.37744059920491\\
36	0.651822332443679\\
37	8.79994364831834\\
38	0.377440599258949\\
39	0.651822332474258\\
40	8.79994364800801\\
41	0.37744059925043\\
42	0.651822332469437\\
43	8.79994364805695\\
44	0.377440599251773\\
45	0.651822332470199\\
46	8.7999436480492\\
47	0.377440599251561\\
48	0.65182233247008\\
49	8.79994364805042\\
50	0.377440599251594\\
51	0.651822332470097\\
52	8.79994364805024\\
53	0.37744059925159\\
54	0.651822332470096\\
55	8.79994364805026\\
56	0.37744059925159\\
57	0.651822332470098\\
58	8.79994364805022\\
59	0.37744059925159\\
60	0.651822332470095\\
61	8.79994364805027\\
62	0.377440599251588\\
63	0.651822332470093\\
64	8.79994364805028\\
65	0.37744059925159\\
66	0.651822332470097\\
67	8.79994364805023\\
68	0.377440599251589\\
69	0.651822332470099\\
70	8.79994364805022\\
71	0.377440599251588\\
72	0.651822332470097\\
73	8.79994364805022\\
74	0.37744059925159\\
75	0.651822332470095\\
76	8.79994364805027\\
77	0.37744059925159\\
78	0.651822332470096\\
79	8.79994364805025\\
80	0.37744059925159\\
81	0.651822332470096\\
82	8.79994364805025\\
83	0.37744059925159\\
84	0.651822332470098\\
85	8.79994364805022\\
86	0.37744059925159\\
87	0.651822332470093\\
88	8.79994364805029\\
89	0.37744059925159\\
90	0.651822332470098\\
91	8.79994364805022\\
92	0.377440599251589\\
93	0.651822332470097\\
94	8.79994364805022\\
95	0.377440599251591\\
96	0.651822332470095\\
97	8.79994364805028\\
98	0.37744059925159\\
99	0.651822332470097\\
100	8.79994364805023\\
101	0.377440599251589\\
};
\draw (axis cs: 45,4.0e-2) node[text=tured] {$\alpha_4$};
\addplot [color=tured, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.306040330912556\\
2	0.312242067302179\\
3	0.774804171616993\\
4	6.8347814598305\\
5	0.376566844779904\\
6	0.644776232937417\\
7	8.90729668269164\\
8	0.378045212414454\\
9	0.652438700009596\\
10	8.7922565237682\\
11	0.377325018834288\\
12	0.651745982414027\\
13	8.80077556178286\\
14	0.377459607313931\\
15	0.651833536962525\\
16	8.79982758604945\\
17	0.377437569765155\\
18	0.65182060008985\\
19	8.79996132386214\\
20	0.377441078156949\\
21	0.651822604205416\\
22	0.256230671440652\\
23	0.246190090774798\\
24	0.24598947549858\\
25	0.249114011284736\\
26	0.253134906407599\\
27	0.252250027077623\\
28	0.246454682135202\\
29	0.248683533403895\\
30	0.250586595380927\\
31	0.251933993618052\\
32	0.252745702120708\\
33	0.253086229566661\\
34	0.252949088816187\\
35	0.251325120068634\\
36	0.21872223688409\\
37	0.218295734704152\\
38	0.218656239057549\\
39	0.219509953022729\\
40	0.220410221355375\\
41	0.221152326698864\\
42	0.142958752089013\\
43	0.135843376350221\\
44	0.135563857055242\\
45	0.13661512041606\\
46	0.136561283053417\\
47	0.135941818697437\\
48	0.136746226287542\\
49	0.132493280641861\\
50	0.131153142626857\\
51	0.0995036956248219\\
52	0.0918171510080893\\
53	0.0906491273609693\\
54	0.0911532136450132\\
55	0.0902990049741361\\
56	0.0910141440269466\\
57	0.0899736011017144\\
58	0.0894131547169807\\
59	0.0895776706084236\\
60	0.0905024636295706\\
61	0.0898887971618243\\
62	0.0905381219326913\\
63	0.0891490295557153\\
64	0.0898348082877388\\
65	0.0903894162514995\\
66	0.0887933174731924\\
67	0.0894661838480612\\
68	0.0899176053240987\\
69	0.0886953230230213\\
70	0.0889989696406026\\
71	0.0895132480495317\\
72	0.0900465449383708\\
73	0.0906473408733749\\
74	0.0883923765835795\\
75	0.0887543364208333\\
76	0.0893229989016645\\
77	0.0897169329848347\\
78	0.0902961149646137\\
79	0.0910177239207425\\
80	0.0875721275801347\\
81	0.0878761471966186\\
82	0.088103260814455\\
83	0.0886336750637155\\
84	0.0890912213266897\\
85	0.0897024223372618\\
86	0.0903909043445236\\
87	0.0865617666620931\\
88	0.0869228627236519\\
89	0.0872047519726765\\
90	0.087682567088556\\
91	0.0881347699276641\\
92	0.0887205991204693\\
93	0.0893585247575576\\
94	0.0899622660637364\\
95	0.0850699868702436\\
96	0.0854443060132016\\
97	0.0857293378459087\\
98	0.0861075168913334\\
99	0.0865759558969399\\
100	0.0871524324882429\\
};

\addplot [color=tugreen, line width=1.5pt]
  table[row sep=crcr]{%
1	0.181592769911661\\
2	0.145665277987988\\
3	0.0503658318433896\\
4	0.00173427441847169\\
5	0.000154060688822037\\
6	1.52167298467696e-05\\
7	1.39178912783572e-06\\
8	1.35841583263377e-07\\
9	1.25368986244297e-08\\
10	1.21426556124563e-09\\
11	1.12806440532978e-10\\
12	1.0863912936271e-11\\
13	1.01398561371395e-12\\
14	9.71815702902186e-14\\
};
\draw (axis cs: 14,1.0e-11) node[text=tugreen] {$\alpha_1$};
\addplot [color=tugreen, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.181592769911661\\
2	0.145665277987988\\
3	0.0503658318433896\\
4	0.00173427441847169\\
5	1.73322532273991e-07\\
6	4.63093103957684e-14\\
};

\addplot [color=tuorange, line width=1.5pt]
  table[row sep=crcr]{%
1	0.128125008021634\\
2	0.34555521348312\\
3	0.188868549835858\\
4	0.0961221432452361\\
5	0.0612253892442326\\
6	0.036805437725173\\
7	0.0237244433705197\\
8	0.0147141278242358\\
9	0.00938561701218297\\
10	0.00588750552103295\\
11	0.00373433802578396\\
12	0.00235250775082259\\
13	0.00148852356955055\\
14	0.000939265100651195\\
15	0.00059371642993528\\
16	0.000374880554144267\\
17	0.000236869384894692\\
18	0.000149600967202872\\
19	9.45105673450193e-05\\
20	5.96966930684671e-05\\
21	3.77110172519499e-05\\
22	2.38207737749803e-05\\
23	1.50474414061594e-05\\
24	9.5051142904681e-06\\
25	6.00426260208127e-06\\
26	3.79277587162806e-06\\
27	2.39583957467965e-06\\
28	1.5134091668116e-06\\
29	9.55996285204556e-07\\
30	6.03886441808662e-07\\
31	3.8146512600003e-07\\
32	2.40965070539393e-07\\
33	1.52213629544078e-07\\
34	9.6150792246799e-08\\
35	6.0736851024093e-08\\
36	3.83664506597492e-08\\
37	2.42354446224565e-08\\
38	1.53091244294991e-08\\
39	9.67051862317365e-09\\
40	6.10870533693695e-09\\
41	3.8587670567068e-09\\
42	2.4375184509078e-09\\
43	1.53973884103218e-09\\
44	9.72626818548193e-10\\
45	6.14391229400942e-10\\
46	3.8810002816833e-10\\
47	2.4515544708315e-10\\
48	1.54859552700732e-10\\
49	9.78224987749267e-11\\
50	6.17931030509957e-11\\
51	3.90340471121542e-11\\
52	2.46571252204514e-11\\
53	1.55750620267616e-11\\
54	9.83742265596182e-12\\
55	6.21312504051114e-12\\
56	3.92320103286803e-12\\
57	2.47819857293492e-12\\
58	1.56548478967118e-12\\
59	9.88600498828515e-13\\
60	6.24428737193342e-13\\
61	3.94484211313695e-13\\
62	2.49221389588394e-13\\
63	1.57763809893658e-13\\
64	9.98147504007252e-14\\
};

\draw (axis cs: 45,5.0e-9) node[text=tuorange] {$\alpha_2$};
\addplot [color=tuorange, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.128125008021634\\
2	0.34555521348312\\
3	0.188868549835858\\
4	0.0961221432452361\\
5	0.0612253892442326\\
6	0.036805437725173\\
7	0.0237244433705197\\
8	0.00290650197154662\\
9	0.000163517673541873\\
10	9.43884044805045e-06\\
11	3.08486447177266e-10\\
12	1.12287409176971e-15\\
};

\addplot [color=tublue, line width=1.5pt]
  table[row sep=crcr]{%
1	0.167266379057637\\
2	0.0526210259058664\\
3	0.403958740434853\\
4	0.255928639807445\\
5	0.196818195458332\\
6	0.211559557445782\\
7	0.149030096396714\\
8	0.160008695843896\\
9	0.120750049084763\\
10	0.127531477795762\\
11	0.10051081642494\\
12	0.104445819988332\\
13	0.0848915923305901\\
14	0.0869528155929638\\
15	0.0723360318590484\\
16	0.0731692961397773\\
17	0.0619892963474084\\
18	0.0620255716325019\\
19	0.0533242873581543\\
20	0.0528548573272288\\
21	0.0459886102724992\\
22	0.0452120452707534\\
23	0.0397319338619968\\
24	0.0387838979844719\\
25	0.0343678595451524\\
26	0.0333405875396797\\
27	0.0297523699975723\\
28	0.0287077598212717\\
29	0.0257709242563128\\
30	0.0247495477664634\\
31	0.0223303521341965\\
32	0.0213577694532739\\
33	0.0193535462521744\\
34	0.0184447876831087\\
35	0.0167758513493421\\
36	0.015938624604464\\
37	0.0145425190728999\\
38	0.0137795136330644\\
39	0.0126068525418832\\
40	0.011917395974666\\
41	0.0109288107227714\\
42	0.0103100556573072\\
43	0.00947392833886972\\
44	0.00892169768847551\\
45	0.00821245874432355\\
46	0.00772184151405992\\
47	0.00711867907202037\\
48	0.00668444421055952\\
49	0.00617031697315647\\
50	0.00578719485290053\\
51	0.00534807102608452\\
52	0.00501093911535561\\
53	0.00463520515437789\\
54	0.00433920486917782\\
55	0.00401720282916797\\
56	0.0037578074634195\\
57	0.00348147046938966\\
58	0.00325451883569431\\
59	0.00301708193852967\\
60	0.00281878843190607\\
61	0.00261455777320314\\
62	0.00244150665365195\\
63	0.00226567402431824\\
64	0.00211480354713199\\
65	0.00196329651024999\\
66	0.00183187692719779\\
67	0.00170123697841464\\
68	0.00158684524782565\\
69	0.0014741282157263\\
70	0.00137462138893018\\
71	0.00127731558371898\\
72	0.00119080419985269\\
73	0.00110676281023372\\
74	0.00103158517119611\\
75	0.000958970166294593\\
76	0.000893668033337944\\
77	0.000830903407218387\\
78	0.000774199426618969\\
79	0.000719932070976722\\
80	0.000670709072876917\\
81	0.000623775910740575\\
82	0.000581058113628839\\
83	0.000540458397645181\\
84	0.000503394476877009\\
85	0.000468266367822954\\
86	0.000436114299542278\\
87	0.000405715007899298\\
88	0.000377828571915867\\
89	0.000351517477670864\\
90	0.000327334288476896\\
91	0.000304558559822835\\
92	0.000283589489953275\\
93	0.000263871806033903\\
94	0.000245691667132538\\
95	0.000228619718040212\\
96	0.000212859070229877\\
97	0.000198076562530244\\
98	0.000184414530405971\\
99	0.0001716134714333\\
100	0.000159771453991229\\
101	0.000148685524748566\\
102	0.000138421696237358\\
103	0.000128820553096187\\
104	0.00011992506144297\\
105	0.000111609431683138\\
106	0.000103900210533642\\
107	9.66976675540228e-05\\
108	9.00167869015507e-05\\
109	8.37781082115423e-05\\
110	7.79885968940637e-05\\
111	7.25846224480549e-05\\
112	6.7567703369536e-05\\
113	6.28866239675174e-05\\
114	5.85393098582941e-05\\
115	5.44843255847533e-05\\
116	5.07173293231255e-05\\
117	4.7204626634952e-05\\
118	4.39405457921278e-05\\
119	4.0897549270611e-05\\
120	3.80692894498194e-05\\
121	3.54331503901195e-05\\
122	3.29825564245139e-05\\
123	3.06988458329238e-05\\
124	2.85755137466893e-05\\
125	2.65970918056401e-05\\
126	2.47573379265066e-05\\
127	2.30433758975909e-05\\
128	2.14493425257395e-05\\
129	1.99644763855461e-05\\
130	1.85833560486513e-05\\
131	1.72969539742491e-05\\
132	1.61003166710585e-05\\
133	1.49858449941619e-05\\
134	1.39490548164035e-05\\
135	1.29835291254617e-05\\
136	1.20852384522757e-05\\
137	1.12487483802608e-05\\
138	1.0470459377485e-05\\
139	9.74575711326645e-06\\
140	9.07144159389728e-06\\
141	8.44358556793543e-06\\
142	7.85935549828533e-06\\
143	7.31540181763789e-06\\
144	6.80922372119314e-06\\
145	6.33795893246595e-06\\
146	5.89940636425949e-06\\
147	5.49111601335301e-06\\
148	5.11115504530414e-06\\
149	4.75742320314669e-06\\
150	4.42822650958638e-06\\
151	4.12176214188631e-06\\
152	3.83654790257642e-06\\
153	3.57103446827362e-06\\
154	3.32392675274832e-06\\
155	3.09389191762104e-06\\
156	2.87979971338026e-06\\
157	2.68050249558075e-06\\
158	2.49501487630668e-06\\
159	2.3223478902412e-06\\
160	2.16164318964963e-06\\
161	2.01204795393025e-06\\
162	1.87281505257531e-06\\
163	1.74320862158133e-06\\
164	1.62257875248783e-06\\
165	1.51029015836848e-06\\
166	1.40577781703855e-06\\
167	1.30849302162789e-06\\
168	1.2179447736847e-06\\
169	1.13365895178043e-06\\
170	1.05520906301823e-06\\
171	9.82185291320485e-07\\
172	9.14217301218949e-07\\
173	8.50950750881462e-07\\
174	7.92064165591432e-07\\
175	7.37251085480041e-07\\
176	6.8623252589468e-07\\
177	6.38743379161926e-07\\
178	5.94541584778633e-07\\
179	5.53397761372078e-07\\
180	5.1510192967815e-07\\
181	4.79455584539841e-07\\
182	4.46276606277938e-07\\
183	4.15393180591003e-07\\
184	3.86647376591683e-07\\
185	3.5989046631526e-07\\
186	3.34985507565552e-07\\
187	3.11803740237617e-07\\
188	2.90226435592954e-07\\
189	2.7014211262192e-07\\
190	2.5144784562249e-07\\
191	2.34047100509603e-07\\
192	2.17850656949005e-07\\
193	2.02774918872366e-07\\
194	1.88742552863842e-07\\
195	1.75681167948969e-07\\
196	1.6352373284534e-07\\
197	1.52207546870828e-07\\
198	1.41674518934698e-07\\
199	1.31870347553941e-07\\
200	1.2274468702627e-07\\
201	1.14250500647733e-07\\
202	1.06344160085437e-07\\
203	9.89849272085364e-08\\
204	9.21349920304325e-08\\
205	8.5759063942598e-08\\
206	7.98243816151003e-08\\
207	7.43003741099407e-08\\
208	6.91586518964495e-08\\
209	6.43727351799122e-08\\
210	5.99180242578629e-08\\
211	5.57715770232115e-08\\
212	5.19120791607832e-08\\
213	4.8319658871718e-08\\
214	4.49758484064818e-08\\
215	4.18634320142699e-08\\
216	3.89664049930597e-08\\
217	3.62698527220096e-08\\
218	3.37599109826866e-08\\
219	3.14236592793833e-08\\
220	2.92490823936476e-08\\
221	2.72249880021755e-08\\
222	2.53409670059478e-08\\
223	2.35873233587553e-08\\
224	2.19550364585656e-08\\
225	2.04357064641267e-08\\
226	1.90215174563429e-08\\
227	1.77051903814514e-08\\
228	1.64799571177256e-08\\
229	1.53395119594138e-08\\
230	1.42779874548243e-08\\
231	1.32899220884692e-08\\
232	1.23702337723676e-08\\
233	1.15141896211331e-08\\
234	1.07173854643141e-08\\
235	9.97572274385283e-09\\
236	9.28538399904693e-09\\
237	8.64281755950313e-09\\
238	8.04471783010378e-09\\
239	7.4880082787053e-09\\
240	6.96982330469948e-09\\
241	6.48749681241656e-09\\
242	6.03855014326352e-09\\
243	5.62067076657426e-09\\
244	5.23170945139687e-09\\
245	4.86966474125202e-09\\
246	4.53267413527896e-09\\
247	4.21900418003903e-09\\
248	3.92704150630094e-09\\
249	3.65528436168882e-09\\
250	3.40233344990236e-09\\
251	3.16688610850718e-09\\
252	2.94773096953308e-09\\
253	2.7437410971326e-09\\
254	2.55386838195403e-09\\
255	2.37713629013202e-09\\
256	2.21263460433346e-09\\
257	2.05951595013982e-09\\
258	1.91699286216329e-09\\
259	1.78433281036823e-09\\
260	1.66085478096055e-09\\
261	1.54592121182858e-09\\
262	1.43894075825283e-09\\
263	1.33936312199813e-09\\
264	1.24667573653975e-09\\
265	1.16040226170204e-09\\
266	1.08009928472537e-09\\
267	1.00535423115354e-09\\
268	9.35782115686619e-10\\
269	8.71023910655209e-10\\
270	8.10746283545501e-10\\
271	7.54639868218772e-10\\
272	7.02416772154915e-10\\
273	6.53808735707077e-10\\
274	6.08565023919747e-10\\
275	5.66451418392803e-10\\
276	5.27251389238607e-10\\
277	4.90763586097605e-10\\
278	4.56800372136551e-10\\
279	4.2518961197362e-10\\
280	3.95767383589017e-10\\
281	3.68380030674924e-10\\
282	3.42887555735372e-10\\
283	3.19158835832148e-10\\
284	2.97072842718637e-10\\
285	2.76514871777365e-10\\
286	2.57379202193283e-10\\
287	2.39568323714043e-10\\
288	2.22990779291854e-10\\
289	2.07560445769986e-10\\
290	1.93197052323e-10\\
291	1.79827629125631e-10\\
292	1.67382926564453e-10\\
293	1.55799555472146e-10\\
294	1.45017173304654e-10\\
295	1.34981431850594e-10\\
296	1.25640030358088e-10\\
297	1.16944262854867e-10\\
298	1.08851917642205e-10\\
299	1.01319868536621e-10\\
300	9.43080938023667e-11\\
301	8.77815269365076e-11\\
302	8.17071041740036e-11\\
303	7.60522790627293e-11\\
304	7.07900805239362e-11\\
305	6.58916373571798e-11\\
306	6.13313968344375e-11\\
307	5.70868882152309e-11\\
308	5.31369164264442e-11\\
309	4.94594478366679e-11\\
310	4.60369715319272e-11\\
311	4.28502370781869e-11\\
312	3.98849493958212e-11\\
313	3.71236287713432e-11\\
314	3.45542370073292e-11\\
315	3.21630766812135e-11\\
316	2.99371194190928e-11\\
317	2.78663296621527e-11\\
318	2.59384863397075e-11\\
319	2.41434022457452e-11\\
320	2.24714209501647e-11\\
321	2.09161865993797e-11\\
322	1.94695503257625e-11\\
323	1.81222437355772e-11\\
324	1.6868022485778e-11\\
325	1.57021185716092e-11\\
326	1.4614920163663e-11\\
327	1.36022390895716e-11\\
328	1.26612207926977e-11\\
329	1.17846575142312e-11\\
330	1.09673352270169e-11\\
331	1.02072334388632e-11\\
332	9.50006585365615e-12\\
333	8.84261663336261e-12\\
334	8.23019359932146e-12\\
335	7.6589609393871e-12\\
336	7.12787049599548e-12\\
337	6.63417029693282e-12\\
338	6.17503254629761e-12\\
339	5.7480219494277e-12\\
340	5.35023488617731e-12\\
341	4.9809175747768e-12\\
342	4.63619852159723e-12\\
343	4.3148823805261e-12\\
344	4.01686656599722e-12\\
345	3.7388950981511e-12\\
346	3.48068698154649e-12\\
347	3.24045365736673e-12\\
348	3.01624153780228e-12\\
349	2.80777854778303e-12\\
350	2.61290146791113e-12\\
351	2.43216782893398e-12\\
352	2.26475694556965e-12\\
353	2.10806403397147e-12\\
354	1.96227196425974e-12\\
355	1.82787136350354e-12\\
356	1.70240463602752e-12\\
357	1.58510461945859e-12\\
358	1.47432102269131e-12\\
359	1.37195391062382e-12\\
360	1.2772985643559e-12\\
361	1.18880281817819e-12\\
362	1.10643099012799e-12\\
363	1.02929995143808e-12\\
364	9.57338338173748e-13\\
365	8.90305297031789e-13\\
366	8.29199923180097e-13\\
367	7.71961582839877e-13\\
368	7.18416326409869e-13\\
369	6.68372363297891e-13\\
370	6.20968865976837e-13\\
371	5.78123740339319e-13\\
372	5.38958317872574e-13\\
373	5.00676024165909e-13\\
374	4.64842405660227e-13\\
375	4.31033738959061e-13\\
376	4.00730825823905e-13\\
377	3.72840905918595e-13\\
378	3.47341678012528e-13\\
379	3.24010129791741e-13\\
380	3.01410061958934e-13\\
381	2.80148068005889e-13\\
382	2.59604173701959e-13\\
383	2.41607080016101e-13\\
384	2.24885616762637e-13\\
385	2.09270294583169e-13\\
386	1.96629956663639e-13\\
387	1.83659560520286e-13\\
388	1.71215473436475e-13\\
389	1.60176363926575e-13\\
390	1.49520835595667e-13\\
391	1.38883148249771e-13\\
392	1.2973518315697e-13\\
393	1.20707644713328e-13\\
394	1.12375904687312e-13\\
395	1.05935309078309e-13\\
396	9.81343383580158e-14\\
};
\draw (axis cs: 45,2.0e-3) node[text=tublue] {$\alpha_3$};
\addplot [color=tublue, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.167266379057637\\
2	0.0526210259058664\\
3	0.403958740434853\\
4	0.255928639807445\\
5	0.196818195458332\\
6	0.211559557445782\\
7	0.149030096396714\\
8	0.160008695843896\\
9	0.120750049084763\\
10	0.127531477795762\\
11	0.10051081642494\\
12	0.104445819988332\\
13	0.0848915923305901\\
14	0.0869528155929638\\
15	0.0723360318590484\\
16	0.0731692961397773\\
17	0.0619892963474084\\
18	0.0620255716325019\\
19	0.0533242873581543\\
20	0.0528548573272288\\
21	0.0459886102724992\\
22	0.0132636570252345\\
23	0.00637697177731075\\
24	0.00158204456291917\\
25	0.000544569487897278\\
26	5.87309176891947e-05\\
27	1.8560042760531e-08\\
28	3.38978716262556e-16\\
};

\addplot [color=tupurple, line width=1.5pt]
  table[row sep=crcr]{%
1	0.380764766526743\\
2	0.519909718144796\\
3	0.684556655642106\\
4	0.306885536344646\\
5	0.235701708543582\\
6	0.128275008988802\\
7	0.121166400781043\\
8	0.0862211479580466\\
9	0.0808046209171549\\
10	0.0613239865887287\\
11	0.0563762159551759\\
12	0.0444310114547972\\
13	0.0401602752909101\\
14	0.0324349367845576\\
15	0.028922986182453\\
16	0.0237506199299647\\
17	0.0209584141905142\\
18	0.0174106988098207\\
19	0.0152421121974061\\
20	0.0127661035988218\\
21	0.0111094064072855\\
22	0.00935932778743065\\
23	0.00810848807605667\\
24	0.00685996004145881\\
25	0.00592350645497775\\
26	0.00502668903136977\\
27	0.00432988109488617\\
28	0.00368245717058708\\
29	0.00316626668891499\\
30	0.00269715738200241\\
31	0.00231600206112065\\
32	0.00197517476873904\\
33	0.00169439257760091\\
34	0.00144627545740554\\
35	0.00123979007934036\\
36	0.00105890147300826\\
37	0.000907244386189796\\
38	0.000775227647101344\\
39	0.000663942613225791\\
40	0.000567518366222448\\
41	0.000485912986245504\\
42	0.000415444949135509\\
43	0.000355633100995575\\
44	0.000304112584758098\\
45	0.000260289858927787\\
46	0.000222610665965848\\
47	0.000190511243638282\\
48	0.000162948615990193\\
49	0.000139440848921383\\
50	0.000119275249857797\\
51	0.000102061942948129\\
52	8.73064415918268e-05\\
53	7.47034851460701e-05\\
54	6.39056890532191e-05\\
55	5.46789601013454e-05\\
56	4.67768274294657e-05\\
57	4.00222359635301e-05\\
58	3.42389583546392e-05\\
59	2.92943392467737e-05\\
60	2.5061626568725e-05\\
61	2.14420835741091e-05\\
62	1.83441326261578e-05\\
63	1.56946246881671e-05\\
64	1.34271714658045e-05\\
65	1.14877606127588e-05\\
66	9.82814302537265e-06\\
67	8.40853196191419e-06\\
68	7.19379559470024e-06\\
69	6.15467670779728e-06\\
70	5.26555912926806e-06\\
71	4.50495548755824e-06\\
72	3.85416878334194e-06\\
73	3.29743242325822e-06\\
74	2.82108936912591e-06\\
75	2.41357838166598e-06\\
76	2.06491828890112e-06\\
77	1.76663563353768e-06\\
78	1.51143276528378e-06\\
79	1.2931015143838e-06\\
80	1.10630467448922e-06\\
81	9.4649493763539e-07\\
82	8.09768032544138e-07\\
83	6.92793812214003e-07\\
84	5.927157690594e-07\\
85	5.07095463052064e-07\\
86	4.33842723148296e-07\\
87	3.71172222096326e-07\\
88	3.17554403185229e-07\\
89	2.7168222084712e-07\\
90	2.32436298317841e-07\\
91	1.9885979163305e-07\\
92	1.70133467487329e-07\\
93	1.4555688331652e-07\\
94	1.24530448966733e-07\\
95	1.065414296795e-07\\
96	9.11509825447134e-08\\
97	7.79837838875146e-08\\
98	6.67186342326046e-08\\
99	5.70808034505885e-08\\
100	4.88351962666168e-08\\
101	4.17807149515409e-08\\
102	3.57452828536801e-08\\
103	3.0581701806654e-08\\
104	2.61640232457271e-08\\
105	2.23845023359213e-08\\
106	1.91509497170356e-08\\
107	1.63845008368313e-08\\
108	1.40176778111526e-08\\
109	1.19927559821973e-08\\
110	1.02603431334435e-08\\
111	8.77818626709249e-09\\
112	7.5101345719224e-09\\
113	6.42525894227503e-09\\
114	5.49709911804042e-09\\
115	4.70301612557533e-09\\
116	4.02364220410868e-09\\
117	3.44240808223609e-09\\
118	2.94513591727711e-09\\
119	2.519696601551e-09\\
120	2.15571378343736e-09\\
121	1.84431101977356e-09\\
122	1.57789230373217e-09\\
123	1.34995860027681e-09\\
124	1.15495041463155e-09\\
125	9.88112423283092e-10\\
126	8.45374622567323e-10\\
127	7.23255909528956e-10\\
128	6.18777306908984e-10\\
129	5.29391081626202e-10\\
130	4.52918132798135e-10\\
131	3.87492167273262e-10\\
132	3.31517131038622e-10\\
133	2.83627959050801e-10\\
134	2.42656496028265e-10\\
135	2.07604404467197e-10\\
136	1.77615158066553e-10\\
137	1.51957662925929e-10\\
138	1.3000601443501e-10\\
139	1.11225479536081e-10\\
140	9.51581721737355e-11\\
141	8.14114235377155e-11\\
142	6.9650225011061e-11\\
143	5.9588829175824e-11\\
144	5.09810234540755e-11\\
145	4.36166736832308e-11\\
146	3.73162903633946e-11\\
147	3.19259467157062e-11\\
148	2.73136163874682e-11\\
149	2.33679925544488e-11\\
150	1.9992291277279e-11\\
151	1.71053462144391e-11\\
152	1.46353854547811e-11\\
153	1.25215839999874e-11\\
154	1.07127567614154e-11\\
155	9.16495024675546e-12\\
156	7.84014882989766e-12\\
157	6.70733627267904e-12\\
158	5.73762600703464e-12\\
159	4.90877258973922e-12\\
160	4.20053419285399e-12\\
161	3.5936907002492e-12\\
162	3.07338085514408e-12\\
163	2.62875726717386e-12\\
164	2.24858774541597e-12\\
165	1.92404841878308e-12\\
166	1.64665377506935e-12\\
167	1.40860828904865e-12\\
168	1.20535406636181e-12\\
169	1.03172283964271e-12\\
170	8.82645858843911e-13\\
171	7.5505798978853e-13\\
172	6.45960443182069e-13\\
173	5.52712692176996e-13\\
174	4.73490252136581e-13\\
175	4.05785286002911e-13\\
176	3.47355336297306e-13\\
177	2.96356014918529e-13\\
178	2.53304812052722e-13\\
179	2.17438761399161e-13\\
180	1.85878494480923e-13\\
181	1.590154461834e-13\\
182	1.3594732592386e-13\\
183	1.16023953723931e-13\\
184	9.94908056978322e-14\\
};
\draw (axis cs: 45,5.0e-5) node[text=tupurple] {$\alpha_5$};
\addplot [color=tupurple, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.380764766526743\\
2	0.519909718144796\\
3	0.684556655642106\\
4	0.306885536344646\\
5	0.235701708543582\\
6	0.128275008988802\\
7	0.121166400781043\\
8	0.0862211479580466\\
9	0.0808046209171549\\
10	0.0613239865887287\\
11	0.0563762159551759\\
12	0.0444310114547972\\
13	0.0401602752909101\\
14	0.0324349367845576\\
15	0.028922986182453\\
16	0.00764911041166294\\
17	0.00499967953236456\\
18	0.00027928952696116\\
19	2.85847001735417e-05\\
20	6.57510969275536e-07\\
21	5.13224960523392e-10\\
22	7.264766086899e-16\\
};
\addplot [color=tuyellow, line width=1.5pt]
  table[row sep=crcr]{%
1	0.419906137562746\\
2	0.517890636929489\\
3	0.284253680427416\\
4	0.0209540781022152\\
5	0.00673474464717283\\
6	0.00184177271896923\\
7	0.000422995209525248\\
8	0.000130851358189313\\
9	3.51682021892104e-05\\
10	1.00701989970209e-05\\
11	2.80117839456252e-06\\
12	7.89475904581032e-07\\
13	2.21182914039791e-07\\
14	6.21348000880636e-08\\
15	1.74336346053392e-08\\
16	4.89419253729613e-09\\
17	1.37361628978636e-09\\
18	3.85566283909371e-10\\
19	1.08220844490405e-10\\
20	3.03759180149394e-11\\
21	8.52581680162639e-12\\
22	2.39273203479154e-12\\
23	6.71790615417847e-13\\
24	1.88559393084812e-13\\
25	5.27544651160415e-14\\
};
\draw (axis cs: 24.5,1.0e-12) node[text=tuyellow] {$\alpha_6$};
\addplot [color=tuyellow, dotted, line width=1.5pt]
  table[row sep=crcr]{%
1	0.419906137562746\\
2	0.517890636929489\\
3	0.284253680427416\\
4	0.0209540781022152\\
5	0.000567060497349862\\
6	2.52430209149169e-07\\
7	8.93068076708851e-14\\
};
\end{semilogyaxis}
\end{tikzpicture}%

